U-net for spectral quantitative microwave breast imaging

A spectral approach based on the Fourier diffraction theorem is combined with a pair of U-NETs to perform quantitative microwave imaging of an anthropomorphic breast phantom. The U-NET pair is trained on a spectral database constructed from combinations of different realistic parts of the breast. Some preliminary numerical results are presented to show the major improvement brought by the U-NET.

==> Article_GeePs_A_Dies <==
SyncTeX Version:1
Input:1:C:\Users\DIES\Desktop\These_Ambroise_DIES_14022024\Rapports\Article_JERM_Helene\Version_sans_bandeau_IEEE\Article_GeePs_A_Dies\Article_JERM_26_11.tex
Input:2:C:\Users\DIES\Desktop\These_Ambroise_DIES_14022024\Rapports\Article_JERM_Helene\Version_sans_bandeau_IEEE\Article_GeePs_A_Dies\IEEEJERM.cls
Input:3:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\times.sty
Input:5:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:6:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:7:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:8:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:10:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\epsfig.sty
Input:11:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:12:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:13:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:14:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:15:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:16:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:17:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:18:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:19:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:20:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:21:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:22:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:23:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\base\latin1.def
Input:24:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:25:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:26:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:27:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:28:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:29:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\breqn\breqn.sty
Input:30:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\l3kernel\expl3.sty
Input:31:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:32:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\breqn\flexisym.sty
Input:33:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\breqn\cmbase.sym
Input:34:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\breqn\mathstyle.sty
Input:35:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:36:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:37:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:38:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:39:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\generic\soul\soul.sty
Input:40:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\generic\soul\soul-ori.sty
Input:41:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:42:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:43:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:44:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\capt-of\capt-of.sty
Input:45:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\sttools\stfloats.sty
Input:46:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\sttools\cuted.sty
Input:47:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:48:C:\Users\DIES\Desktop\These_Ambroise_DIES_14022024\Rapports\Article_JERM_Helene\Version_sans_bandeau_IEEE\Article_GeePs_A_Dies\Article_JERM_26_11.aux
Input:49:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:50:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:51:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:52:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:53:C:\Users\DIES\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4703
{1
[1,128:4736286,50756828:32301220,46020542,0
(1,128:4736286,4736286:0,0,0
[1,128:0,4736286:0,0,0
(1,128:0,0:0,0,0
g1,128:0,0
)
]
)
[1,128:3220930,50756828:33816576,49489493,0
[1,128:3220930,2053767:33816576,786432,0
(1,128:3220930,2053767:33816576,312863,0
(1,128:3220930,2053767:33816576,312863,0
h1,128:3220930,2053767:0,0,0
k1,128:36808130,2053767:33587200
x1,128:37037506,2053767
)
)
]
[1,128:3220930,49065492:33816576,45613056,0
[1,73:3220930,13501627:33816576,10049191,0
[1,73:3220930,13501627:33816576,10049191,0
(1,73:3220930,5049397:33816576,1072675,279168
k1,73:5829570,5049397:2608640
h1,73:5829570,5049397:0,0,0
x1,73:7488931,5049397
x1,73:10546570,5049397
g1,73:11097082,5049397
x1,73:14156276,5049397
g1,73:14706788,5049397
x1,73:22572627,5049397
g1,73:23123139,5049397
x1,73:24258742,5049397
x1,73:25378619,5049397
x1,73:30032719,5049397
x1,73:31022057,5049397
x1,73:34428867,5049397
k1,73:37037506,5049397:2608639
)
(1,73:3220930,6884405:33816576,1072675,22005
k1,73:8424013,6884405:5203083
x1,73:12444208,6884405
x1,73:13516911,6884405
x1,73:14946639,6884405
x1,73:15893506,6884405
x1,73:17777793,6884405
g1,73:18328305,6884405
x1,73:24358623,6884405
g1,73:24909135,6884405
x1,73:27966757,6884405
x1,73:31834424,6884405
g1,73:31834424,6884405
k1,73:37037506,6884405:5203082
)
(1,73:3220930,8417947:33816576,495245,101640
k1,73:10815912,8417947:7594982
h1,73:10815912,8417947:0,0,0
x1,73:13659093,8417947
g1,73:13911411,8417947
x1,73:14632297,8417947
(1,73:14672306,8414344:240055,491642,0
x1,73:14912361,8414344
)
x1,73:15232791,8417947
(1,73:15232791,8417947:311300,0,0
(1,73:15232791,8417947:311300,504358,0
$1,73:15232791,8417947
(1,73:15232791,8157529:311300,243940,0
$1,73:15232791,8157529
x1,73:15511323,8157529
$1,73:15511323,8157529
)
$1,73:15544091,8417947
)
)
x1,73:15724315,8417947
g1,73:15976633,8417947
x1,73:16497117,8417947
(1,73:16537126,8414344:240055,491642,0
x1,73:16777181,8414344
)
x1,73:17017592,8417947
(1,73:17057601,8414344:240055,491642,0
x1,73:17297656,8414344
)
x1,73:18018186,8417947
g1,73:18270504,8417947
x1,73:20553549,8417947
(1,73:20553549,8417947:311300,0,0
(1,73:20553549,8417947:311300,504358,0
$1,73:20553549,8417947
(1,73:20553549,8157529:311300,243940,0
$1,73:20553549,8157529
x1,73:20832081,8157529
$1,73:20832081,8157529
)
$1,73:20864849,8417947
)
)
g1,73:21117167,8417947
x1,73:22158136,8417947
g1,73:22410454,8417947
x1,73:24492382,8417947
g1,73:24744700,8417947
x1,73:27507863,8417947
x1,73:28850872,8417947
(1,73:28850872,8417947:311300,0,0
(1,73:28850872,8417947:311300,504358,0
$1,73:28850872,8417947
(1,73:28850872,8157529:311300,243940,0
$1,73:28850872,8157529
x1,73:29129404,8157529
$1,73:29129404,8157529
)
$1,73:29162172,8417947
)
)
(1,73:29162172,8417947:280352,0,0
(1,73:29162172,8417947:280352,624507,0
$1,73:29162172,8417947
(1,73:29162172,8157529:280352,364089,101945
$1,73:29162172,8157529
x1,73:29409756,8157529
$1,73:29409756,8157529
)
$1,73:29442524,8417947
)
)
g1,73:29442524,8417947
k1,73:37037506,8417947:7594982
)
(1,73:3220930,11432603:33816576,411102,120024
h1,73:3220930,11432603:0,0,0
x1,73:5252840,11432603
x1,73:5844427,11432603
x1,73:6270278,11432603
k1,73:6457611,11432603:187333
x1,73:7538740,11432603
x1,73:8455904,11432603
k1,73:8643271,11432603:187367
x1,73:9266121,11432603
x1,73:9855937,11432603
x1,73:11024964,11432603
k1,73:11212331,11432603:187367
x1,73:12654432,11432603
k1,73:12841799,11432603:187367
x1,73:13464649,11432603
k1,73:13652016,11432603:187367
x1,73:14438241,11432603
k1,73:14625608,11432603:187367
x1,73:14985989,11432603
x1,73:16543692,11432603
k1,73:16731059,11432603:187367
x1,73:17222962,11432603
x1,73:18434447,11432603
x1,73:19417671,11432603
k1,73:19605038,11432603:187367
x1,73:20391263,11432603
x1,73:20686175,11432603
x1,73:20948053,11432603
x1,73:21690639,11432603
k1,73:21878006,11432603:187367
x1,73:22271406,11432603
k1,73:22458773,11432603:187367
x1,73:23506884,11432603
x1,73:24916541,11432603
k1,73:25103908,11432603:187367
x1,73:26218071,11432603
k1,73:26405438,11432603:187367
x1,73:26700350,11432603
k1,73:26887717,11432603:187367
x1,73:27936410,11432603
k1,73:28123777,11432603:187367
x1,73:28615098,11432603
k1,73:28802465,11432603:187367
x1,73:29424725,11432603
x1,73:30866827,11432603
k1,73:31054194,11432603:187367
x1,73:31545515,11432603
k1,73:31732882,11432603:187367
x1,73:32322698,11432603
x1,73:32780985,11432603
x1,73:33814350,11432603
k1,73:34001717,11432603:187367
x1,73:35280443,11432603
x1,73:35640817,11432603
x1,73:36132138,11432603
x1,73:36492512,11432603
x1,73:36781526,11432603
x1,73:37037506,11432603
k1,73:37037506,11432603:0
)
(1,73:3220930,12087963:33816576,406386,120024
x1,73:3876216,12087963
x1,73:4399972,12087963
x1,73:4684271,12087963
x1,73:5399136,12087963
x1,73:5679302,12087963
x1,73:5935282,12087963
k1,73:6177834,12087963:242552
x1,73:7422944,12087963
x1,73:8209759,12087963
k1,73:8452311,12087963:242552
x1,73:8943632,12087963
k1,73:9186184,12087963:242552
x1,73:9809034,12087963
k1,73:10051586,12087963:242552
x1,73:10674436,12087963
x1,73:11460661,12087963
x1,73:11744960,12087963
x1,73:12367810,12087963
x1,73:13154043,12087963
x1,73:13415921,12087963
x1,73:14491742,12087963
k1,73:14734294,12087963:242552
x1,73:15324110,12087963
x1,73:16296131,12087963
k1,73:16538683,12087963:242552
x1,73:17817409,12087963
x1,73:18947507,12087963
k1,73:19190059,12087963:242552
x1,73:20173283,12087963
k1,73:20415835,12087963:242552
x1,73:21038095,12087963
x1,73:22250762,12087963
k1,73:22493292,12087963:242530
x1,73:23541985,12087963
k1,73:23784537,12087963:242552
x1,73:24177937,12087963
k1,73:24420489,12087963:242552
x1,73:26255407,12087963
k1,73:26497959,12087963:242552
x1,73:27120809,12087963
k1,73:27363361,12087963:242552
x1,73:27658273,12087963
k1,73:27900825,12087963:242552
x1,73:28981954,12087963
x1,73:29899118,12087963
k1,73:30141670,12087963:242552
x1,73:32370004,12087963
k1,73:32612556,12087963:242552
x1,73:33497284,12087963
x1,73:35561047,12087963
k1,73:35803599,12087963:242552
x1,73:36261886,12087963
x1,73:37037506,12087963
k1,73:37037506,12087963:0
)
(1,73:3220930,12743323:33816576,406386,120024
x1,73:4269041,12743323
x1,73:4760944,12743323
x1,73:5383794,12743323
x1,73:6596453,12743323
k1,73:6922379,12743323:325926
x1,73:7413700,12743323
k1,73:7739627,12743323:325927
x1,73:8231530,12743323
x1,73:8886225,12743323
x1,73:9148103,12743323
x1,73:9923715,12743323
k1,73:10249641,12743323:325926
x1,73:10511519,12743323
x1,73:10762784,12743323
x1,73:11221661,12743323
x1,73:11615061,12743323
x1,73:12237313,12743323
k1,73:12563240,12743323:325927
x1,73:13873812,12743323
k1,73:14199738,12743323:325926
x1,73:14691059,12743323
k1,73:15016986,12743323:325927
x1,73:15803211,12743323
k1,73:16129137,12743323:325926
x1,73:16718953,12743323
x1,73:17838430,12743323
k1,73:18164356,12743323:325926
x1,73:19540405,12743323
k1,73:19866332,12743323:325927
x1,73:20456148,12743323
x1,73:20707413,12743323
x1,73:21526664,12743323
x1,73:21690629,12743323
x1,73:22870269,12743323
k1,73:23196195,12743323:325926
x1,73:23852071,12743323
x1,73:24605270,12743323
x1,73:25031113,12743323
x1,73:25751868,12743323
k1,73:26077795,12743323:325927
x1,73:26339673,12743323
x1,73:26590938,12743323
x1,73:27738120,12743323
k1,73:28064046,12743323:325926
x1,73:28620836,12743323
x1,73:28872101,12743323
k1,73:29198027,12743323:325926
x1,73:29787843,12743323
x1,73:30039108,12743323
x1,73:31644584,12743323
k1,73:31970511,12743323:325927
x1,73:32461832,12743323
k1,73:32787758,12743323:325926
x1,73:33640043,12743323
x1,73:34059996,12743323
k1,73:34385923,12743323:325927
x1,73:35172148,12743323
k1,73:35498074,12743323:325926
x1,73:36284307,12743323
x1,73:37037506,12743323
k1,73:37037506,12743323:0
)
(1,73:3220930,13398683:33816576,406386,120024
x1,73:3876216,13398683
x1,73:4466032,13398683
x1,73:4750331,13398683
x1,73:5039345,13398683
x1,73:5295325,13398683
x1,73:6572871,13398683
g1,73:6794055,13398683
x1,73:7383871,13398683
x1,73:8815367,13398683
g1,73:9036551,13398683
x1,73:9659401,13398683
g1,73:9880585,13398683
x1,73:10666810,13398683
g1,73:10887994,13398683
x1,73:11510254,13398683
x1,73:12722921,13398683
x1,73:12817298,13398683
g1,73:13038482,13398683
k1,73:37037506,13398683:23999024
g1,73:37037506,13398683
)
(1,73:3220930,14418398:33816576,411102,120024
h1,73:3220930,14418398:0,0,0
x1,73:3614338,14418398
x1,73:4516756,14418398
x1,73:5556608,14418398
x1,73:6146432,14418398
x1,73:7390943,14418398
x1,73:7675242,14418398
x1,73:8390107,14418398
x1,73:8670273,14418398
x1,73:8926253,14418398
g1,73:9147437,14418398
x1,73:11326818,14418398
g1,73:11548002,14418398
x1,73:12170262,14418398
x1,73:13382929,14418398
x1,73:13486738,14418398
g1,73:13707922,14418398
x1,73:15510404,14418398
x1,73:18138057,14418398
g1,73:18359241,14418398
x1,73:19735282,14418398
x1,73:20717915,14418398
x1,73:21971282,14418398
g1,73:22192466,14418398
x1,73:24190759,14418398
g1,73:24411943,14418398
x1,73:27246594,14418398
g1,73:27467778,14418398
x1,73:28876853,14418398
x1,73:30832113,14418398
x1,73:31907934,14418398
g1,73:32129118,14418398
x1,73:32718934,14418398
x1,73:33690955,14418398
g1,73:33912139,14418398
x1,73:35599609,14418398
g1,73:35820793,14418398
k1,73:37037506,14418398:1216713
g1,73:37037506,14418398
)
]
]
(1,128:3220930,49065492:33816576,34344893,0
(1,128:3220930,49065492:16515072,34344893,0
[1,94:3220930,49065492:16515072,34344893,0
(1,85:3220930,15507031:16515072,435811,8188
k1,85:8904904,15507031:5683974
g1,85:8904904,15507031
x1,85:9352512,15507031
g1,85:9680192,15507031
x1,85:11076743,15507031
x1,85:14052029,15507031
g1,85:14052029,15507031
k1,85:19736002,15507031:5683973
)
(1,87:4072486,16731306:15663516,446948,141880
(1,86:4072486,16731306:0,0,0
g1,86:3220930,16731306
(1,86:3220930,16731306:1043710,0,0
(1,86:3220930,17596386:1043710,1302238,0
g1,86:3220930,17596386
x1,86:3974186,17596386
g1,86:4264640,17596386
)
)
k1,86:4072486,16731306:-192154
)
x1,86:4545654,16731306
k1,86:4697530,16731306:151876
x1,86:5388930,16731306
x1,86:7464442,16731306
k1,86:7616317,16731306:151875
x1,86:8890981,16731306
x1,86:10456628,16731306
x1,86:11621196,16731306
k1,86:11773072,16731306:151876
x1,86:12537216,16731306
k1,86:12689168,16731306:151952
x1,86:13381214,16731306
x1,86:14218102,16731306
x1,86:14674886,16731306
x1,86:14959309,16731306
x1,86:15273885,16731306
x1,86:15555037,16731306
k1,86:15706990,16731306:151953
x1,86:17271965,16731306
k1,86:17423917,16731306:151952
x1,86:18734619,16731306
x1,86:19736002,16731306
k1,86:19736002,16731306:0
)
(1,87:4072486,17517738:15663516,446948,141880
x1,87:4363462,17517738
k1,86:4657332,17517738:293870
x1,86:5931348,17517738
x1,86:6295714,17517738
x1,86:6768873,17517738
x1,86:7133239,17517738
x1,86:7444535,17517738
x1,86:7725687,17517738
k1,86:8019556,17517738:293869
x1,86:8638212,17517738
x1,86:9912211,17517738
x1,86:10931937,17517738
k1,86:11225807,17517738:293870
x1,86:11771719,17517738
k1,86:12065589,17517738:293870
x1,86:12866428,17517738
k1,86:13160298,17517738:293870
x1,86:14889113,17517738
k1,86:15182982,17517738:293869
x1,86:15801638,17517738
x1,86:16529078,17517738
x1,86:18094726,17517738
x1,86:18932269,17517738
k1,86:19226139,17517738:293870
x1,86:19736002,17517738
k1,86:19736002,17517738:0
)
(1,87:3220930,18304170:16515072,446948,141880
x1,87:3840224,18304170
k1,86:4127304,18304170:287080
x1,86:4637167,18304170
x1,86:5692278,18304170
x1,86:6565852,18304170
k1,86:6852932,18304170:287080
x1,86:8054204,18304170
x1,86:8345180,18304170
x1,86:9637522,18304170
k1,86:9924602,18304170:287080
x1,86:10361713,18304170
k1,86:10648794,18304170:287081
x1,86:11412929,18304170
x1,86:12031585,18304170
x1,86:13305583,18304170
k1,86:13592663,18304170:287080
x1,86:14866670,18304170
k1,86:15153750,18304170:287080
x1,86:15954589,18304170
k1,86:16241669,18304170:287080
x1,86:17333484,18304170
x1,86:18425300,18304170
x1,86:19736002,18304170
k1,86:19736002,18304170:0
)
(1,87:3220930,19090602:16515072,446948,141880
x1,87:3766842,19090602
k1,86:4044337,19090602:277495
x1,86:4845176,19090602
k1,86:5122671,19090602:277495
x1,86:6141734,19090602
x1,86:7451781,19090602
k1,86:7729277,19090602:277496
x1,86:8894492,19090602
k1,86:9171987,19090602:277495
x1,86:9681850,19090602
x1,86:11246842,19090602
k1,86:11524337,19090602:277495
x1,86:12179697,19090602
k1,86:12457192,19090602:277495
x1,86:13258031,19090602
k1,86:13535526,19090602:277495
x1,86:14627342,19090602
x1,86:15827950,19090602
k1,86:16105446,19090602:277496
x1,86:16651358,19090602
k1,86:16928853,19090602:277495
x1,86:17729692,19090602
k1,86:18007187,19090602:277495
x1,86:19736002,19090602
k1,86:19736002,19090602:0
)
(1,87:3220930,19877034:16515072,446948,141880
x1,87:4641081,19877034
k1,86:4834956,19877034:193875
x1,86:5125932,19877034
k1,86:5319806,19877034:193874
x1,86:6630508,19877034
x1,86:6921484,19877034
x1,86:7904506,19877034
x1,86:8086689,19877034
x1,86:8850824,19877034
k1,86:9044699,19877034:193875
x1,86:10392105,19877034
k1,86:10585979,19877034:193874
x1,86:11131891,19877034
k1,86:11325766,19877034:193875
x1,86:12126605,19877034
x1,86:12583389,19877034
x1,86:12704637,19877034
k1,86:12898512,19877034:193875
x1,86:13262878,19877034
k1,86:13456752,19877034:193874
x1,86:13893863,19877034
k1,86:14087738,19877034:193875
x1,86:14706394,19877034
k1,86:14900268,19877034:193874
x1,86:15665049,19877034
x1,86:17193993,19877034
k1,86:17387868,19877034:193875
x1,86:18589140,19877034
x1,86:19736002,19877034
k1,86:19736002,19877034:0
)
(1,87:3220930,20663466:16515072,446948,141880
x1,87:4167266,20663466
k1,86:4450177,20663466:282911
x1,86:5979111,20663466
k1,86:6262022,20663466:282911
x1,86:6771885,20663466
k1,86:7054796,20663466:282911
x1,86:7855635,20663466
k1,86:8138546,20663466:282911
x1,86:9339818,20663466
x1,86:11013578,20663466
k1,86:11296488,20663466:282910
x1,86:11842400,20663466
k1,86:12125311,20663466:282911
x1,86:12416287,20663466
x1,86:12727583,20663466
x1,86:13875759,20663466
x1,86:14967574,20663466
k1,86:15250485,20663466:282911
x1,86:15723653,20663466
x1,86:16008076,20663466
x1,86:16322652,20663466
x1,86:17022572,20663466
k1,86:17305483,20663466:282911
x1,86:18251819,20663466
k1,86:18534730,20663466:282911
x1,86:19736002,20663466
k1,87:19736002,20663466:0
)
(1,87:3220930,21449898:16515072,446948,141880
x1,87:4713160,21449898
k1,86:5059708,21449898:346548
x1,86:5678364,21449898
x1,86:7133900,21449898
k1,86:7480448,21449898:346548
x1,86:8026360,21449898
k1,86:8372908,21449898:346548
x1,86:9173747,21449898
k1,86:9520295,21449898:346548
x1,86:10540021,21449898
x1,86:10904387,21449898
x1,86:11705226,21449898
k1,86:12051773,21449898:346547
x1,86:13070836,21449898
x1,86:13543995,21449898
x1,86:14599770,21449898
k1,86:14946318,21449898:346548
x1,86:15237294,21449898
x1,86:16676437,21449898
k1,86:17022985,21449898:346548
x1,86:17532848,21449898
x1,86:18588615,21449898
k1,86:18935163,21449898:346548
x1,86:19736002,21449898
k1,86:19736002,21449898:0
)
(1,87:3220930,22236330:16515072,446948,141880
x1,87:4949745,22236330
k1,86:5295239,22236330:345494
x1,86:5695663,22236330
x1,86:5970918,22236330
k1,86:6316412,22236330:345494
x1,86:7408883,22236330
x1,86:7690035,22236330
k1,86:8035529,22236330:345494
x1,86:9146343,22236330
k1,86:9491837,22236330:345494
x1,86:9856203,22236330
x1,86:10147179,22236330
x1,86:10656387,22236330
x1,86:11020753,22236330
x1,86:11332049,22236330
x1,86:11613201,22236330
k1,86:11958695,22236330:345494
x1,86:12614055,22236330
x1,86:12978421,22236330
x1,86:14252419,22236330
x1,86:15272145,22236330
k1,86:15617639,22236330:345494
x1,86:16928341,22236330
x1,86:17838629,22236330
k1,86:18184123,22236330:345494
x1,86:18693986,22236330
x1,86:19312642,22236330
x1,86:19530874,22236330
x1,86:19736002,22236330
k1,87:19736002,22236330:0
)
(1,87:3220930,23022762:16515072,446948,141880
x1,87:3876290,23022762
x1,87:4567681,23022762
x1,87:5405224,23022762
k1,86:5821406,23022762:416182
x1,86:7095413,23022762
k1,86:7511594,23022762:416181
x1,86:8021457,23022762
x1,86:8567369,23022762
x1,86:9586440,23022762
x1,86:10770006,23022762
k1,86:11186188,23022762:416182
x1,86:12787875,23022762
k1,86:13204056,23022762:416181
x1,86:14223782,23022762
x1,86:14405965,23022762
x1,86:15679963,23022762
k1,86:16096145,23022762:416182
x1,86:16896984,23022762
k1,86:17313165,23022762:416181
x1,86:17640845,23022762
x1,86:17931821,23022762
x1,86:18425300,23022762
x1,86:18716276,23022762
x1,86:19736002,23022762
k1,86:19736002,23022762:0
)
(1,87:3220930,23809194:16515072,446948,9168
x1,87:3839586,23809194
x1,87:5404569,23809194
k1,86:5649420,23809194:244851
x1,86:6450259,23809194
k1,86:6695110,23809194:244851
x1,86:7459245,23809194
x1,86:8077901,23809194
x1,86:9351899,23809194
k1,86:9596750,23809194:244851
x1,86:10543086,23809194
k1,86:10787936,23809194:244850
x1,86:11879751,23809194
x1,86:13299247,23809194
k1,86:13544098,23809194:244851
x1,86:14563161,23809194
x1,86:15873208,23809194
k1,86:16118059,23809194:244851
x1,86:17283274,23809194
k1,86:17528125,23809194:244851
x1,86:18292916,23809194
x1,86:18875514,23809194
x1,86:19203194,23809194
x1,86:19517770,23809194
x1,86:19736002,23809194
k1,87:19736002,23809194:0
)
(1,87:3220930,24595626:16515072,446948,141880
x1,87:4659424,24595626
k1,86:4851929,24595626:192505
x1,86:5470585,24595626
x1,86:5785161,24595626
x1,86:6066313,24595626
k1,86:6258819,24595626:192506
x1,86:7496131,24595626
k1,86:7688636,24595626:192505
x1,86:8016316,24595626
x1,86:8307292,24595626
x1,86:8618588,24595626
x1,86:9081923,24595626
x1,86:10519779,24595626
k1,86:10712284,24595626:192505
x1,86:11804764,24595626
x1,86:12933266,24595626
k1,86:13125771,24595626:192505
x1,86:14945691,24595626
k1,86:15138197,24595626:192506
x1,86:15356429,24595626
x1,86:15684109,24595626
x1,86:15985580,24595626
x1,86:16266732,24595626
x1,86:17577435,24595626
k1,86:17769940,24595626:192505
x1,86:19736002,24595626
k1,86:19736002,24595626:0
)
(1,87:3220930,25382058:16515072,446948,116320
x1,87:4677122,25382058
k1,86:4882179,25382058:205057
x1,86:5100411,25382058
(1,86:5100411,25382058:327680,446948,0
x1,86:5428091,25382058
)
x1,86:5864555,25382058
(1,86:5864555,25382058:327680,446948,0
x1,86:6192235,25382058
)
x1,86:6628699,25382058
(1,86:6628699,25382058:327680,446948,9168
x1,86:6956379,25382058
)
x1,86:7338451,25382058
k1,86:7543508,25382058:205057
x1,86:8308299,25382058
x1,86:9837233,25382058
k1,86:10042290,25382058:205057
x1,86:11353002,25382058
k1,86:11558059,25382058:205057
x1,86:11958474,25382058
x1,86:12249450,25382058
x1,86:12758658,25382058
x1,86:13123024,25382058
x1,86:13434320,25382058
x1,86:13715472,25382058
k1,86:13920529,25382058:205057
x1,86:15959336,25382058
k1,86:16164393,25382058:205057
x1,86:17838817,25382058
k1,86:18043874,25382058:205057
x1,86:18262106,25382058
(1,86:18262106,25382058:327680,446948,0
x1,86:18589786,25382058
)
x1,86:19026250,25382058
(1,86:19026250,25382058:327680,446948,9168
x1,86:19353930,25382058
)
x1,86:19736002,25382058
k1,86:19736002,25382058:0
)
(1,87:3220930,26168490:16515072,446948,141880
x1,87:5040842,26168490
x1,87:5804986,26168490
x1,86:7099313,26168490
k1,86:7389507,26168490:290194
x1,86:7607739,26168490
(1,86:7607739,26168490:327680,446948,9168
x1,86:7935419,26168490
)
x1,86:8153651,26168490
k1,86:8443844,26168490:290193
x1,86:8989756,26168490
k1,86:9279950,26168490:290194
x1,86:10080789,26168490
k1,86:10370983,26168490:290194
x1,86:11354015,26168490
x1,86:12839710,26168490
x1,86:14987292,26168490
x1,86:15192420,26168490
x1,86:16721363,26168490
x1,86:17769930,26168490
x1,86:19736002,26168490
k1,86:19736002,26168490:0
)
(1,87:3220930,26954922:16515072,446948,141880
x1,87:5186992,26954922
k1,86:5462269,26954922:275277
x1,86:6299157,26954922
x1,86:8156429,26954922
k1,86:8431707,26954922:275278
x1,86:8649939,26954922
(1,86:8649939,26954922:327680,437780,4912
x1,86:8977619,26954922
)
x1,86:9195851,26954922
k1,86:9471128,26954922:275277
x1,86:10271312,26954922
k1,86:10546590,26954922:275278
x1,86:10837566,26954922
x1,86:11155422,26954922
x1,86:11956261,26954922
x1,86:13012028,26954922
k1,86:13287305,26954922:275277
x1,86:13833217,26954922
k1,86:14108495,26954922:275278
x1,86:14727151,26954922
x1,86:15200310,26954922
x1,86:16438268,26954922
x1,86:16875379,26954922
x1,86:17530721,26954922
k1,86:17805998,26954922:275277
x1,86:18461358,26954922
x1,86:18825724,26954922
x1,86:19517770,26954922
x1,86:19736002,26954922
k1,87:19736002,26954922:0
)
(1,87:3220930,27741354:16515072,446948,141880
x1,87:3766834,27741354
x1,87:4786560,27741354
k1,86:5148625,27741354:362065
x1,86:5621784,27741354
x1,86:6277144,27741354
x1,86:7697285,27741354
k1,86:8059349,27741354:362064
x1,86:9260613,27741354
k1,86:9622678,27741354:362065
x1,86:10386822,27741354
k1,86:10748886,27741354:362064
x1,86:11076566,27741354
x1,86:11351158,27741354
x1,86:11751573,27741354
x1,86:12661861,27741354
k1,86:13023926,27741354:362065
x1,86:13642582,27741354
x1,86:14334628,27741354
x1,86:14916580,27741354
x1,86:16355074,27741354
k1,86:16717138,27741354:362064
x1,86:17445234,27741354
x1,86:18537049,27741354
k1,86:18899114,27741354:362065
x1,86:19226794,27741354
x1,86:19736002,27741354
k1,87:19736002,27741354:0
)
(1,87:3220930,28527786:16515072,446948,141880
x1,87:3548610,28527786
x1,87:4011945,28527786
x1,87:4667305,28527786
x1,87:6232935,28527786
k1,86:6485082,28527786:252147
x1,86:6994945,28527786
k1,86:7247092,28527786:252147
x1,86:8484404,28527786
k1,86:8736551,28527786:252147
x1,86:10046598,28527786
x1,86:10884141,28527786
k1,86:11136288,28527786:252147
x1,86:12446990,28527786
x1,86:13521118,28527786
k1,86:13773265,28527786:252147
x1,86:14974529,28527786
k1,86:15226676,28527786:252147
x1,86:15772580,28527786
k1,86:16024727,28527786:252147
x1,86:16789527,28527786
x1,86:17117207,28527786
x1,86:17418678,28527786
x1,86:17733254,28527786
x1,86:18243117,28527786
x1,86:19736002,28527786
k1,86:19736002,28527786:0
)
(1,87:3220930,29314218:16515072,446948,141880
x1,87:4312754,29314218
x1,87:5004145,29314218
k1,86:5258913,29314218:254768
x1,86:6205240,29314218
x1,86:6678408,29314218
x1,86:7800375,29314218
k1,86:8055144,29314218:254769
x1,86:10293832,29314218
k1,86:10548600,29314218:254768
x1,86:11348784,29314218
k1,86:11603552,29314218:254768
x1,86:12258912,29314218
x1,86:13095800,29314218
k1,86:13350568,29314218:254768
x1,86:13532751,29314218
x1,86:13860431,29314218
x1,86:14161902,29314218
x1,86:14697982,29314218
x1,86:15062348,29314218
x1,86:15390028,29314218
x1,86:15677731,29314218
x1,86:16861297,29314218
k1,86:17116066,29314218:254769
x1,86:18681050,29314218
k1,86:18935818,29314218:254768
x1,86:19736002,29314218
k1,86:19736002,29314218:0
)
(1,87:3220930,30100650:16515072,446948,141880
x1,87:3839586,30100650
x1,87:4312745,30100650
x1,87:5550703,30100650
x1,87:5987814,30100650
x1,87:6643156,30100650
k1,86:6849344,30100650:206188
x1,86:8160046,30100650
x1,86:9070334,30100650
k1,86:9276521,30100650:206187
x1,86:10768761,30100650
k1,86:10974949,30100650:206188
x1,86:11630309,30100650
k1,86:11836496,30100650:206187
x1,86:12127472,30100650
k1,86:12333660,30100650:206188
x1,86:14263011,30100650
x1,86:14918353,30100650
k1,86:15124540,30100650:206187
x1,86:15779900,30100650
x1,86:16144266,30100650
x1,86:17418264,30100650
x1,86:18437990,30100650
k1,86:18644178,30100650:206188
x1,86:19517770,30100650
x1,86:19736002,30100650
k1,87:19736002,30100650:0
)
(1,87:3220930,30887082:16515072,446948,141880
x1,87:4312738,30887082
k1,86:4532144,30887082:219406
x1,86:5515166,30887082
k1,86:5734573,30887082:219407
x1,86:6244436,30887082
x1,86:6863092,30887082
x1,86:7736684,30887082
x1,86:8973979,30887082
k1,86:9193385,30887082:219406
x1,86:9812041,30887082
k1,86:10031448,30887082:219407
x1,86:10650104,30887082
x1,86:11523678,30887082
k1,86:11743084,30887082:219406
x1,86:13999459,30887082
k1,86:14218866,30887082:219407
x1,86:14764770,30887082
k1,86:14984176,30887082:219406
x1,86:16258183,30887082
k1,86:16477590,30887082:219407
x1,86:16987453,30887082
x1,86:17533365,30887082
x1,86:18552436,30887082
x1,86:19736002,30887082
k1,86:19736002,30887082:0
)
(1,87:3220930,31673514:16515072,446948,141880
x1,87:4021778,31673514
x1,87:4822617,31673514
x1,87:5951137,31673514
k1,86:6223129,31673514:271992
x1,86:7315600,31673514
x1,86:8043687,31673514
k1,86:8315678,31673514:271991
x1,86:8934334,31673514
x1,86:9248910,31673514
x1,86:9530062,31673514
k1,86:9802054,31673514:271992
x1,86:10712342,31673514
x1,86:11496806,31673514
k1,86:11768798,31673514:271992
x1,86:12751820,31673514
k1,86:13023811,31673514:271991
x1,86:13388177,31673514
k1,86:13660169,31673514:271992
x1,86:14097280,31673514
k1,86:14369272,31673514:271992
x1,86:15279560,31673514
x1,86:15716671,31673514
x1,86:16517510,31673514
k1,86:16789501,31673514:271991
x1,86:17299364,31673514
k1,86:17571356,31673514:271992
x1,86:18263402,31673514
x1,86:19136994,31673514
x1,86:19454850,31673514
x1,86:19736002,31673514
k1,86:19736002,31673514:0
)
(1,87:3220930,32459946:16515072,446948,141880
x1,87:3912976,32459946
x1,87:4749864,32459946
x1,87:5206648,32459946
x1,87:5491071,32459946
x1,87:5805647,32459946
x1,87:6086799,32459946
k1,86:6304774,32459946:217975
x1,86:7615476,32459946
x1,86:8453019,32459946
k1,86:8670993,32459946:217974
x1,86:9762808,32459946
x1,86:11473935,32459946
k1,86:11691910,32459946:217975
x1,86:12347270,32459946
k1,86:12565245,32459946:217975
x1,86:13693764,32459946
x1,86:14531307,32459946
x1,86:15368850,32459946
k1,86:15586825,32459946:217975
x1,86:16897527,32459946
k1,86:17115501,32459946:217974
x1,86:18280715,32459946
k1,86:18498690,32459946:217975
x1,86:19736002,32459946
k1,86:19736002,32459946:0
)
(1,87:3220930,33246378:16515072,446948,141880
x1,87:4530977,33246378
x1,87:5532360,33246378
k1,86:5772240,33246378:239880
x1,86:6318144,33246378
k1,86:6558024,33246378:239880
x1,86:7431616,33246378
x1,86:8960560,33246378
k1,86:9200440,33246378:239880
x1,86:9710303,33246378
k1,86:9950183,33246378:239880
x1,86:10168415,33246378
(1,86:10168415,33246378:327680,446948,9168
x1,86:10496095,33246378
)
x1,86:10932559,33246378
(1,86:10932559,33246378:327680,446948,14416
x1,86:11260239,33246378
)
x1,86:11696703,33246378
(1,86:11696703,33246378:655360,446948,9168
x1,86:12352063,33246378
)
x1,86:12734135,33246378
k1,86:12974014,33246378:239879
x1,86:13920350,33246378
k1,86:14160230,33246378:239880
x1,86:15506981,33246378
k1,86:15746861,33246378:239880
x1,86:17093604,33246378
x1,86:17457980,33246378
x1,86:18731978,33246378
k1,86:18971858,33246378:239880
x1,86:19736002,33246378
k1,86:19736002,33246378:0
)
(1,87:3220930,34032810:16515072,446948,102232
x1,87:4021769,34032810
g1,86:4251149,34032810
x1,86:4869805,34032810
x1,86:5633940,34032810
x1,86:6653666,34032810
g1,86:6883046,34032810
x1,86:7428958,34032810
g1,86:7658338,34032810
x1,86:9223313,34032810
g1,86:9452693,34032810
x1,86:9962556,34032810
x1,86:11273259,34032810
g1,86:11502639,34032810
x1,86:11720871,34032810
(1,86:11720871,34032810:327680,446948,0
x1,86:12048551,34032810
)
x1,86:12485015,34032810
(1,86:12485015,34032810:655360,446948,0
x1,86:13140375,34032810
)
x1,86:13576839,34032810
(1,86:13576839,34032810:655360,446948,0
x1,86:14232199,34032810
)
x1,86:14668663,34032810
(1,86:14668663,34032810:655360,446948,9168
x1,86:15324023,34032810
)
x1,86:15760487,34032810
(1,86:15760487,34032810:655360,446948,0
x1,86:16415847,34032810
)
x1,86:16797919,34032810
k1,87:19736002,34032810:2938083
g1,87:19736002,34032810
)
(1,90:3220930,34857809:16515072,446948,141880
h1,89:3220930,34857809:655360,0,0
x1,89:5041505,34857809
k1,89:5270682,34857809:229177
x1,89:6217018,34857809
x1,89:6799616,34857809
x1,89:7127296,34857809
x1,89:7441872,34857809
x1,89:8461598,34857809
k1,89:8690775,34857809:229177
x1,89:9127886,34857809
k1,89:9357062,34857809:229176
x1,89:10376133,34857809
k1,89:10605310,34857809:229177
x1,89:11151222,34857809
k1,89:11380399,34857809:229177
x1,89:12181238,34857809
k1,89:12410415,34857809:229177
x1,89:13175206,34857809
x1,89:13685069,34857809
x1,89:14085484,34857809
x1,89:14849619,34857809
k1,89:15078795,34857809:229176
x1,89:16316098,34857809
x1,89:16607074,34857809
x1,89:17063858,34857809
x1,89:17930897,34857809
k1,89:18160074,34857809:229177
x1,89:18705986,34857809
k1,89:18935163,34857809:229177
x1,89:19736002,34857809
k1,89:19736002,34857809:0
)
(1,90:3220930,35644241:16515072,446948,102232
x1,90:5113586,35644241
x1,90:6206066,35644241
k1,89:6380508,35644241:174442
x1,89:7072554,35644241
x1,89:7909442,35644241
x1,89:8366226,35644241
x1,89:8650649,35644241
x1,89:8965225,35644241
x1,89:9246377,35644241
k1,89:9420874,35644241:174497
x1,89:10512689,35644241
x1,89:11312873,35644241
k1,89:11487370,35644241:174497
x1,89:11705602,35644241
(1,89:11705602,35644241:655360,446948,9168
x1,89:12360962,35644241
)
x1,89:12797426,35644241
(1,89:12797426,35644241:655360,446948,9168
x1,89:13452786,35644241
)
x1,89:13889250,35644241
(1,89:13889250,35644241:655360,446948,4912
x1,89:14544610,35644241
)
x1,89:14926682,35644241
k1,89:15101178,35644241:174496
x1,89:15683786,35644241
x1,89:15974762,35644241
x1,89:16468241,35644241
x1,89:17378529,35644241
k1,89:17553026,35644241:174497
x1,89:18062234,35644241
x1,89:19736002,35644241
k1,89:19736002,35644241:0
)
(1,90:3220930,36430673:16515072,446948,141880
x1,90:3876290,36430673
k1,89:4096834,36430673:220544
x1,89:4897673,36430673
k1,89:5118218,36430673:220545
x1,89:5445898,36430673
x1,89:5736874,36430673
x1,89:6812305,36430673
k1,89:7032849,36430673:220544
x1,89:7469960,36430673
k1,89:7690505,36430673:220545
x1,89:8345865,36430673
x1,89:9001225,36430673
x1,89:10002608,36430673
k1,89:10223152,36430673:220544
x1,89:10769064,36430673
x1,89:11642648,36430673
x1,89:12480191,36430673
k1,89:12700736,36430673:220545
x1,89:13356096,36430673
k1,89:13576640,36430673:220544
x1,89:14377479,36430673
k1,89:14598024,36430673:220545
x1,89:15508312,36430673
x1,89:15945423,36430673
x1,89:16637469,36430673
x1,89:17329515,36430673
k1,89:17550059,36430673:220544
x1,89:18095971,36430673
k1,89:18316516,36430673:220545
x1,89:19517770,36430673
x1,89:19736002,36430673
k1,90:19736002,36430673:0
)
(1,90:3220930,37217105:16515072,446948,141880
x1,90:4058473,37217105
k1,89:4333255,37217105:274782
x1,89:5570567,37217105
k1,89:5845349,37217105:274782
x1,89:7155396,37217105
x1,89:7992939,37217105
k1,89:8267721,37217105:274782
x1,89:9432944,37217105
x1,89:10161031,37217105
k1,89:10435813,37217105:274782
x1,89:10945676,37217105
k1,89:11220458,37217105:274782
x1,89:12494457,37217105
x1,89:13768464,37217105
k1,89:14043246,37217105:274782
x1,89:14844085,37217105
k1,89:15118867,37217105:274782
x1,89:16247386,37217105
x1,89:16429569,37217105
x1,89:16902728,37217105
x1,89:17267094,37217105
x1,89:17578390,37217105
x1,89:17859542,37217105
k1,89:18134324,37217105:274782
x1,89:18826370,37217105
x1,89:19736002,37217105
k1,89:19736002,37217105:0
)
(1,90:3220930,38003537:16515072,446948,141880
x1,90:4094522,38003537
x1,90:5659514,38003537
k1,89:5903245,38003537:243731
x1,89:6558605,38003537
k1,89:6802337,38003537:243732
x1,89:7603176,38003537
k1,89:7846907,38003537:243731
x1,89:8938722,38003537
x1,89:9902746,38003537
k1,89:10146477,38003537:243731
x1,89:11748164,38003537
k1,89:11991895,38003537:243731
x1,89:12828783,38003537
x1,89:13337991,38003537
x1,89:14648686,38003537
k1,89:14892418,38003537:243732
x1,89:15693257,38003537
k1,89:15936988,38003537:243731
x1,89:16701779,38003537
x1,89:17284377,38003537
x1,89:17612057,38003537
x1,89:17926633,38003537
x1,89:18946359,38003537
k1,89:19190090,38003537:243731
x1,89:19736002,38003537
k1,89:19736002,38003537:0
)
(1,90:3220930,38789969:16515072,446948,141880
x1,90:3730793,38789969
x1,90:5295785,38789969
k1,89:5549432,38789969:253647
x1,89:6168088,38789969
x1,89:7660319,38789969
k1,89:7913966,38789969:253647
x1,89:8569326,38789969
x1,89:10171004,38789969
k1,89:10424651,38789969:253647
x1,89:11080011,38789969
k1,89:11333657,38789969:253646
x1,89:12789201,38789969
x1,89:14609129,38789969
x1,89:15916558,38789969
k1,89:16170205,38789969:253647
x1,89:16971044,38789969
k1,89:17224691,38789969:253647
x1,89:18316506,38789969
x1,89:19736002,38789969
k1,89:19736002,38789969:0
)
(1,90:3220930,39576401:16515072,446948,141880
x1,90:4239993,39576401
x1,90:5550040,39576401
k1,89:5955172,39576401:405132
x1,89:7284227,39576401
k1,89:7689360,39576401:405133
x1,89:8709086,39576401
k1,89:9114218,39576401:405132
x1,89:9405194,39576401
k1,89:9810327,39576401:405133
x1,89:11084343,39576401
x1,89:11448709,39576401
x1,89:11921868,39576401
x1,89:12286234,39576401
x1,89:12597530,39576401
x1,89:12878682,39576401
k1,89:13283814,39576401:405132
x1,89:13975860,39576401
x1,89:14885492,39576401
k1,89:15290625,39576401:405133
x1,89:16127513,39576401
x1,89:16636721,39576401
x1,89:17692488,39576401
x1,89:18530031,39576401
k1,89:18935163,39576401:405132
x1,89:19736002,39576401
k1,89:19736002,39576401:0
)
(1,90:3220930,40362833:16515072,446948,141880
x1,90:3985721,40362833
x1,90:4568319,40362833
x1,90:4895999,40362833
x1,90:5210575,40362833
x1,90:6230301,40362833
k1,89:6435832,40362833:205531
x1,89:6981744,40362833
k1,89:7187276,40362833:205532
x1,89:7988115,40362833
k1,89:8193646,40362833:205531
x1,89:8849006,40362833
x1,89:10013556,40362833
x1,89:10232444,40362833
k1,89:10437976,40362833:205532
x1,89:10947839,40362833
x1,89:12002950,40362833
x1,89:12876524,40362833
k1,89:13082055,40362833:205531
x1,89:14283327,40362833
x1,89:14574303,40362833
x1,89:15866645,40362833
k1,89:16072177,40362833:205532
x1,89:17091257,40362833
k1,89:17296788,40362833:205531
x1,89:18097627,40362833
x1,89:19043963,40362833
x1,89:19736002,40362833
k1,89:19736002,40362833:0
)
(1,90:3220930,41149265:16515072,446948,141880
x1,90:4348794,41149265
k1,89:4587287,41149265:238493
x1,89:5024398,41149265
k1,89:5262892,41149265:238494
x1,89:5918252,41149265
k1,89:6156745,41149265:238493
x1,89:6848791,41149265
x1,89:7722383,41149265
x1,89:8040239,41149265
x1,89:8877782,41149265
k1,89:9116276,41149265:238494
x1,89:9917115,41149265
k1,89:10155608,41149265:238493
x1,89:11320168,41149265
x1,89:12011559,41149265
k1,89:12250053,41149265:238494
x1,89:12795965,41149265
k1,89:13034458,41149265:238493
x1,89:13544321,41149265
x1,89:15109313,41149265
k1,89:15347807,41149265:238494
x1,89:15966463,41149265
x1,89:17458694,41149265
k1,89:17697187,41149265:238493
x1,89:19736002,41149265
k1,89:19736002,41149265:0
)
(1,90:3220930,41935697:16515072,446948,141880
x1,90:4458242,41935697
g1,89:4687622,41935697
x1,89:5997669,41935697
x1,89:6999052,41935697
k1,90:19736002,41935697:12736950
g1,90:19736002,41935697
)
(1,92:3220930,42760696:16515072,446948,141880
h1,91:3220930,42760696:655360,0,0
x1,91:5879048,42760696
x1,91:7468278,42760696
k1,91:7856719,42760696:388441
x1,91:8839741,42760696
k1,91:9228182,42760696:388441
x1,91:9774086,42760696
x1,91:10356694,42760696
x1,91:11593988,42760696
k1,91:11982429,42760696:388441
x1,91:13219741,42760696
k1,91:13608182,42760696:388441
x1,91:14918229,42760696
x1,91:15755772,42760696
k1,91:16144213,42760696:388441
x1,91:17309427,42760696
k1,91:17697868,42760696:388441
x1,91:18862428,42760696
x1,91:19736002,42760696
k1,91:19736002,42760696:0
)
(1,92:3220930,43547128:16515072,446948,141880
x1,92:4531632,43547128
x1,92:5369175,43547128
k1,91:5655711,43547128:286536
x1,91:5946687,43547128
x1,91:6264543,43547128
x1,91:6883837,43547128
k1,91:7170374,43547128:286537
x1,91:7680237,43547128
k1,91:7966773,43547128:286536
x1,91:8622133,43547128
x1,91:9532403,43547128
k1,91:9818940,43547128:286537
x1,91:10037172,43547128
(1,91:10037172,43547128:655360,446948,9168
x1,91:10692532,43547128
)
x1,91:11074604,43547128
k1,91:11361140,43547128:286536
x1,91:11688820,43547128
x1,91:12185579,43547128
k1,91:12472115,43547128:286536
x1,91:12981978,43547128
k1,91:13268515,43547128:286537
x1,91:14142107,43547128
k1,91:14428643,43547128:286536
x1,91:15484410,43547128
k1,91:15770947,43547128:286537
x1,91:16753987,43547128
x1,91:17392954,43547128
x1,91:18794106,43547128
k1,91:19080642,43547128:286536
x1,91:19736002,43547128
k1,91:19736002,43547128:0
)
(1,92:3220930,44333560:16515072,446948,141880
x1,92:3694098,44333560
x1,91:4561137,44333560
k1,91:4938722,44333560:377585
x1,91:5521330,44333560
x1,91:6358873,44333560
k1,91:6736459,44333560:377586
x1,91:7027435,44333560
k1,91:7405020,44333560:377585
x1,91:8569580,44333560
x1,91:9443154,44333560
k1,91:9820739,44333560:377585
x1,91:10439395,44333560
x1,91:12222619,44333560
k1,91:12600204,44333560:377585
x1,91:13473788,44333560
k1,91:13851374,44333560:377586
x1,91:15088686,44333560
k1,91:15466271,44333560:377585
x1,91:15648454,44333560
x1,91:15976134,44333560
x1,91:16277605,44333560
x1,91:16813685,44333560
x1,91:17178051,44333560
x1,91:17505731,44333560
x1,91:18594273,44333560
k1,91:18971858,44333560:377585
x1,91:19736002,44333560
k1,91:19736002,44333560:0
)
(1,92:3220930,45119992:16515072,446948,141880
x1,92:4494946,45119992
x1,92:4859312,45119992
x1,92:5332471,45119992
x1,92:5696837,45119992
x1,92:6008133,45119992
x1,92:6289285,45119992
g1,91:6518665,45119992
x1,91:7210711,45119992
x1,91:8047599,45119992
x1,91:8504383,45119992
x1,91:8788806,45119992
x1,91:9103382,45119992
x1,91:9384534,45119992
g1,91:9613914,45119992
x1,91:10924616,45119992
x1,91:11762159,45119992
g1,91:11991539,45119992
x1,91:12537451,45119992
g1,91:12766831,45119992
x1,91:13567670,45119992
g1,91:13797050,45119992
x1,91:15525865,45119992
k1,92:19736002,45119992:4210137
g1,92:19736002,45119992
)
(1,79:3220930,46647210:16515072,471861,113504
h1,79:3220930,46647210:524288,0,0
(1,79:3745218,46647210:32768,185030,0
(1,79:3745218,46647210:32768,185030,0
$1,79:3745218,46647210
h1,79:3745218,46647210:32768,0,0
$1,79:3777986,46647210
)
)
(1,79:3777986,46647210:0,471861,0
r1,128:3777986,46647210:0,471861,0
)
(1,79:3777986,46647210:311300,0,0
(1,79:3777986,46647210:311300,428970,0
$1,79:3777986,46647210
(1,79:3777986,46462180:311300,243940,0
$1,79:3777986,46462180
x1,79:4056518,46462180
$1,79:4056518,46462180
)
$1,79:4089286,46647210
)
)
x1,79:6098874,46647210
k1,79:6351057,46647210:252183
x1,79:7137482,46647210
x1,79:7386519,46647210
x1,79:8281464,46647210
(1,79:8310562,46644589:174586,357558,0
x1,79:8485148,46644589
)
x1,79:8645317,46647210
k1,79:8897500,46647210:252183
x1,79:10397999,46647210
k1,79:10650182,46647210:252183
x1,79:11028716,46647210
(1,79:11057814,46644589:174586,357558,0
x1,79:11232400,46644589
)
x1,79:11902169,46647210
k1,79:12154352,46647210:252183
(1,79:12183450,46644589:174586,357558,0
x1,79:12358036,46644589
)
x1,79:14221591,46647210
k1,79:14473774,46647210:252183
x1,79:14852302,46647210
k1,79:15104485,46647210:252183
(1,79:15133583,46644589:174586,357558,0
x1,79:15308169,46644589
)
x1,79:17696012,46647210
k1,79:17948195,46647210:252183
x1,79:18443120,46647210
k1,79:18695303,46647210:252183
x1,79:18986804,46647210
x1,79:19736002,46647210
k1,79:19736002,46647210:0
)
(1,79:3220930,47237034:16515072,357558,93056
x1,79:5040714,47237034
g1,79:5224218,47237034
x1,79:6666010,47237034
g1,79:6849514,47237034
x1,79:7141015,47237034
x1,79:8021285,47237034
g1,79:8204789,47237034
x1,79:9762435,47237034
k1,79:19736002,47237034:9973567
g1,79:19736002,47237034
)
(1,79:3220930,47826858:16515072,357558,176949
x1,79:8698117,47826858
x1,79:9368152,47826858
x1,79:9617189,47826858
x1,79:11225159,47826858
x1,79:11335264,47826858
g1,79:11518768,47826858
x1,79:17082989,47826858
x1,79:17753024,47826858
x1,79:18002061,47826858
x1,79:19610031,47826858
r1,128:19610031,47826858:0,176949,176949
k1,79:19736002,47826858:125971
g1,79:19736002,47826858
)
(1,80:3220930,48475668:16515072,471861,73920
h1,80:3220930,48475668:524288,0,0
(1,80:3745218,48475668:32768,185030,0
(1,80:3745218,48475668:32768,185030,0
$1,80:3745218,48475668
h1,80:3745218,48475668:32768,0,0
$1,80:3777986,48475668
)
)
(1,80:3777986,48475668:0,471861,0
r1,128:3777986,48475668:0,471861,0
)
(1,80:3777986,48475668:280352,0,0
(1,80:3777986,48475668:280352,549119,0
$1,80:3777986,48475668
(1,80:3777986,48290638:280352,364089,101945
$1,80:3777986,48290638
x1,80:4025570,48290638
$1,80:4025570,48290638
)
$1,80:4058338,48475668
)
)
x1,80:4844763,48475668
x1,80:5093800,48475668
x1,80:5988745,48475668
(1,80:6017843,48473047:174586,357558,0
x1,80:6192429,48473047
)
x1,80:6221526,48475668
g1,80:6405030,48475668
x1,80:6696531,48475668
x1,80:7445729,48475668
g1,80:7629233,48475668
x1,80:8270423,48475668
(1,80:8299521,48473047:174586,357558,0
x1,80:8474107,48473047
)
x1,80:8634276,48475668
g1,80:8817780,48475668
x1,80:9283867,48475668
x1,80:10594587,48475668
g1,80:10778091,48475668
x1,80:11069592,48475668
x1,80:11818790,48475668
g1,80:12002294,48475668
x1,80:13559940,48475668
k1,80:19736002,48475668:6176062
g1,80:19736002,48475668
)
(1,80:3220930,49065492:16515072,357558,176949
x1,80:6701122,49065492
x1,80:11509835,49065492
r1,128:11509835,49065492:0,176949,176949
k1,80:19736002,49065492:8226167
g1,80:19736002,49065492
)
]
g1,128:19736002,49065492
)
k1,128:20129218,49065492:393216
r1,128:20129218,49065492:0,34344893,0
k1,128:20522434,49065492:393216
(1,128:20522434,49065492:16515072,34344893,0
[1,128:20522434,49065492:16515072,34344893,0
(1,94:20522434,15507031:16515072,446948,141880
h1,93:20522434,15507031:655360,0,0
x1,93:22196874,15507031
k1,93:22405297,15507031:208423
x1,93:23023953,15507031
x1,93:23860841,15507031
k1,93:24069264,15507031:208423
x1,93:24506375,15507031
k1,93:24714797,15507031:208422
x1,93:25042477,15507031
x1,93:25260709,15507031
x1,93:25576597,15507031
x1,93:25864300,15507031
x1,93:27283795,15507031
k1,93:27492218,15507031:208423
x1,93:28038122,15507031
k1,93:28246545,15507031:208423
x1,93:28974640,15507031
x1,93:29484503,15507031
x1,93:30378398,15507031
k1,93:30586821,15507031:208423
x1,93:31533149,15507031
x1,93:32552875,15507031
k1,93:32761297,15507031:208422
x1,93:33197761,15507031
h1,93:33197761,15507031:0,0,0
k1,93:33406184,15507031:208423
x1,93:34571407,15507031
x1,93:36028244,15507031
k1,93:36236667,15507031:208423
x1,93:37037506,15507031
k1,93:37037506,15507031:0
)
(1,94:20522434,16293463:16515072,446948,141880
x1,94:22778809,16293463
k1,93:22968125,16293463:189316
x1,93:23841717,16293463
x1,93:24788053,16293463
x1,93:25807779,16293463
k1,93:25997095,16293463:189316
x1,93:26870687,16293463
x1,93:28126335,16293463
k1,93:28315651,16293463:189316
x1,93:29589658,16293463
k1,93:29778975,16293463:189317
x1,93:30579814,16293463
k1,93:30769130,16293463:189316
x1,93:31387786,16293463
x1,93:32443561,16293463
x1,93:33098921,16293463
x1,93:33936464,16293463
x1,93:35283215,16293463
k1,93:35472531,16293463:189316
x1,93:37037506,16293463
k1,93:37037506,16293463:0
)
(1,94:20522434,17079895:16515072,446948,141880
x1,94:22160816,17079895
k1,93:22367142,17079895:206326
x1,93:23459605,17079895
k1,93:23665932,17079895:206327
x1,93:24175795,17079895
k1,93:24382121,17079895:206326
x1,93:25182960,17079895
k1,93:25389286,17079895:206326
x1,93:26153421,17079895
x1,93:26772077,17079895
x1,93:27245236,17079895
x1,93:28264962,17079895
k1,93:28471288,17079895:206326
x1,93:29017200,17079895
k1,93:29223527,17079895:206327
x1,93:30024366,17079895
k1,93:30230692,17079895:206326
x1,93:31286467,17079895
x1,93:32669258,17079895
k1,93:32875584,17079895:206326
x1,93:34040144,17079895
x1,93:35278102,17079895
k1,93:35484429,17079895:206327
x1,93:36030341,17079895
k1,93:36236667,17079895:206326
x1,93:37037506,17079895
k1,93:37037506,17079895:0
)
(1,94:20522434,17866327:16515072,446948,141880
x1,94:21032297,17866327
x1,94:22597289,17866327
k1,93:22806448,17866327:209159
x1,93:23425104,17866327
x1,93:24917335,17866327
k1,93:25126495,17866327:209160
x1,93:25636358,17866327
k1,93:25845517,17866327:209159
x1,93:26646356,17866327
k1,93:26855515,17866327:209159
x1,93:27656354,17866327
x1,93:28493242,17866327
k1,93:28702402,17866327:209160
x1,93:29648738,17866327
x1,93:30340794,17866327
x1,93:30668474,17866327
x1,93:31177682,17866327
x1,93:32197408,17866327
k1,93:32406567,17866327:209159
x1,93:32952479,17866327
k1,93:33161639,17866327:209160
x1,93:33962478,17866327
k1,93:34171637,17866327:209159
x1,93:34863683,17866327
x1,93:35700571,17866327
x1,93:36157355,17866327
x1,93:36441778,17866327
x1,93:36756354,17866327
x1,93:37037506,17866327
k1,93:37037506,17866327:0
)
(1,94:20522434,18652759:16515072,446948,141880
x1,94:21614249,18652759
x1,94:22578273,18652759
k1,93:22876821,18652759:298548
x1,93:23895901,18652759
k1,93:24194448,18652759:298547
x1,93:24849808,18652759
x1,93:25214174,18652759
x1,93:26488172,18652759
x1,93:27507898,18652759
k1,93:27806446,18652759:298548
x1,93:28680038,18652759
x1,93:29771846,18652759
k1,93:30070394,18652759:298548
x1,93:30580257,18652759
x1,93:31708776,18652759
x1,93:32546319,18652759
k1,93:32844866,18652759:298547
x1,93:33645705,18652759
k1,93:33944253,18652759:298548
x1,93:34235229,18652759
x1,93:35254300,18652759
x1,93:36018435,18652759
x1,93:37037506,18652759
k1,93:37037506,18652759:0
)
(1,94:20522434,19439191:16515072,446948,141880
x1,94:21068346,19439191
k1,93:21297095,19439191:228749
x1,93:22097934,19439191
k1,93:22326683,19439191:228749
x1,93:23018083,19439191
x1,93:24292099,19439191
k1,93:24520847,19439191:228748
x1,93:25467183,19439191
k1,93:25695931,19439191:228748
x1,93:26496770,19439191
k1,93:26725519,19439191:228749
x1,93:30584226,19439191
x1,93:34843357,19439191
k1,93:35072106,19439191:228749
x1,93:35945698,19439191
x1,93:37037506,19439191
k1,93:37037506,19439191:0
)
(1,94:20522434,20225623:16515072,446948,141880
x1,94:21141090,20225623
x1,94:22451792,20225623
k1,93:22664149,20225623:212357
x1,93:23174012,20225623
k1,93:23386369,20225623:212357
x1,93:24187208,20225623
k1,93:24399565,20225623:212357
x1,93:25655220,20225623
k1,93:25867577,20225623:212357
x1,93:26304688,20225623
k1,93:26517044,20225623:212356
x1,93:27135700,20225623
x1,93:28591881,20225623
k1,93:28804238,20225623:212357
x1,93:29314101,20225623
k1,93:29526458,20225623:212357
x1,93:30472786,20225623
x1,93:31492512,20225623
k1,93:31704869,20225623:212357
x1,93:32359565,20225623
h1,93:32359565,20225623:0,0,0
x1,93:32523405,20225623
k1,93:32735762,20225623:212357
x1,93:33282321,20225623
x1,93:34593023,20225623
x1,93:34714271,20225623
k1,93:34926628,20225623:212357
x1,93:35472532,20225623
x1,93:37037506,20225623
k1,93:37037506,20225623:0
)
(1,94:20522434,21012055:16515072,446948,141880
x1,94:21177794,21012055
x1,94:21978633,21012055
x1,94:22379048,21012055
x1,94:23143183,21012055
k1,93:23357680,21012055:214497
x1,93:23866888,21012055
x1,93:25232630,21012055
k1,93:25447126,21012055:214496
x1,93:26430148,21012055
k1,93:26644645,21012055:214497
x1,93:27009011,21012055
x1,93:27773802,21012055
x1,93:28938352,21012055
k1,93:29152848,21012055:214496
x1,93:30318071,21012055
k1,93:30532568,21012055:214497
x1,93:31333407,21012055
k1,93:31547904,21012055:214497
x1,93:33914374,21012055
k1,93:34128870,21012055:214496
x1,93:35075206,21012055
k1,93:35289703,21012055:214497
x1,93:36163932,21012055
x1,93:36346115,21012055
x1,93:36819274,21012055
x1,93:37037506,21012055
k1,94:37037506,21012055:0
)
(1,94:20522434,21798487:16515072,446948,141880
x1,94:21797088,21798487
g1,93:22026468,21798487
x1,93:22572380,21798487
g1,93:22801760,21798487
x1,93:23602599,21798487
g1,93:23831979,21798487
x1,93:24450635,21798487
x1,93:26397699,21798487
g1,93:26627079,21798487
x1,93:27427263,21798487
g1,93:27656643,21798487
x1,93:28566931,21798487
x1,93:29351395,21798487
g1,93:29580775,21798487
x1,93:30090638,21798487
g1,93:30320018,21798487
x1,93:31266346,21798487
x1,93:32286072,21798487
g1,93:32515452,21798487
x1,93:33206852,21798487
h1,93:33206852,21798487:0,0,0
x1,93:33370692,21798487
k1,94:37037506,21798487:3666814
g1,94:37037506,21798487
)
(1,94:20522434,23721415:16515072,435811,8188
k1,94:24843599,23721415:4321165
g1,94:24843599,23721415
x1,94:25542207,23721415
g1,94:25869887,23721415
x1,94:26375823,23721415
x1,94:26763134,23721415
x1,94:27057388,23721415
x1,94:27801867,23721415
x1,94:28871400,23721415
g1,94:29035240,23721415
x1,94:29741055,23721415
x1,94:32716341,23721415
g1,94:32716341,23721415
k1,94:37037506,23721415:4321165
)
(1,96:20522434,24891998:16515072,448587,135328
g1,96:20522434,24891998
x1,96:21086698,24891998
g1,96:21414378,24891998
x1,96:23052106,24891998
x1,96:24389688,24891998
g1,96:24619068,24891998
x1,96:25128931,24891998
g1,96:25358311,24891998
x1,96:26778462,24891998
x1,96:29916308,24891998
g1,96:30145688,24891998
x1,96:30728296,24891998
x1,96:31759814,24891998
g1,96:31989194,24891998
x1,96:34537873,24891998
k1,96:37037506,24891998:2499633
g1,96:37037506,24891998
)
(1,107:20522434,25988533:16515072,446948,141880
h1,98:20522434,25988533:655360,0,0
x1,98:21578218,25988533
x1,98:21853473,25988533
k1,98:22293708,25988533:440235
x1,98:22985754,25988533
x1,98:23786593,25988533
x1,98:25097295,25988533
k1,98:25537529,25988533:440234
x1,98:26774841,25988533
k1,98:27215076,25988533:440235
x1,98:28525123,25988533
x1,98:29362666,25988533
k1,98:29802901,25988533:440235
x1,98:30894716,25988533
x1,98:32769683,25988533
k1,98:33209918,25988533:440235
x1,98:33974062,25988533
k1,98:34414296,25988533:440234
x1,98:35214480,25988533
x1,98:36306295,25988533
k1,98:36746530,25988533:440235
x1,98:37037506,25988533
k1,98:37037506,25988533:0
)
(1,107:20522434,26774965:16515072,446948,141880
x1,107:22778809,26774965
k1,98:22973091,26774965:194282
x1,98:24465331,26774965
k1,98:24659613,26774965:194282
x1,98:25314973,26774965
k1,98:25509256,26774965:194283
x1,98:27037535,26774965
x1,98:30241547,26774965
k1,98:30435829,26774965:194282
x1,98:31054485,26774965
x1,98:32110260,26774965
x1,98:32765620,26774965
x1,98:33603163,26774965
x1,98:34949914,26774965
k1,98:35144196,26774965:194282
x1,98:36309419,26774965
x1,98:37037506,26774965
k1,98:37037506,26774965:0
)
(1,107:20522434,27561397:16515072,446948,141880
x1,107:21032297,27561397
x1,107:22633976,27561397
k1,98:23024986,27561397:391010
x1,98:23680346,27561397
k1,98:24071357,27561397:391011
x1,98:24872196,27561397
k1,98:25263206,27561397:391010
x1,98:27155862,27561397
x1,98:28248342,27561397
k1,98:28639190,27561397:390848
x1,98:30204165,27561397
k1,98:30595175,27561397:391010
x1,98:31869191,27561397
x1,98:32888917,27561397
k1,98:33279928,27561397:391011
x1,98:33498160,27561397
(1,98:33498160,27561397:655360,446948,14416
x1,98:34153520,27561397
)
x1,98:34589984,27561397
(1,98:34589984,27561397:655360,446948,9168
x1,98:35245344,27561397
)
x1,98:35627416,27561397
k1,98:36018426,27561397:391010
x1,98:37037506,27561397
k1,98:37037506,27561397:0
)
(1,107:20522434,28347829:16515072,446948,141880
x1,107:22087409,28347829
k1,98:22404056,28347829:316647
x1,98:22841167,28347829
k1,98:23157814,28347829:316647
x1,98:23485494,28347829
x1,98:23667677,28347829
x1,98:25107492,28347829
k1,98:25424138,28347829:316646
x1,98:26443864,28347829
k1,98:26760511,28347829:316647
x1,98:28070558,28347829
k1,98:28387205,28347829:316647
x1,98:28897068,28347829
x1,98:29608124,28347829
x1,98:30627195,28347829
k1,98:30943842,28347829:316647
x1,98:32217841,28347829
k1,98:32534487,28347829:316646
x1,98:32716670,28347829
k1,98:33033317,28347829:316647
x1,98:34344020,28347829
x1,98:37037506,28347829
k1,98:37037506,28347829:0
)
(1,107:20522434,29134261:16515072,446948,141880
x1,107:20740666,29134261
x1,98:21389455,29134261
k1,98:21692443,29134261:302988
x1,98:22820962,29134261
x1,98:23476322,29134261
x1,98:24167713,29134261
k1,98:24470702,29134261:302989
x1,98:25089996,29134261
x1,98:26218508,29134261
k1,98:26521496,29134261:302988
x1,98:27467832,29134261
k1,98:27770820,29134261:302988
x1,98:28280683,29134261
x1,98:29591386,29134261
k1,98:29894375,29134261:302989
x1,98:30440279,29134261
k1,98:30743267,29134261:302988
x1,98:31653555,29134261
x1,98:32438019,29134261
k1,98:32741007,29134261:302988
x1,98:33250870,29134261
k1,98:33553858,29134261:302988
x1,98:34245914,29134261
x1,98:35082802,29134261
k1,98:35385791,29134261:302989
x1,98:35713471,29134261
h1,98:35713471,29134261:0,0,0
x1,98:35877311,29134261
k1,98:36180299,29134261:302988
x1,98:36798955,29134261
k1,99:36180299,29134261:-52425
x1,99:37037506,29134261
k1,99:37037506,29134261:0
)
(1,107:20522434,29920693:16515072,446948,141880
x1,107:20850114,29920693
x1,107:21141090,29920693
x1,107:21452386,29920693
x1,107:21915721,29920693
x1,107:23353577,29920693
k1,99:23610173,29920693:256596
x1,99:24120036,29920693
k1,99:24376632,29920693:256596
x1,99:24995288,29920693
x1,99:25505151,29920693
x1,99:26524877,29920693
k1,99:26781472,29920693:256595
x1,99:27291335,29920693
k1,99:27547931,29920693:256596
x1,99:28348770,29920693
k1,99:28605366,29920693:256596
x1,99:30498022,29920693
x1,99:31590502,29920693
k1,99:31847070,29920693:256568
x1,99:33412045,29920693
k1,99:33668641,29920693:256596
x1,99:35470863,29920693
k1,99:35727459,29920693:256596
x1,99:37037506,29920693
k1,99:37037506,29920693:0
)
(1,107:20522434,30707125:16515072,446948,141880
x1,107:21687657,30707125
x1,107:22415744,30707125
k1,99:22791062,30707125:375318
x1,99:23555206,30707125
k1,99:23930525,30707125:375319
x1,99:24148757,30707125
x1,99:26053857,30707125
k1,99:26429175,30707125:375318
x1,99:26793551,30707125
x1,99:27104847,30707125
x1,99:27385999,30707125
k1,99:27761318,30707125:375319
x1,99:28525462,30707125
k1,99:28900780,30707125:375318
x1,99:30029299,30707125
x1,99:30684659,30707125
x1,99:31376050,30707125
k1,99:31751369,30707125:375319
x1,99:32370663,30707125
x1,99:33244247,30707125
k1,99:33619565,30707125:375318
x1,99:34565901,30707125
k1,99:34941220,30707125:375319
x1,99:35305596,30707125
x1,99:35616892,30707125
x1,99:35898044,30707125
k1,99:36273362,30707125:375318
x1,99:37037506,30707125
k1,99:37037506,30707125:0
)
(1,107:20522434,31493557:16515072,446948,141880
x1,107:21032297,31493557
x1,107:22506840,31493557
k1,99:22701499,31493557:194659
x1,99:23866714,31493557
k1,99:24061373,31493557:194659
x1,99:24680029,31493557
x1,99:26099524,31493557
k1,99:26294183,31493557:194659
x1,99:26876791,31493557
k1,99:27071450,31493557:194659
x1,99:27581313,31493557
k1,99:27775973,31493557:194660
x1,99:28649565,31493557
x1,99:29886877,31493557
k1,99:30081536,31493557:194659
x1,99:30736896,31493557
k1,99:30931555,31493557:194659
x1,99:32096778,31493557
x1,99:32824865,31493557
k1,99:33019524,31493557:194659
x1,99:34184738,31493557
x1,99:35022281,31493557
k1,99:35216940,31493557:194659
x1,99:35726803,31493557
x1,99:37037506,31493557
k1,99:37037506,31493557:0
)
(1,107:20522434,32279989:16515072,446948,141880
x1,107:21468770,32279989
k1,99:21673845,32279989:205075
x1,99:22656885,32279989
k1,99:22861959,32279989:205074
x1,99:24027173,32279989
k1,99:24232248,32279989:205075
x1,99:24742111,32279989
x1,99:26216654,32279989
k1,99:26421729,32279989:205075
x1,99:27040385,32279989
x1,99:28314401,32279989
x1,99:29151944,32279989
k1,99:29357018,32279989:205074
x1,99:30012378,32279989
k1,99:30217453,32279989:205075
x1,99:32328348,32279989
k1,99:32533423,32279989:205075
x1,99:33334262,32279989
k1,99:33539337,32279989:205075
x1,99:34049200,32279989
x1,99:35104975,32279989
k1,99:35310049,32279989:205074
x1,99:35783217,32279989
x1,99:36322568,32279989
k1,99:36527643,32279989:205075
x1,99:37037506,32279989
k1,99:37037506,32279989:0
)
(1,107:20522434,33066421:16515072,446948,141880
x1,107:21323273,33066421
k1,99:21606015,33066421:282742
x1,99:22406854,33066421
x1,99:23771958,33066421
k1,99:24054699,33066421:282741
x1,99:25183218,33066421
x1,99:25838578,33066421
x1,99:26529969,33066421
k1,99:26812711,33066421:282742
x1,99:27358623,33066421
k1,99:27641364,33066421:282741
x1,99:28806587,33066421
k1,99:29089329,33066421:282742
x1,99:30527168,33066421
k1,99:30809909,33066421:282741
x1,99:31283077,33066421
k1,99:31565765,33066421:282688
x1,99:32767019,33066421
x1,99:33604562,33066421
k1,99:33887304,33066421:282742
x1,99:34615391,33066421
k1,99:34898132,33066421:282741
x1,99:35444044,33066421
k1,99:35726786,33066421:282742
x1,99:37037506,33066421
k1,99:37037506,33066421:0
)
(1,107:20522434,33852853:16515072,446948,141880
x1,107:21214480,33852853
x1,107:22379040,33852853
k1,99:22572608,33852853:193568
x1,99:23701120,33852853
x1,99:24538663,33852853
k1,99:24732232,33852853:193569
x1,99:26771047,33852853
k1,99:26964615,33852853:193568
x1,99:27765454,33852853
k1,99:27959023,33852853:193569
x1,99:28868655,33852853
x1,99:29560046,33852853
k1,99:29753614,33852853:193568
x1,99:30299526,33852853
k1,99:30493095,33852853:193569
x1,99:31293934,33852853
k1,99:31487502,33852853:193568
x1,99:32652725,33852853
x1,99:33380812,33852853
k1,99:33574381,33852853:193569
x1,99:34047549,33852853
x1,99:34586900,33852853
k1,99:34780468,33852853:193568
x1,99:35435828,33852853
x1,99:37037506,33852853
k1,99:37037506,33852853:0
)
(1,107:20522434,34639285:16515072,446948,141880
x1,107:21177794,34639285
k1,99:21407768,34639285:229974
x1,99:21953680,34639285
x1,99:22609022,34639285
x1,99:23446565,34639285
k1,99:23676540,34639285:229975
x1,99:25151082,34639285
k1,99:25381056,34639285:229974
x1,99:26327392,34639285
x1,99:27092183,34639285
x1,99:27383159,34639285
x1,99:28438934,34639285
k1,99:28668909,34639285:229975
x1,99:29324269,34639285
k1,99:29554243,34639285:229974
x1,99:30064106,34639285
x1,99:30775162,34639285
x1,99:31794233,34639285
k1,99:32024208,34639285:229975
x1,99:32825047,34639285
x1,99:33536759,34639285
k1,99:33766733,34639285:229974
x1,99:34312645,34639285
k1,99:34542620,34639285:229975
x1,99:35907068,34639285
k1,99:36137042,34639285:229974
k1,105:36137042,34639285:0
x1,105:36501418,34639285
k1,106:36137042,34639285:-9824
x1,106:37037506,34639285
k1,106:37037506,34639285:0
)
(1,107:20522434,35425717:16515072,446948,141880
x1,107:21832481,35425717
x1,107:22670024,35425717
k1,106:23030119,35425717:360095
x1,106:23685479,35425717
x1,106:25523743,35425717
k1,106:25883837,35425717:360094
x1,106:26975652,35425717
k1,106:27335747,35425717:360095
x1,106:28135931,35425717
k1,106:28496026,35425717:360095
x1,106:29332914,35425717
x1,106:31008000,35425717
k1,106:31368095,35425717:360095
x1,106:32241679,35425717
x1,106:32532655,35425717
x1,106:33842702,35425717
k1,106:34202796,35425717:360094
x1,106:34821452,35425717
x1,106:36386435,35425717
k1,106:36746530,35425717:360095
x1,106:37037506,35425717
k1,106:37037506,35425717:0
)
(1,107:20522434,36212149:16515072,446948,141880
x1,107:21723688,36212149
x1,107:22561231,36212149
k1,106:22843959,36212149:282728
x1,106:23790295,36212149
k1,106:24073023,36212149:282728
x1,106:24363999,36212149
k1,106:24646726,36212149:282727
x1,106:24974406,36212149
x1,106:25431181,36212149
x1,106:25613364,36212149
x1,106:26232020,36212149
x1,106:27251746,36212149
k1,106:27534474,36212149:282728
x1,106:29354376,36212149
k1,106:29637104,36212149:282728
x1,106:30146967,36212149
k1,106:30429695,36212149:282728
x1,106:31230534,36212149
k1,106:31513261,36212149:282727
x1,106:32022469,36212149
x1,106:33987868,36212149
k1,106:34270596,36212149:282728
x1,106:35144188,36212149
x1,106:35799548,36212149
x1,106:37037506,36212149
k1,106:37037506,36212149:0
)
(1,107:20522434,36998581:16515072,491520,163840
x1,107:21068346,36998581
k1,106:21369563,36998581:301217
$1,106:21369563,36998581
x1,106:23554103,36998581
$1,106:23554103,36998581
k1,106:23855321,36998581:301218
x1,106:24401233,36998581
k1,106:24702450,36998581:301217
x1,106:25503289,36998581
k1,106:25804506,36998581:301217
x1,106:28224721,36998581
k1,106:28525938,36998581:301217
x1,106:29545018,36998581
k1,106:29846236,36998581:301218
x1,106:30902011,36998581
x1,106:31084194,36998581
x1,106:31885033,36998581
k1,106:32186250,36998581:301217
x1,106:34078906,36998581
x1,106:35171386,36998581
k1,106:35472531,36998581:301145
x1,106:37037506,36998581
k1,106:37037506,36998581:0
)
(1,107:20522434,37785013:16515072,446948,141880
x1,107:21796450,37785013
x1,107:22816176,37785013
k1,106:22975286,37785013:159110
x1,106:23412397,37785013
k1,106:23571507,37785013:159110
x1,106:24080715,37785013
x1,106:25172531,37785013
x1,106:25781363,37785013
k1,106:25940474,37785013:159111
x1,106:26704618,37785013
k1,106:26863728,37785013:159110
x1,106:27773998,37785013
x1,106:28611541,37785013
k1,106:28770651,37785013:159110
x1,106:29426011,37785013
x1,106:31264275,37785013
k1,106:31423385,37785013:159110
x1,106:32951673,37785013
x1,106:34170633,37785013
k1,106:34329744,37785013:159111
x1,106:35130583,37785013
k1,106:35289693,37785013:159110
x1,106:36199963,37785013
x1,106:37037506,37785013
k1,106:37037506,37785013:0
)
(1,107:20522434,38571445:16515072,446948,141880
x1,107:21250521,38571445
g1,106:21479901,38571445
x1,106:22426237,38571445
x1,106:23664187,38571445
g1,106:23893567,38571445
x1,106:24548927,38571445
g1,106:24778307,38571445
x1,106:25942867,38571445
x1,106:26798098,38571445
k1,107:37037506,38571445:10239408
g1,107:37037506,38571445
)
(1,125:20522434,39846532:16515072,446948,141880
h1,110:20522434,39846532:655360,0,0
x1,110:22196874,39846532
k1,110:22375442,39846532:178568
x1,110:24813990,39846532
k1,110:24992559,39846532:178569
x1,110:27613309,39846532
k1,110:27791877,39846532:178568
x1,110:28337789,39846532
k1,110:28516358,39846532:178569
x1,110:29317197,39846532
k1,110:29495765,39846532:178568
x1,110:29823445,39846532
x1,110:31408740,39846532
k1,110:31587309,39846532:178569
x1,110:32861308,39846532
k1,110:33039876,39846532:178568
x1,110:33585788,39846532
k1,110:33764357,39846532:178569
x1,110:34565196,39846532
k1,110:34743764,39846532:178568
x1,110:37037506,39846532
k1,110:37037506,39846532:0
)
(1,125:20522434,40632964:16515072,446948,141880
x1,125:21322618,40632964
k1,110:21600508,40632964:277890
x1,110:22983955,40632964
k1,110:23261845,40632964:277890
x1,110:24135437,40632964
x1,110:25581812,40632964
k1,110:25859701,40632964:277889
x1,110:26515061,40632964
k1,110:26792951,40632964:277890
x1,110:29013286,40632964
k1,110:29291176,40632964:277890
x1,110:31728432,40632964
k1,110:32006322,40632964:277890
x1,110:34517625,40632964
k1,110:34795514,40632964:277889
x1,110:35341426,40632964
k1,110:35619316,40632964:277890
x1,110:36201924,40632964
x1,110:36626595,40632964
x1,110:37037506,40632964
k1,110:37037506,40632964:0
)
(1,125:20522434,41419396:16515072,446948,102232
x1,125:20740666,41419396
(1,110:20740666,41419396:655360,446948,0
x1,110:21396026,41419396
)
x1,110:21778098,41419396
k1,110:22003921,41419396:225823
x1,110:22549833,41419396
k1,110:22775655,41419396:225822
x1,110:25615967,41419396
k1,110:25841786,41419396:225819
x1,110:28463858,41419396
k1,110:28689678,41419396:225820
x1,110:28907910,41419396
(1,110:28907910,41419396:655360,446948,0
x1,110:29563270,41419396
)
x1,110:29945342,41419396
k1,110:30171164,41419396:225822
x1,110:31190244,41419396
k1,110:31416067,41419396:225823
x1,110:31743747,41419396
x1,110:33074106,41419396
k1,110:33299929,41419396:225823
x1,110:33845841,41419396
k1,110:34071663,41419396:225822
x1,110:34872502,41419396
k1,110:35098325,41419396:225823
x1,110:36445058,41419396
x1,110:36756354,41419396
x1,110:37037506,41419396
k1,110:37037506,41419396:0
)
(1,125:20522434,42205828:16515072,491520,163840
x1,125:22597917,42205828
x1,110:23601259,42205828
x1,110:23722507,42205828
k1,110:23907054,42205828:184547
$1,110:23907054,42205828
x1,110:24173067,42205828
(1,110:24173067,42304131:290210,197518,0
x1,110:24416401,42304131
)
$1,110:24463277,42205828
k1,110:24647823,42205828:184546
x1,110:25594159,42205828
k1,110:25778706,42205828:184547
x1,110:28035744,42205828
x1,110:29039086,42205828
k1,110:29223632,42205828:184546
x1,110:29387472,42205828
k1,110:29572019,42205828:184547
$1,110:29572019,42205828
x1,110:29946500,42205828
x1,110:30553921,42205828
x1,110:31640426,42205828
$1,110:31640426,42205828
k1,110:31824972,42205828:184546
x1,110:32589116,42205828
k1,110:32773663,42205828:184547
x1,110:33974271,42205828
k1,110:34158817,42205828:184546
x1,110:35651695,42205828
k1,110:35836242,42205828:184547
x1,110:37037506,42205828
k1,110:37037506,42205828:0
)
(1,125:20522434,42992260:16515072,447828,141880
x1,125:21032297,42992260
k1,110:21274889,42992260:242592
x1,110:23385784,42992260
k1,110:23628377,42992260:242593
x1,110:24429216,42992260
k1,110:24671809,42992260:242593
x1,110:27858116,42992260
k1,110:28100708,42992260:242592
x1,110:28900892,42992260
k1,110:29143485,42992260:242593
x1,110:29653348,42992260
x1,110:29964644,42992260
x1,110:30573476,42992260
k1,110:30816068,42992260:242592
x1,110:31289227,42992260
k1,110:31531820,42992260:242593
$1,110:31531820,42992260
x1,110:33756952,42992260
x1,110:34114973,42992260
$1,110:34143796,42992260
k1,110:34386388,42992260:242592
x1,110:34896251,42992260
k1,110:35138843,42992260:242592
x1,110:36412841,42992260
k1,110:36655434,42992260:242593
x1,110:36873666,42992260
h1,110:36873666,42992260:0,0,0
x1,110:37037506,42992260
k1,110:37037506,42992260:0
)
(1,125:20522434,43778692:16515072,491520,141880
x1,125:21541514,43778692
x1,110:21859370,43778692
g1,110:22088750,43778692
x1,110:24018108,43778692
g1,110:24247488,43778692
x1,110:24538464,43778692
g1,110:24767844,43778692
x1,110:26769955,43778692
g1,110:26999335,43778692
x1,110:27327015,43778692
x1,110:29677090,43778692
g1,110:29906470,43778692
x1,110:30452382,43778692
g1,110:30681762,43778692
$1,110:30681762,43778692
x1,110:32065304,43778692
$1,110:32065304,43778692
x1,110:32229144,43778692
k1,125:37037506,43778692:4808362
g1,125:37037506,43778692
)
[1,125:20522434,49065492:16515072,4397464,0
[1,125:20522434,49065492:16515072,4397464,0
(1,113:20522434,45454460:16515072,786432,0
k1,113:27780679,45454460:7258245
h1,113:27780679,45454460:0,0,0
(1,113:27780679,45454460:0,786432,0
r1,128:27780679,45454460:0,786432,0
)
x1,113:28101018,45454460
x1,113:29421171,45454460
g1,113:29604675,45454460
x1,113:29779261,45454460
g1,113:29779261,45454460
k1,113:37037506,45454460:7258245
)
(1,113:20522434,46044284:16515072,280227,65536
k1,113:22993145,46044284:2470711
h1,113:22993145,46044284:0,0,0
$1,113:22993145,46044284
x1,113:23218337,46044284
(1,113:23218337,46109820:273520,169300,0
x1,113:23446347,46109820
)
$1,113:23491857,46044284
g1,113:23622929,46044284
x1,113:24609098,46044284
g1,113:24740170,46044284
$1,113:24740170,46044284
x1,113:25058510,46044284
$1,113:25077321,46044284
g1,113:25208393,46044284
x1,113:26101769,46044284
g1,113:26232841,46044284
x1,113:27125684,46044284
g1,113:27256756,46044284
x1,113:28478855,46044284
g1,113:28609927,46044284
x1,113:30445425,46044284
g1,113:30576497,46044284
x1,113:31164215,46044284
g1,113:31295287,46044284
x1,113:32188130,46044284
g1,113:32319202,46044284
x1,113:33846426,46044284
x1,113:34566796,46044284
g1,113:34566796,46044284
k1,113:37037506,46044284:2470710
)
(1,124:20522434,47866184:16515072,1068236,806092
k1,124:21804290,47866184:1281856
(1,112:21804290,47866184:0,0,0
g1,112:21804290,47866184
g1,112:21804290,47866184
g1,112:21476610,47866184
(1,112:21476610,47866184:0,0,0
)
g1,112:21804290,47866184
)
(1,123:21804290,47866184:13951361,1068236,806092
$1,123:21804290,47866184
[1,123:21804290,47866184:13951361,1068236,806092
(1,118:21804290,47237037:13951361,412875,176949
g1,117:21804290,47237037
(1,117:21804290,47237037:4163123,412875,176949
r1,128:21804290,47237037:0,589824,176949
r1,128:21830504,47237037:26214,589824,176949
g1,117:22223720,47237037
k1,117:23885852,47237037:1662132
k1,117:25547983,47237037:1662131
g1,117:25941199,47237037
r1,128:25967413,47237037:26214,589824,176949
)
g1,117:25967413,47237037
(1,117:25967413,47237037:1524451,412875,176949
g1,117:26360629,47237037
k1,117:26385446,47237037:24817
g1,117:26385447,47237037
x1,117:26676948,47237037
x1,117:27047617,47237037
k1,117:27072434,47237037:24817
g1,117:27465650,47237037
r1,128:27491864,47237037:26214,589824,176949
)
g1,117:27491864,47237037
(1,117:27491864,47237037:2909255,412875,176949
g1,117:27885080,47237037
g1,117:27885080,47237037
g1,117:27885081,47237037
x1,117:29981689,47237037
g1,117:29981689,47237037
g1,117:30374905,47237037
r1,128:30401119,47237037:26214,589824,176949
)
g1,117:30401119,47237037
(1,117:30401119,47237037:3138372,412875,176949
g1,117:30794335,47237037
g1,117:30794335,47237037
g1,117:30794336,47237037
x1,117:31755872,47237037
g1,117:31939376,47237037
x1,117:32608887,47237037
x1,117:33120061,47237037
g1,117:33120061,47237037
g1,117:33513277,47237037
r1,128:33539491,47237037:26214,589824,176949
)
g1,117:33539491,47237037
(1,118:33539491,47237037:2216160,412875,176949
g1,117:33932707,47237037
g1,117:33932707,47237037
g1,117:33932708,47237037
x1,117:34253047,47237037
x1,117:35336221,47237037
g1,118:35336221,47237037
g1,118:35729437,47237037
r1,128:35755651,47237037:26214,589824,176949
)
g1,118:35755651,47237037
)
(1,120:21804290,47853075:13951361,412875,176949
g1,119:21804290,47853075
(1,119:21804290,47853075:4163123,412875,176949
r1,128:21804290,47853075:0,589824,176949
r1,128:21830504,47853075:26214,589824,176949
g1,119:22223720,47853075
k1,119:22831847,47853075:608127
g1,119:22831848,47853075
$1,119:22831848,47853075
x1,119:23057040,47853075
(1,119:23057040,47918611:273520,169300,0
x1,119:23285050,47918611
)
x1,119:24939856,47853075
$1,119:24939856,47853075
k1,119:25547983,47853075:608127
g1,119:25941199,47853075
r1,128:25967413,47853075:26214,589824,176949
)
g1,119:25967413,47853075
(1,119:25967413,47853075:1524451,412875,176949
g1,119:26360629,47853075
k1,119:26577265,47853075:216636
g1,119:26577266,47853075
$1,119:26577266,47853075
x1,119:26855798,47853075
$1,119:26855798,47853075
k1,119:27072434,47853075:216636
g1,119:27465650,47853075
r1,128:27491864,47853075:26214,589824,176949
)
g1,119:27491864,47853075
(1,119:27491864,47853075:2909255,412875,176949
g1,119:27885080,47853075
k1,119:28654852,47853075:769772
g1,119:28654853,47853075
$1,119:28654853,47853075
x1,119:29211917,47853075
$1,119:29211917,47853075
k1,119:29981689,47853075:769772
g1,119:30374905,47853075
r1,128:30401119,47853075:26214,589824,176949
)
g1,119:30401119,47853075
(1,119:30401119,47853075:3138372,412875,176949
g1,119:30794335,47853075
k1,119:31678666,47853075:884331
g1,119:31678667,47853075
$1,119:31678667,47853075
x1,119:32235731,47853075
$1,119:32235731,47853075
k1,119:33120061,47853075:884330
g1,119:33513277,47853075
r1,128:33539491,47853075:26214,589824,176949
)
g1,119:33539491,47853075
(1,120:33539491,47853075:2216160,412875,176949
g1,119:33932707,47853075
k1,119:34355932,47853075:423225
g1,119:34355933,47853075
$1,119:34355933,47853075
x1,119:34912997,47853075
$1,119:34912997,47853075
k1,120:35336221,47853075:423224
g1,120:35729437,47853075
r1,128:35755651,47853075:26214,589824,176949
)
g1,120:35755651,47853075
)
(1,122:21804290,48469113:13951361,412875,176949
g1,121:21804290,48469113
(1,121:21804290,48469113:4163123,412875,176949
r1,128:21804290,48469113:0,589824,176949
r1,128:21830504,48469113:26214,589824,176949
g1,121:22223720,48469113
g1,121:22223720,48469113
g1,121:22223721,48469113
$1,121:22223721,48469113
x1,121:22542061,48469113
x1,121:24170168,48469113
$1,121:24170168,48469113
g1,121:24353672,48469113
x1,121:25547983,48469113
g1,121:25547983,48469113
g1,121:25941199,48469113
r1,128:25967413,48469113:26214,589824,176949
)
g1,121:25967413,48469113
(1,121:25967413,48469113:1524451,412875,176949
g1,121:26360629,48469113
g1,121:26360629,48469113
g1,121:26360630,48469113
$1,121:26360630,48469113
x1,121:27072434,48469113
$1,121:27072434,48469113
g1,121:27072434,48469113
g1,121:27465650,48469113
r1,128:27491864,48469113:26214,589824,176949
)
g1,121:27491864,48469113
(1,121:27491864,48469113:2909255,412875,176949
g1,121:27885080,48469113
k1,121:28577482,48469113:692402
g1,121:28577483,48469113
$1,121:28577483,48469113
x1,121:29289287,48469113
$1,121:29289287,48469113
k1,121:29981689,48469113:692402
g1,121:30374905,48469113
r1,128:30401119,48469113:26214,589824,176949
)
g1,121:30401119,48469113
(1,121:30401119,48469113:3138372,412875,176949
g1,121:30794335,48469113
k1,121:31601296,48469113:806961
g1,121:31601297,48469113
$1,121:31601297,48469113
x1,121:32313101,48469113
$1,121:32313101,48469113
k1,121:33120061,48469113:806960
g1,121:33513277,48469113
r1,128:33539491,48469113:26214,589824,176949
)
g1,121:33539491,48469113
(1,122:33539491,48469113:2216160,412875,176949
g1,121:33932707,48469113
k1,121:34278562,48469113:345855
g1,121:34278563,48469113
$1,121:34278563,48469113
x1,121:34990367,48469113
$1,121:34990367,48469113
k1,122:35336221,48469113:345854
g1,122:35729437,48469113
r1,128:35755651,48469113:26214,589824,176949
)
g1,122:35755651,48469113
)
]
$1,123:35755651,47866184
)
g1,124:35755651,47866184
k1,124:37037506,47866184:1281855
)
]
]
]
g1,128:37037506,49065492
)
)
]
(1,128:3220930,50756828:33816576,0,0
h1,128:3220930,50756828:33816576,0,0
)
]
]
!71867
}1
!10
{2
[1,185:4736286,50756828:32301220,46020542,0
(1,185:4736286,4736286:0,0,0
[1,185:0,4736286:0,0,0
(1,185:0,0:0,0,0
g1,185:0,0
)
]
)
[1,185:3220930,50756828:33816576,49489493,0
[1,185:3220930,2053767:33816576,786432,0
(1,185:3220930,2053767:33816576,312863,0
(1,185:3220930,2053767:33816576,312863,0
h1,185:3220930,2053767:0,0,0
k1,185:36808130,2053767:33587200
x1,185:37037506,2053767
)
)
]
[1,185:3220930,49065492:33816576,45613056,0
(1,185:3220930,49065492:33816576,45613056,0
(1,185:3220930,49065492:16515072,45613056,0
[1,138:3220930,49065492:16515072,45613056,0
[1,105:3220930,18771762:16515072,15319326,0
[1,105:3220930,18771762:16515072,15319326,0
(1,103:3220930,17478610:16515072,13790242,0
k1,103:5285314,17478610:2064384
h1,102:5285314,17478610:0,0,0
(1,102:5285314,17478610:12386304,13790242,0
(1,102:5285314,17478610:12386387,13790276,0
(1,102:5285314,17478610:12386387,13790276,0
(1,102:5285314,17478610:0,13790276,0
(1,102:5285314,17478610:0,37219320,0
(1,102:5285314,17478610:33430290,37219320,0
)
k1,102:5285314,17478610:-33430290
)
)
g1,102:17671701,17478610
)
)
)
g1,103:17671618,17478610
k1,103:19736002,17478610:2064384
)
(1,103:3220930,18658258:16515072,357558,113504
h1,103:3220930,18658258:0,0,0
[1,103:3220930,18658258:16515072,357558,113504
(1,103:3220930,18658258:16515072,357558,113504
x1,103:4051394,18658258
k1,103:4189703,18658258:138309
x1,103:4582919,18658258
k1,103:4721229,18658258:138310
k1,103:4859538,18658258:138309
x1,103:6723365,18658258
k1,103:6861674,18658258:138309
x1,103:7298404,18658258
k1,103:7436714,18658258:138310
x1,103:7961002,18658258
x1,103:8326429,18658258
k1,103:8464738,18658258:138309
x1,103:8872629,18658258
k1,103:9010938,18658258:138309
x1,103:10816570,18658258
k1,103:10954880,18658258:138310
x1,103:11595552,18658258
k1,103:11733861,18658258:138309
x1,103:12141752,18658258
x1,103:13525855,18658258
k1,103:13664165,18658258:138310
x1,103:14683366,18658258
k1,103:14821675,18658258:138309
x1,103:15258405,18658258
k1,103:15396714,18658258:138309
x1,103:15629495,18658258
k1,103:15767805,18658258:138310
x1,103:17631626,18658258
k1,103:17769935,18658258:138309
x1,103:19736002,18658258
k1,103:19736002,18658258:0
k1,103:19736002,18658258:0
)
]
g1,103:19736002,18658258
g1,103:19736002,18658258
)
]
]
(1,126:3220930,20603223:16515072,448587,135328
g1,126:3220930,20603223
x1,126:3785194,20603223
g1,126:4112874,20603223
x1,126:7643911,20603223
g1,126:7873291,20603223
x1,126:8819610,20603223
x1,126:9474970,20603223
g1,126:9704350,20603223
x1,126:9922582,20603223
g1,126:10151962,20603223
x1,126:10952801,20603223
g1,126:11182181,20603223
x1,126:13110885,20603223
x1,126:14130621,20603223
g1,126:14360001,20603223
x1,126:16107832,20603223
g1,126:16337212,20603223
x1,126:17974940,20603223
x1,126:18292796,20603223
k1,126:19736002,20603223:1443206
g1,126:19736002,20603223
)
(1,128:3220930,21579783:16515072,446948,141880
h1,127:3220930,21579783:655360,0,0
x1,127:4895370,21579783
k1,127:5310149,21579783:414779
x1,127:5637829,21579783
x1,127:5912421,21579783
x1,127:6312836,21579783
x1,127:7223124,21579783
k1,127:7637903,21579783:414779
x1,127:9202878,21579783
k1,127:9617657,21579783:414779
x1,127:10891673,21579783
x1,127:12166327,21579783
k1,127:12581106,21579783:414779
x1,127:13090969,21579783
k1,127:13505748,21579783:414779
x1,127:14306587,21579783
k1,127:14721366,21579783:414779
x1,127:16977741,21579783
k1,127:17392520,21579783:414779
x1,127:18192704,21579783
k1,127:18607483,21579783:414779
x1,127:19736002,21579783
k1,127:19736002,21579783:0
)
(1,128:3220930,22366215:16515072,446948,141880
x1,128:4313401,22366215
x1,128:5114240,22366215
k1,127:5472668,22366215:358428
x1,127:6128028,22366215
k1,127:6486457,22366215:358429
x1,127:7578272,22366215
x1,127:8415815,22366215
k1,127:8774243,22366215:358428
x1,127:10084945,22366215
k1,127:10443373,22366215:358428
x1,127:10953236,22366215
x1,127:12009003,22366215
k1,127:12367431,22366215:358428
x1,127:13168270,22366215
k1,127:13526699,22366215:358429
x1,127:15419355,22366215
x1,127:16511835,22366215
k1,127:16870133,22366215:358298
x1,127:17562179,22366215
x1,127:18399067,22366215
x1,127:18855851,22366215
x1,127:19140274,22366215
x1,127:19454850,22366215
x1,127:19736002,22366215
k1,127:19736002,22366215:0
)
(1,128:3220930,23152647:16515072,446948,141880
x1,128:4021769,23152647
x1,128:4858657,23152647
k1,127:5141629,23152647:282972
x1,127:6233444,23152647
x1,127:7033628,23152647
k1,127:7316601,23152647:282973
x1,127:7862505,23152647
k1,127:8145477,23152647:282972
x1,127:8509843,23152647
x1,127:9274634,23152647
x1,127:10766864,23152647
k1,127:11049837,23152647:282973
x1,127:11559700,23152647
k1,127:11842672,23152647:282972
x1,127:12716911,23152647
x1,127:13553799,23152647
k1,127:13836771,23152647:282972
x1,127:14164451,23152647
h1,127:14164451,23152647:0,0,0
x1,127:14382683,23152647
(1,127:14382683,23152647:655360,446948,9168
x1,127:15038043,23152647
)
x1,127:15420115,23152647
k1,127:15703088,23152647:282973
x1,127:16722168,23152647
k1,127:17005140,23152647:282972
x1,127:18279156,23152647
x1,127:19517114,23152647
x1,127:19736002,23152647
k1,127:19736002,23152647:0
)
(1,128:3220930,23939079:16515072,446948,141880
x1,128:4859312,23939079
k1,127:5150094,23939079:290782
x1,127:5587205,23939079
k1,127:5877987,23939079:290782
x1,127:7588458,23939079
k1,127:7879240,23939079:290782
x1,127:8389103,23939079
k1,127:8679885,23939079:290782
x1,127:8970861,23939079
k1,127:9261643,23939079:290782
x1,127:9734811,23939079
x1,127:10019234,23939079
x1,127:10710625,23939079
k1,127:11001407,23939079:290782
x1,127:12129926,23939079
k1,127:12420708,23939079:290782
x1,127:14095140,23939079
k1,127:14385922,23939079:290782
x1,127:14895785,23939079
x1,127:15950896,23939079
x1,127:16824470,23939079
k1,127:17115252,23939079:290782
x1,127:18316524,23939079
x1,127:18607500,23939079
x1,127:19736002,23939079
k1,127:19736002,23939079:0
)
(1,128:3220930,24725511:16515072,491520,163840
x1,128:4021114,24725511
k1,127:4422147,24725511:401033
$1,127:4422147,24725511
x1,127:4688160,24725511
(1,127:4688160,24823814:290210,197518,0
x1,127:4931494,24823814
)
k1,127:5478292,24725511:499922
x1,127:5988018,24725511
k1,127:6487940,24725511:499922
x1,127:7143302,24725511
$1,127:7143302,24725511
k1,127:7544336,24725511:401034
x1,127:8490672,24725511
k1,127:8891705,24725511:401033
$1,127:8891705,24725511
x1,127:9266186,24725511
k1,127:9789621,24725511:499922
x1,127:10299347,24725511
k1,127:10799269,24725511:499922
x1,127:11710858,24725511
x1,127:12797363,24725511
$1,127:12797363,24725511
x1,127:12961203,24725511
k1,127:13362236,24725511:401033
x1,127:13762651,24725511
k1,127:14163685,24725511:401034
x1,127:14600796,24725511
k1,127:15001829,24725511:401033
x1,127:15366195,24725511
x1,127:15876058,24725511
x1,127:16568104,24725511
x1,127:17987599,24725511
k1,127:18388633,24725511:401034
x1,127:19043993,24725511
k1,127:19445026,24725511:401033
x1,127:19736002,24725511
k1,127:19736002,24725511:0
)
(1,128:3220930,25511943:16515072,446948,141880
x1,128:5878401,25511943
x1,128:7334582,25511943
k1,127:7591500,25511943:256918
x1,127:9010995,25511943
k1,127:9267913,25511943:256918
x1,127:9741081,25511943
x1,127:10025504,25511943
x1,127:10340080,25511943
x1,127:10621232,25511943
k1,127:10878150,25511943:256918
x1,127:11533510,25511943
x1,127:12006669,25511943
x1,127:13316716,25511943
k1,127:13573634,25511943:256918
x1,127:15029833,25511943
k1,127:15286750,25511943:256917
x1,127:16087589,25511943
k1,127:16344507,25511943:256918
x1,127:16635483,25511943
k1,127:16892401,25511943:256918
x1,127:17948168,25511943
k1,127:18205086,25511943:256918
x1,127:18678245,25511943
k1,127:18935163,25511943:256918
x1,127:19736002,25511943
k1,127:19736002,25511943:0
)
(1,128:3220930,26298375:16515072,455111,141880
x1,128:3948370,26298375
x1,128:5513362,26298375
x1,128:5831218,26298375
k1,127:6151303,26298375:320085
$1,127:6151303,26298375
x1,127:6472158,26298375
k1,127:6892716,26298375:350015
x1,127:7402442,26298375
k1,127:7752456,26298375:350014
x1,127:9977588,26298375
x1,127:10335609,26298375
$1,127:10364432,26298375
x1,127:10528272,26298375
k1,127:10848357,26298375:320085
x1,127:11867437,26298375
k1,127:12187522,26298375:320085
x1,127:13206585,26298375
x1,127:14516632,26298375
k1,127:14836717,26298375:320085
x1,127:16001932,26298375
k1,127:16322017,26298375:320085
x1,127:16759128,26298375
k1,127:17079213,26298375:320085
x1,127:17843348,26298375
x1,127:18462004,26298375
x1,127:19736002,26298375
k1,127:19736002,26298375:0
)
(1,128:3220930,27084807:16515072,446948,141880
x1,128:3876290,27084807
k1,127:4136804,27084807:260514
$1,127:4136804,27084807
x1,127:4792166,27084807
k1,127:4960861,27084807:168695
x1,127:5470587,27084807
k1,127:5639282,27084807:168695
x1,127:6294644,27084807
$1,127:6294644,27084807
k1,127:6555158,27084807:260514
x1,127:8157492,27084807
k1,127:8418006,27084807:260514
x1,127:8963918,27084807
k1,127:9224432,27084807:260514
x1,127:10025271,27084807
k1,127:10285785,27084807:260514
x1,127:11778015,27084807
k1,127:12038529,27084807:260514
x1,127:13093649,27084807
x1,127:13602857,27084807
x1,127:14658624,27084807
x1,127:15496167,27084807
k1,127:15756682,27084807:260515
x1,127:16557521,27084807
k1,127:16818035,27084807:260514
x1,127:17327898,27084807
x1,127:17909850,27084807
x1,127:18929576,27084807
k1,127:19190090,27084807:260514
x1,127:19736002,27084807
k1,127:19736002,27084807:0
)
(1,128:3220930,27871239:16515072,446948,141880
x1,128:4021769,27871239
k1,127:4330477,27871239:308708
x1,127:6442019,27871239
k1,127:6750727,27871239:308708
x1,127:7333335,27871239
x1,127:8170878,27871239
k1,127:8479586,27871239:308708
x1,127:9280425,27871239
k1,127:9589133,27871239:308708
x1,127:10717652,27871239
x1,127:11518491,27871239
x1,127:12683041,27871239
k1,127:12991749,27871239:308708
x1,127:14046860,27871239
x1,127:14774955,27871239
x1,127:15903474,27871239
x1,127:17177472,27871239
k1,127:17486180,27871239:308708
x1,127:18469203,27871239
x1,127:18942371,27871239
x1,127:19736002,27871239
k1,127:19736002,27871239:0
)
(1,128:3220930,28657671:16515072,446948,141880
x1,128:5040850,28657671
x1,128:5514018,28657671
k1,127:5745787,28657671:231769
x1,127:5964019,28657671
(1,127:5964019,28657671:655360,446948,9168
x1,127:6619379,28657671
)
x1,127:7001451,28657671
k1,127:7233220,28657671:231769
x1,127:8725460,28657671
k1,127:8957229,28657671:231769
x1,127:9612589,28657671
k1,127:9844359,28657671:231770
x1,127:10135335,28657671
k1,127:10367104,28657671:231769
x1,127:10949712,28657671
x1,127:11386176,28657671
x1,127:12252551,28657671
k1,127:12484320,28657671:231769
x1,127:12994183,28657671
x1,127:13176366,28657671
x1,127:13467342,28657671
x1,127:14476589,28657671
k1,127:14708358,28657671:231769
x1,127:15254270,28657671
x1,127:16310045,28657671
x1,127:16783204,28657671
x1,127:17802930,28657671
k1,127:18034699,28657671:231769
x1,127:19127170,28657671
x1,127:19736002,28657671
k1,127:19736002,28657671:0
)
(1,128:3220930,29444103:16515072,446948,141880
x1,128:3876290,29444103
k1,127:4107362,29444103:231072
x1,127:4398338,29444103
k1,127:4629410,29444103:231072
x1,127:6595472,29444103
k1,127:6826544,29444103:231072
x1,127:7372456,29444103
k1,127:7603528,29444103:231072
x1,127:8441071,29444103
x1,127:10170541,29444103
k1,127:10401613,29444103:231072
x1,127:11566828,29444103
k1,127:11797900,29444103:231072
x1,127:12744236,29444103
x1,127:13363530,29444103
x1,127:14601480,29444103
k1,127:14832552,29444103:231072
x1,127:15633391,29444103
k1,127:15864463,29444103:231072
x1,127:16811437,29444103
x1,127:17139117,29444103
x1,127:18413115,29444103
k1,127:18644187,29444103:231072
x1,127:19736002,29444103
k1,127:19736002,29444103:0
)
(1,128:3220930,30230535:16515072,446948,141880
x1,128:3985074,30230535
k1,127:4178667,30230535:193593
x1,127:4979506,30230535
k1,127:5173100,30230535:193594
x1,127:6483802,30230535
x1,127:7321345,30230535
k1,127:7514938,30230535:193593
x1,127:8716210,30230535
x1,127:9863072,30230535
k1,127:10056665,30230535:193593
x1,127:11149136,30230535
x1,127:11757968,30230535
k1,127:11951562,30230535:193594
x1,127:13079426,30230535
k1,127:13273019,30230535:193593
x1,127:13855627,30230535
x1,127:14693170,30230535
k1,127:14886764,30230535:193594
x1,127:15177740,30230535
k1,127:15371333,30230535:193593
x1,127:16608645,30230535
x1,127:17809917,30230535
x1,127:18100893,30230535
x1,127:18428573,30230535
x1,127:18716276,30230535
x1,127:19736002,30230535
k1,127:19736002,30230535:0
)
(1,128:3220930,31016967:16515072,455111,141880
x1,128:3694089,31016967
x1,128:4349449,31016967
x1,128:5933430,31016967
k1,127:6304096,31016967:370666
x1,127:7323176,31016967
k1,127:7693842,31016967:370666
x1,127:8349202,31016967
x1,127:8895106,31016967
x1,127:9441018,31016967
x1,127:9715610,31016967
x1,127:10735336,31016967
k1,127:11106001,31016967:370665
x1,127:11543112,31016967
k1,127:11913778,31016967:370666
x1,127:13624249,31016967
k1,127:13994915,31016967:370666
x1,127:14468074,31016967
k1,127:14838740,31016967:370666
$1,127:14838740,31016967
x1,127:15179846,31016967
k1,127:15623531,31016967:443685
x1,127:16133257,31016967
k1,127:16576941,31016967:443684
x1,127:18091329,31016967
$1,127:18091329,31016967
k1,127:18461995,31016967:370666
x1,127:19736002,31016967
k1,127:19736002,31016967:0
)
(1,128:3220930,31803399:16515072,446948,141880
x1,128:4021769,31803399
k1,127:4265145,31803399:243376
x1,127:5921215,31803399
k1,127:6164591,31803399:243376
x1,127:6783247,31803399
x1,127:7510687,31803399
x1,127:9076335,31803399
x1,127:9913878,31803399
k1,127:10157254,31803399:243376
x1,127:10667117,31803399
k1,127:10910493,31803399:243376
x1,127:11711332,31803399
k1,127:11954707,31803399:243375
x1,127:12610067,31803399
x1,127:13410906,31803399
x1,127:14248431,31803399
k1,127:14491807,31803399:243376
x1,127:15001670,31803399
x1,127:15583622,31803399
x1,127:16603348,31803399
k1,127:16846724,31803399:243376
x1,127:17392636,31803399
k1,127:17636012,31803399:243376
x1,127:17926988,31803399
k1,127:18170364,31803399:243376
x1,127:18680227,31803399
x1,127:19736002,31803399
k1,127:19736002,31803399:0
)
(1,128:3220930,32589831:16515072,446948,141880
x1,128:4131218,32589831
x1,127:4915682,32589831
g1,127:5145062,32589831
x1,127:5654925,32589831
g1,127:5884305,32589831
x1,127:7049528,32589831
g1,127:7278908,32589831
x1,127:7788771,32589831
g1,127:8018151,32589831
x1,127:8710207,32589831
x1,127:9547095,32589831
g1,127:9776475,32589831
x1,127:10104155,32589831
h1,127:10104155,32589831:0,0,0
x1,127:10267995,32589831
k1,128:19736002,32589831:9468007
g1,128:19736002,32589831
)
(1,136:3220930,33359955:16515072,446948,141880
x1,136:3839586,33359955
x1,129:4078137,33359955
k1,129:4285105,33359955:206968
x1,129:5413624,33359955
k1,129:5620591,33359955:206967
x1,129:7949700,33359955
k1,129:8156668,33359955:206968
x1,129:8957507,33359955
k1,129:9164475,33359955:206968
x1,129:11021081,33359955
k1,129:11228048,33359955:206967
x1,129:13630566,33359955
k1,129:13837534,33359955:206968
x1,129:14383446,33359955
k1,129:14590414,33359955:206968
x1,129:15391253,33359955
k1,129:15598220,33359955:206967
x1,129:17673075,33359955
k1,129:17880043,33359955:206968
x1,129:19736002,33359955
k1,129:19736002,33359955:0
)
(1,136:3220930,34146387:16515072,446948,141880
x1,136:3694089,34146387
k1,129:3920061,34146387:225972
x1,129:4720900,34146387
k1,129:4946873,34146387:225973
x1,129:6840191,34146387
k1,129:7066163,34146387:225972
x1,129:9178360,34146387
k1,129:9404332,34146387:225972
x1,129:10824483,34146387
k1,129:11050456,34146387:225973
x1,129:11851295,34146387
k1,129:12077267,34146387:225972
x1,129:12441643,34146387
x1,129:13996802,34146387
k1,129:14222774,34146387:225972
x1,129:14732637,34146387
x1,129:16972627,34146387
k1,129:17198600,34146387:225973
x1,129:19510030,34146387
k1,129:19736002,34146387:225972
k1,136:19736002,34146387:0
k1,136:19736002,34146387:0
)
[1,135:3220930,45305177:16515072,10435409,0
[1,135:3220930,45305177:16515072,10435409,0
(1,133:3220930,44012025:16515072,8906325,0
k1,133:4872438,44012025:1651508
h1,132:4872438,44012025:0,0,0
(1,132:4872438,44012025:13212057,8906325,0
(1,132:4872438,44012025:13212066,8906348,0
(1,132:4872438,44012025:13212066,8906348,0
(1,132:4872438,44012025:0,8906348,0
(1,132:4872438,44012025:0,14303586,0
(1,132:4872438,44012025:21218565,14303586,0
)
k1,132:4872439,44012025:-21218564
)
)
g1,132:18084504,44012025
)
)
)
g1,133:18084495,44012025
k1,133:19736002,44012025:1651507
)
(1,133:3220930,45191673:16515072,357558,113504
(1,133:3220930,45191673:13007517,357558,113504
x1,133:4051394,45191673
g1,133:4234898,45191673
x1,133:4628114,45191673
g1,133:4811618,45191673
g1,133:4995122,45191673
x1,133:5869106,45191673
x1,133:7908044,45191673
g1,133:8091548,45191673
x1,133:8528278,45191673
g1,133:8711782,45191673
x1,133:9352454,45191673
g1,133:9535958,45191673
x1,133:11924068,45191673
g1,133:12107572,45191673
x1,133:13330721,45191673
x1,133:13696148,45191673
x1,133:13923687,45191673
x1,133:14175348,45191673
x1,133:14400270,45191673
g1,133:14583774,45191673
x1,133:16228447,45191673
)
k1,133:19736002,45191673:3507555
)
]
]
(1,136:3220930,47302500:16515072,448587,135328
g1,136:3220930,47302500
x1,136:3821890,47302500
g1,136:4149570,47302500
x1,136:5168650,47302500
x1,136:6029130,47302500
x1,136:6982681,47302500
x1,136:8651214,47302500
g1,136:8880594,47302500
x1,136:9463202,47302500
x1,136:11545254,47302500
g1,136:11774634,47302500
x1,136:14359999,47302500
k1,136:19736002,47302500:5376003
g1,136:19736002,47302500
)
(1,138:3220930,48279060:16515072,446948,141880
h1,137:3220930,48279060:655360,0,0
x1,137:4895370,48279060
k1,137:5050810,48279060:155440
x1,137:6288122,48279060
x1,137:7118457,48279060
k1,137:7273896,48279060:155439
x1,137:11459619,48279060
k1,137:11615059,48279060:155440
x1,137:13799353,48279060
k1,137:13954793,48279060:155440
x1,137:15410967,48279060
k1,137:15566407,48279060:155440
x1,137:16549429,48279060
k1,137:16704868,48279060:155439
x1,137:17505707,48279060
k1,137:17661147,48279060:155440
x1,137:19736002,48279060
k1,137:19736002,48279060:0
)
(1,138:3220930,49065492:16515072,446948,258496
x1,138:5076889,49065492
k1,137:5366132,49065492:289243
$1,137:5366132,49065492
[1,137:5366132,49065492:307396,432226,258496
(1,137:5366132,49065492:307396,432226,127431
x1,137:5636013,49065492
)
]
$1,137:5673528,49065492
k1,137:5962772,49065492:289244
x1,137:6872404,49065492
k1,137:7161647,49065492:289243
x1,137:7780303,49065492
k1,137:8069547,49065492:289244
x1,137:10654265,49065492
k1,137:10943508,49065492:289243
x1,137:11598868,49065492
k1,137:11888112,49065492:289244
x1,137:13818126,49065492
k1,137:14107369,49065492:289243
x1,137:14908208,49065492
k1,137:15197452,49065492:289244
x1,137:16180474,49065492
x1,137:17189721,49065492
k1,137:17478964,49065492:289243
x1,137:19736002,49065492
k1,137:19736002,49065492:0
)
]
g1,185:19736002,49065492
)
k1,185:20129218,49065492:393216
r1,185:20129218,49065492:0,45613056,0
k1,185:20522434,49065492:393216
(1,185:20522434,49065492:16515072,45613056,0
[1,185:20522434,49065492:16515072,45613056,0
(1,138:20522434,4238868:16515072,447828,229368
x1,138:21068346,4238868
h1,137:21068346,4238868:0,0,0
x1,137:21450418,4238868
k1,137:21653625,4238868:203207
x1,137:23254657,4238868
k1,137:23457864,4238868:203207
$1,137:23457864,4238868
x1,137:23973140,4238868
$1,137:23973140,4238868
k1,137:24176347,4238868:203207
x1,137:24613458,4238868
k1,137:24816665,4238868:203207
x1,137:26635929,4238868
x1,137:26854817,4238868
k1,137:27058024,4238868:203207
x1,137:29424501,4238868
k1,137:29627708,4238868:203207
$1,137:29627708,4238868
[1,137:29627708,4238868:714525,447828,229368
(1,137:29627708,4238868:714525,447828,98303
x1,137:30111491,4238868
(1,137:30111491,4337171:230742,282169,0
x1,137:30309465,4337171
)
)
]
$1,137:30342233,4238868
k1,137:30545440,4238868:203207
x1,137:30982551,4238868
k1,137:31185758,4238868:203207
x1,137:31986597,4238868
k1,137:32189804,4238868:203207
x1,137:33355009,4238868
k1,137:33558216,4238868:203207
x1,137:35486901,4238868
k1,137:35690108,4238868:203207
x1,137:37037506,4238868
k1,137:37037506,4238868:0
)
(1,138:20522434,5025300:16515072,491520,163840
x1,138:20863617,5025300
x1,137:21695712,5025300
k1,137:21804936,5025300:109224
x1,137:22126247,5025300
x1,137:22331805,5025300
k1,137:22441029,5025300:109224
x1,137:22745804,5025300
x1,137:23029490,5025300
$1,137:23029490,5025300
k1,137:23245922,5025300:216432
x1,137:23683033,5025300
k1,137:23899466,5025300:216433
x1,137:24700305,5025300
k1,137:24916737,5025300:216432
x1,137:25389905,5025300
x1,137:25674328,5025300
x1,137:25988904,5025300
x1,137:28272167,5025300
k1,137:28488599,5025300:216432
x1,137:28961758,5025300
k1,137:29178191,5025300:216433
x1,137:29979030,5025300
k1,137:30195462,5025300:216432
x1,137:31542868,5025300
k1,137:31759300,5025300:216432
$1,137:31759300,5025300
x1,137:32570764,5025300
k1,137:32679988,5025300:109224
x1,137:33001299,5025300
x1,137:33206857,5025300
k1,137:33316081,5025300:109224
x1,137:33620856,5025300
x1,137:33904542,5025300
$1,137:33904542,5025300
k1,137:34120975,5025300:216433
x1,137:35067311,5025300
k1,137:35283743,5025300:216432
$1,137:35283743,5025300
x1,137:35624926,5025300
(1,137:35624926,5123603:1412580,282169,0
x1,137:36004055,5123603
x1,137:36990630,5123603
)
$1,137:37037506,5025300
k1,138:37037506,5025300:0
)
(1,138:20522434,5811732:16515072,446948,141880
x1,138:20959545,5811732
g1,137:21188925,5811732
x1,137:21989764,5811732
g1,137:22219144,5811732
x1,137:22692312,5811732
x1,137:22976735,5811732
x1,137:23291311,5811732
x1,137:25574574,5811732
g1,137:25803954,5811732
x1,137:26349866,5811732
g1,137:26579246,5811732
x1,137:27380085,5811732
g1,137:27609465,5811732
x1,137:29903207,5811732
g1,137:30132587,5811732
x1,137:32280832,5811732
g1,137:32510212,5811732
x1,137:33201612,5811732
x1,137:34559498,5811732
k1,138:37037506,5811732:2478008
g1,138:37037506,5811732
)
(1,144:20522434,7733598:16515072,950279,622600
g1,144:20751767,7733598
(1,144:20751767,7733598:2859767,950279,622600
g1,144:20751767,7733598
(1,144:20751767,7733598:0,550500,235932
[1,144:20751767,7733598:0,550500,235932
(1,47:20751767,7733598:0,550500,235932
r1,185:20751767,7733598:0,786432,235932
)
]
)
(1,144:20751767,7733598:2859767,491520,229368
$1,144:20751767,7733598
(1,144:20751767,7733598:2859767,491520,229368
[1,144:20751767,7733598:714525,447828,229368
(1,144:20751767,7733598:714525,447828,98303
x1,144:21235550,7733598
(1,144:21235550,7831901:230742,282169,0
x1,144:21433524,7831901
)
)
]
x1,144:22277756,7733598
g1,144:22386980,7733598
x1,144:22708291,7733598
x1,144:22913849,7733598
g1,144:23023073,7733598
x1,144:23327848,7733598
x1,144:23611534,7733598
)
$1,144:23611534,7733598
)
)
g1,144:23611534,7733598
(1,144:23611534,7733598:13196638,950279,622600
(1,144:23611534,7733598:8556601,950279,622600
$1,144:23611534,7733598
(1,144:23611534,7733598:8556601,950279,622600
h1,144:23611534,7733598:0,0,0
g1,144:23793574,7733598
x1,144:24303300,7733598
g1,144:24485340,7733598
[1,144:24485340,7733598:701971,447828,229368
(1,144:24485340,7733598:701971,447828,98303
x1,144:24969123,7733598
(1,144:24969123,7831901:218188,303558,0
x1,144:25154543,7831901
)
)
]
x1,144:25998775,7733598
g1,144:26107999,7733598
x1,144:26429310,7733598
x1,144:26634868,7733598
g1,144:26744092,7733598
x1,144:27048867,7733598
x1,144:27332553,7733598
g1,144:27478185,7733598
x1,144:27987911,7733598
g1,144:28133543,7733598
(1,144:28133543,7733598:3743323,950279,622600
(1,144:28133543,6809532:345886,26213,1546666
x1,144:28479429,6809532
)
[1,144:28479429,7733598:339512,447828,262130
[1,144:28479429,7733598:339512,447828,131065
(1,144:28479429,7733598:339512,447828,0
x1,144:28767515,7733598
)
]
]
g1,144:28964573,7733598
x1,144:29474299,7733598
g1,144:29619931,7733598
(1,144:29619931,7733598:1911049,891184,610832
(1,144:29619931,7733598:1911049,891184,610832
h1,144:29619931,7733598:78643,0,0
[1,144:29698574,7733598:1753763,891184,610832
(1,144:29698574,7290242:1753763,447828,131065
k1,144:29938298,7290242:239724
[1,144:29938298,7290242:546135,447828,131065
(1,144:29938298,7290242:546135,447828,0
x1,144:30484433,7290242
)
]
x1,144:30666478,7290242
[1,144:30666478,7290242:546135,447828,131065
(1,144:30666478,7290242:546135,447828,0
x1,144:31212613,7290242
)
]
k1,144:31452337,7290242:239724
)
(1,144:29698574,8183142:1753763,521374,161287
x1,144:30039757,8183142
[1,144:30039757,8344429:1412580,682661,0
(1,144:30060388,7957408:294003,295640,0
x1,144:30321623,7957408
)
(1,144:30039757,8344429:1412580,282169,0
x1,144:30418886,8344429
x1,144:31405461,8344429
)
]
)
]
h1,144:31452337,7733598:78643,0,0
)
)
(1,144:31530980,6809532:345886,26213,1546666
x1,144:31876866,6809532
)
)
g1,144:31986090,7733598
x1,144:32168135,7733598
)
$1,144:32168135,7733598
)
k1,144:36808172,7733598:4640037
)
g1,144:37463532,7733598
(1,144:37463532,7733598:-426026,950279,622600
)
g1,144:37037506,7733598
)
(1,144:20522434,9444831:16515072,892025,1383545
g1,144:20751767,9444831
(1,144:20751767,9444831:2859767,892025,1383545
k1,144:23611534,9444831:2859767
(1,144:23611534,9444831:0,550500,235932
[1,144:23611534,9444831:0,550500,235932
(1,47:23611534,9444831:0,550500,235932
r1,185:23611534,9444831:0,786432,235932
)
]
)
(1,144:23611534,9444831:0,0,0
$1,144:23611534,9444831
h1,144:23611534,9444831:0,0,0
$1,144:23611534,9444831
)
)
g1,144:23611534,9444831
(1,144:23611534,9444831:13196638,892025,1383545
(1,144:23611534,9444831:13196638,892025,597113
$1,144:23611534,9444831
(1,144:23611534,9444831:13196638,892025,597113
h1,144:23611534,9444831:0,0,0
g1,144:23720758,9444831
[1,144:23720758,9444831:655361,892025,564346
(1,144:23720758,9444831:655361,892025,564346
(1,144:23720758,8552806:655361,0,1456371
x1,144:24084848,8552806
)
)
]
g1,144:24157671,9444831
[1,144:24157671,9444831:655361,892025,564346
(1,144:24157671,9444831:655361,892025,564346
(1,144:24157671,8552806:655361,0,1456371
x1,144:24521761,8552806
)
)
]
g1,144:24594584,9444831
(1,144:24594584,8552806:364090,0,1456371
x1,144:24958674,8552806
)
(1,144:24958674,10041944:455113,313481,0
x1,144:25268151,10041944
)
g1,144:25600254,9444831
g1,144:25709478,9444831
[1,144:25709478,9444831:307396,432226,258496
(1,144:25709478,9444831:307396,432226,127431
x1,144:25979359,9444831
)
]
x1,144:26646293,9444831
(1,144:26646293,9174238:183865,254863,0
x1,144:26797390,9174238
)
x1,144:27012203,9444831
g1,144:27121427,9444831
x1,144:27442738,9444831
(1,144:27466251,9174238:183865,254863,0
x1,144:27617348,9174238
)
x1,144:27832161,9444831
g1,144:27941385,9444831
x1,144:28246160,9444831
(1,144:28274983,9174238:183865,254863,0
x1,144:28426080,9174238
)
x1,144:30040451,9444831
g1,144:30149675,9444831
x1,144:30470986,9444831
x1,144:30676544,9444831
g1,144:30785768,9444831
x1,144:31090543,9444831
x1,144:31301411,9444831
g1,144:31410635,9444831
x1,144:31785191,9444831
(1,144:31785191,9174238:183865,254863,0
x1,144:31936288,9174238
)
x1,144:32151101,9444831
g1,144:32260325,9444831
x1,144:32581636,9444831
(1,144:32605149,9174238:183865,254863,0
x1,144:32756246,9174238
)
x1,144:32971059,9444831
g1,144:33080283,9444831
x1,144:33385058,9444831
(1,144:33413881,9174238:183865,254863,0
x1,144:33564978,9174238
)
x1,144:33852609,9444831
g1,144:33961833,9444831
x1,144:34677495,9444831
(1,144:34677495,9174238:183865,254863,0
x1,144:34828592,9174238
)
g1,144:34970584,9444831
x1,144:35633001,9444831
(1,144:35656514,9174238:183865,254863,0
x1,144:35807611,9174238
)
g1,144:35949603,9444831
x1,144:36595484,9444831
(1,144:36624307,9174238:183865,254863,0
x1,144:36775404,9174238
)
)
$1,144:36808172,9444831
)
g1,144:36808172,9444831
)
g1,144:37463532,9444831
(1,144:37463532,9444831:-426026,892025,1383545
(1,144:37037506,9444831:0,0,1383545
k1,144:36273362,9444831:-764144
[1,144:36273362,9444831:764144,0,1383545
h1,144:36273362,9444831:0,0,597113
(1,144:36273362,10592444:764144,550500,235932
(1,144:36273362,10592444:0,550500,235932
[1,144:36273362,10592444:0,550500,235932
(1,47:36273362,10592444:0,550500,235932
r1,185:36273362,10592444:0,786432,235932
)
]
)
(1,144:36273362,10592444:764144,446948,116320
x1,144:36819274,10592444
x1,144:37037506,10592444
)
)
]
)
)
g1,144:37037506,9444831
)
(1,144:20522434,11591217:16515072,566233,258496
g1,144:20751767,11591217
(1,144:20751767,11591217:2859767,566233,258496
k1,144:21158896,11591217:407129
(1,144:21158896,11591217:0,550500,235932
[1,144:21158896,11591217:0,550500,235932
(1,47:21158896,11591217:0,550500,235932
r1,185:21158896,11591217:0,786432,235932
)
]
)
(1,144:21158896,11591217:2452638,491520,258496
$1,144:21158896,11591217
(1,144:21158896,11591217:2452638,491520,258496
[1,144:21158896,11591217:307396,432226,258496
(1,144:21158896,11591217:307396,432226,127431
x1,144:21428777,11591217
)
]
x1,144:22277756,11591217
g1,144:22386980,11591217
x1,144:22708291,11591217
x1,144:22913849,11591217
g1,144:23023073,11591217
x1,144:23327848,11591217
x1,144:23611534,11591217
)
$1,144:23611534,11591217
)
)
g1,144:23611534,11591217
(1,144:23611534,11591217:13196638,566233,258496
(1,144:23611534,11591217:9744745,566233,229380
$1,144:23611534,11591217
(1,144:23611534,11591217:9744745,566233,229380
h1,144:23611534,11591217:0,0,0
g1,144:23793574,11591217
x1,144:24303300,11591217
g1,144:24485340,11591217
(1,144:24485340,11591217:5901948,566233,229380
(1,144:24485340,11060371:273068,26213,760226
x1,144:24758408,11060371
)
x1,144:25099591,11591217
(1,144:25120222,11320624:294003,295640,0
x1,144:25381457,11320624
)
x1,144:26225689,11591217
g1,144:26334913,11591217
x1,144:26656224,11591217
x1,144:26861782,11591217
g1,144:26971006,11591217
x1,144:27275781,11591217
x1,144:27559467,11591217
g1,144:27705099,11591217
x1,144:28214825,11591217
g1,144:28360457,11591217
x1,144:28701640,11591217
[1,144:28701640,11753233:1412580,728249,0
(1,144:28722271,11320624:294003,295640,0
x1,144:28983506,11320624
)
(1,144:28701640,11753233:1412580,282169,0
x1,144:29080769,11753233
x1,144:30067344,11753233
)
]
(1,144:30114220,11060371:273068,26213,760226
x1,144:30387288,11060371
)
)
g1,144:30496512,11591217
[1,144:30496512,11591217:714525,447828,229368
(1,144:30496512,11591217:714525,447828,98303
x1,144:30980295,11591217
(1,144:30980295,11689520:230742,282169,0
x1,144:31178269,11689520
)
)
]
x1,144:32022501,11591217
g1,144:32131725,11591217
x1,144:32453036,11591217
x1,144:32658594,11591217
g1,144:32767818,11591217
x1,144:33072593,11591217
x1,144:33356279,11591217
)
$1,144:33356279,11591217
)
k1,144:36808172,11591217:3451893
)
g1,144:37463532,11591217
(1,144:37463532,11591217:-426026,566233,258496
(1,144:37037506,11591217:0,550500,235932
k1,144:36273362,11591217:-764144
(1,144:36273362,11591217:764144,550500,235932
(1,144:36273362,11591217:0,550500,235932
[1,144:36273362,11591217:0,550500,235932
(1,47:36273362,11591217:0,550500,235932
r1,185:36273362,11591217:0,786432,235932
)
]
)
(1,144:36273362,11591217:764144,446948,116320
x1,144:36819274,11591217
x1,144:37037506,11591217
)
)
)
)
g1,144:37037506,11591217
)
(1,148:20522434,13207356:16515072,446948,141880
x1,148:21541514,13207356
k1,147:21813570,13207356:272056
x1,147:23706880,13207356
k1,147:23978936,13207356:272056
x1,147:25689407,13207356
k1,147:25961464,13207356:272057
x1,147:26616824,13207356
k1,147:26888880,13207356:272056
x1,147:27689719,13207356
k1,147:27961775,13207356:272056
x1,147:29454005,13207356
k1,147:29726061,13207356:272056
x1,147:30271973,13207356
k1,147:30544029,13207356:272056
x1,147:31344868,13207356
k1,147:31616925,13207356:272057
x1,147:33508924,13207356
k1,147:33780980,13207356:272056
x1,147:35964611,13207356
k1,147:36236667,13207356:272056
x1,147:37037506,13207356
k1,147:37037506,13207356:0
)
(1,148:20522434,13993788:16515072,446948,141880
x1,148:20850114,13993788
x1,147:22477999,13993788
k1,147:22740599,13993788:262600
x1,147:25652997,13993788
k1,147:25915597,13993788:262600
x1,147:26461509,13993788
k1,147:26724109,13993788:262600
x1,147:27524948,13993788
k1,147:27787548,13993788:262600
x1,147:28952753,13993788
k1,147:29215352,13993788:262599
x1,147:31144037,13993788
k1,147:31406637,13993788:262600
x1,147:32735692,13993788
k1,147:32998292,13993788:262600
x1,147:33616948,13993788
x1,147:33855499,13993788
k1,147:34118099,13993788:262600
x1,147:35974067,13993788
k1,147:36236667,13993788:262600
x1,147:37037506,13993788
k1,147:37037506,13993788:0
)
(1,148:20522434,14780220:16515072,447828,229368
x1,148:21687649,14780220
k1,147:21884521,14780220:196872
x1,147:24213631,14780220
k1,147:24410504,14780220:196873
x1,147:25065864,14780220
k1,147:25262736,14780220:196872
x1,147:26063575,14780220
k1,147:26260448,14780220:196873
x1,147:28554190,14780220
k1,147:28751062,14780220:196872
$1,147:28751062,14780220
[1,147:28751062,14780220:763905,447828,229368
(1,147:28751062,14780220:763905,447828,98303
x1,147:29234845,14780220
(1,147:29234845,14878523:280122,197518,0
x1,147:29482199,14878523
)
)
]
$1,147:29514967,14780220
k1,147:29711840,14780220:196873
x1,147:30367200,14780220
k1,147:30564072,14780220:196872
x1,147:33731381,14780220
k1,147:33928254,14780220:196873
x1,147:34729093,14780220
k1,147:34925965,14780220:196872
x1,147:37037506,14780220
k1,147:37037506,14780220:0
)
(1,148:20522434,15566652:16515072,446948,141880
x1,148:21687649,15566652
k1,147:21890468,15566652:202819
x1,147:23346667,15566652
k1,147:23549485,15566652:202818
x1,147:24350324,15566652
k1,147:24553143,15566652:202819
x1,147:24844119,15566652
k1,147:25046937,15566652:202818
x1,147:26266544,15566652
k1,147:26469363,15566652:202819
x1,147:29127473,15566652
k1,147:29330291,15566652:202818
x1,147:30313313,15566652
k1,147:30516132,15566652:202819
x1,147:31316971,15566652
k1,147:31519789,15566652:202818
x1,147:35269057,15566652
k1,147:35471876,15566652:202819
x1,147:37037506,15566652
k1,147:37037506,15566652:0
)
(1,148:20522434,16353084:16515072,446948,141880
x1,148:21323273,16353084
k1,147:21595787,16353084:272514
x1,147:23889529,16353084
k1,147:24162044,16353084:272515
x1,147:24599155,16353084
k1,147:24871669,16353084:272514
x1,147:25490325,16353084
x1,147:27647089,16353084
k1,147:27919603,16353084:272514
x1,147:28283969,16353084
k1,147:28556484,16353084:272515
x1,147:28993595,16353084
k1,147:29266109,16353084:272514
x1,147:30249149,16353084
x1,147:31033613,16353084
k1,147:31306127,16353084:272514
x1,147:32289149,16353084
k1,147:32561663,16353084:272514
x1,147:34818701,16353084
k1,147:35091216,16353084:272515
x1,147:35637128,16353084
h1,147:35637128,16353084:0,0,0
x1,147:35855360,16353084
k1,147:36127874,16353084:272514
x1,147:37037506,16353084
k1,147:37037506,16353084:0
)
(1,148:20522434,17139516:16515072,447828,187504
x1,148:21141090,17139516
k1,147:21355947,17139516:214857
x1,147:23430147,17139516
k1,147:23645003,17139516:214856
x1,147:24154866,17139516
k1,147:24369723,17139516:214857
x1,147:24660699,17139516
k1,147:24875556,17139516:214857
x1,147:26403827,17139516
k1,147:26618683,17139516:214856
x1,147:29039561,17139516
k1,147:29254418,17139516:214857
x1,147:30455681,17139516
k1,147:30670537,17139516:214856
x1,147:31143705,17139516
x1,147:31755808,17139516
x1,147:31877056,17139516
k1,147:32091913,17139516:214857
$1,147:32091913,17139516
x1,147:32575696,17139516
(1,147:32575696,17237819:704971,197518,89201
x1,147:33229088,17237819
)
$1,147:33280667,17139516
k1,147:33495524,17139516:214857
x1,147:34150884,17139516
k1,147:34365740,17139516:214856
x1,147:35166579,17139516
k1,147:35381436,17139516:214857
x1,147:37037506,17139516
k1,147:37037506,17139516:0
)
(1,148:20522434,17925948:16515072,455111,141880
x1,148:20995593,17925948
g1,147:21224973,17925948
x1,147:21515949,17925948
g1,147:21745329,17925948
x1,147:23892911,17925948
g1,147:24122291,17925948
$1,147:24122291,17925948
x1,147:24463397,17925948
$1,147:24463397,17925948
g1,147:24692777,17925948
x1,147:25238689,17925948
g1,147:25468069,17925948
x1,147:26268908,17925948
g1,147:26498288,17925948
x1,147:28263806,17925948
g1,147:28493186,17925948
x1,147:28930297,17925948
g1,147:29159677,17925948
x1,147:30288196,17925948
g1,147:30517576,17925948
x1,147:32374181,17925948
g1,147:32603561,17925948
x1,147:32785744,17925948
k1,148:37037506,17925948:4251762
g1,148:37037506,17925948
)
(1,152:20522434,19542086:16515072,550500,235932
g1,152:22051283,19542086
(1,152:22051283,19542086:0,550500,235932
g1,152:22051283,19542086
(1,152:22051283,19542086:0,550500,235932
[1,152:22051283,19542086:0,550500,235932
(1,47:22051283,19542086:0,550500,235932
r1,185:22051283,19542086:0,786432,235932
)
]
)
(1,152:22051283,19542086:0,0,0
$1,152:22051283,19542086
h1,152:22051283,19542086:0,0,0
$1,152:22051283,19542086
)
)
g1,152:22051283,19542086
(1,152:22051283,19542086:13457374,550500,235932
(1,152:22051283,19542086:4022044,491520,187504
$1,152:22051283,19542086
(1,152:22051283,19542086:4022044,491520,187504
h1,152:22051283,19542086:0,0,0
x1,152:22535066,19542086
(1,152:22535066,19640389:704971,197518,89201
x1,152:23188458,19640389
)
x1,152:24051501,19542086
g1,152:24160725,19542086
x1,152:24683876,19542086
g1,152:24793100,19542086
x1,152:25097875,19542086
x1,152:25381561,19542086
g1,152:25563601,19542086
x1,152:26073327,19542086
)
$1,152:26073327,19542086
)
k1,152:35508657,19542086:9435330
)
g1,152:37037506,19542086
(1,152:37037506,19542086:0,550500,235932
)
g1,152:37037506,19542086
)
(1,152:20522434,20866651:16515072,892025,597113
g1,152:22051283,20866651
(1,152:22051283,20866651:0,892025,597113
g1,152:22051283,20866651
(1,152:22051283,20866651:0,550500,235932
[1,152:22051283,20866651:0,550500,235932
(1,47:22051283,20866651:0,550500,235932
r1,185:22051283,20866651:0,786432,235932
)
]
)
(1,152:22051283,20866651:0,0,0
$1,152:22051283,20866651
h1,152:22051283,20866651:0,0,0
$1,152:22051283,20866651
)
)
g1,152:22051283,20866651
(1,152:22051283,20866651:13457374,892025,597113
(1,152:22051283,20866651:13457374,892025,597113
$1,152:22051283,20866651
(1,152:22051283,20866651:13457374,892025,597113
h1,152:22051283,20866651:0,0,0
g1,152:22160507,20866651
[1,152:22160507,20866651:655361,892025,564346
(1,152:22160507,20866651:655361,892025,564346
(1,152:22160507,19974626:655361,0,1456371
x1,152:22524597,19974626
)
)
]
g1,152:22597420,20866651
[1,152:22597420,20866651:655361,892025,564346
(1,152:22597420,20866651:655361,892025,564346
(1,152:22597420,19974626:655361,0,1456371
x1,152:22961510,19974626
)
)
]
g1,152:23034333,20866651
(1,152:23034333,19974626:364090,0,1456371
x1,152:23398423,19974626
)
(1,152:23398423,21463764:455113,313481,0
x1,152:23707900,21463764
)
g1,152:24040003,20866651
g1,152:24149227,20866651
x1,152:24419108,20866651
(1,152:24419108,20964954:301969,197518,0
x1,152:24669498,20964954
)
x1,152:25350496,20866651
(1,152:25350496,20596058:183865,254863,0
x1,152:25501593,20596058
)
x1,152:25716406,20866651
g1,152:25825630,20866651
x1,152:26146941,20866651
(1,152:26170454,20596058:183865,254863,0
x1,152:26321551,20596058
)
x1,152:26536364,20866651
g1,152:26645588,20866651
x1,152:26950363,20866651
(1,152:26979186,20596058:183865,254863,0
x1,152:27130283,20596058
)
x1,152:28744654,20866651
g1,152:28853878,20866651
x1,152:29377029,20866651
g1,152:29486253,20866651
x1,152:29791028,20866651
x1,152:30001896,20866651
g1,152:30111120,20866651
x1,152:30485676,20866651
(1,152:30485676,20596058:183865,254863,0
x1,152:30636773,20596058
)
x1,152:30851586,20866651
g1,152:30960810,20866651
x1,152:31282121,20866651
(1,152:31305634,20596058:183865,254863,0
x1,152:31456731,20596058
)
x1,152:31671544,20866651
g1,152:31780768,20866651
x1,152:32085543,20866651
(1,152:32114366,20596058:183865,254863,0
x1,152:32265463,20596058
)
x1,152:32553094,20866651
g1,152:32662318,20866651
x1,152:33377980,20866651
(1,152:33377980,20596058:183865,254863,0
x1,152:33529077,20596058
)
g1,152:33671069,20866651
x1,152:34333486,20866651
(1,152:34356999,20596058:183865,254863,0
x1,152:34508096,20596058
)
g1,152:34650088,20866651
x1,152:35295969,20866651
(1,152:35324792,20596058:183865,254863,0
x1,152:35475889,20596058
)
)
$1,152:35508657,20866651
)
g1,152:35508657,20866651
)
g1,152:37037506,20866651
(1,152:37037506,20866651:0,892025,597113
(1,152:37037506,20866651:0,550500,235932
k1,152:36273362,20866651:-764144
(1,152:36273362,20866651:764144,550500,235932
(1,152:36273362,20866651:0,550500,235932
[1,152:36273362,20866651:0,550500,235932
(1,47:36273362,20866651:0,550500,235932
r1,185:36273362,20866651:0,786432,235932
)
]
)
(1,152:36273362,20866651:764144,446948,116320
x1,152:36819274,20866651
x1,152:37037506,20866651
)
)
)
)
g1,152:37037506,20866651
)
(1,154:20522434,22740419:16515072,446948,141880
x1,154:22706066,22740419
k1,153:22904753,22740419:198687
x1,153:23450665,22740419
k1,153:23649351,22740419:198686
x1,153:24268007,22740419
x1,153:24506558,22740419
x1,153:25224829,22740419
x1,153:25443717,22740419
k1,153:25642404,22740419:198687
x1,153:26261060,22740419
x1,153:26916420,22740419
x1,153:27607811,22740419
k1,153:27806497,22740419:198686
x1,153:28971057,22740419
x1,153:30209015,22740419
k1,153:30407702,22740419:198687
x1,153:30698678,22740419
x1,153:31016534,22740419
x1,153:31962870,22740419
x1,153:33219181,22740419
k1,153:33417867,22740419:198686
x1,153:35237131,22740419
x1,153:35456019,22740419
k1,153:35654706,22740419:198687
x1,153:36819274,22740419
x1,153:37037506,22740419
k1,154:37037506,22740419:0
)
(1,154:20522434,23526851:16515072,446948,141880
x1,154:21542160,23526851
g1,153:21771540,23526851
x1,153:22681172,23526851
g1,153:22910552,23526851
x1,153:23529208,23526851
g1,153:23758588,23526851
x1,153:24049564,23526851
x1,153:24367420,23526851
x1,153:26332820,23526851
g1,153:26562200,23526851
x1,153:27108104,23526851
g1,153:27337484,23526851
x1,153:27519667,23526851
k1,154:37037506,23526851:9517839
g1,154:37037506,23526851
)
(1,160:20522434,25142990:16515072,550500,235932
g1,160:20892124,25142990
(1,160:20892124,25142990:0,550500,235932
g1,160:20892124,25142990
(1,160:20892124,25142990:0,550500,235932
[1,160:20892124,25142990:0,550500,235932
(1,47:20892124,25142990:0,550500,235932
r1,185:20892124,25142990:0,786432,235932
)
]
)
(1,160:20892124,25142990:0,0,0
$1,160:20892124,25142990
h1,160:20892124,25142990:0,0,0
$1,160:20892124,25142990
)
)
g1,160:20892124,25142990
(1,160:20892124,25142990:15011547,550500,235932
(1,160:20892124,25142990:5826946,525456,163840
$1,160:20892124,25142990
(1,160:20892124,25142990:5826946,525456,163840
h1,160:20892124,25142990:0,0,0
x1,160:22218864,25142990
g1,160:22328088,25142990
x1,160:22851239,25142990
g1,160:22960463,25142990
x1,160:23265238,25142990
x1,160:23476106,25142990
g1,160:23585330,25142990
x1,160:23959886,25142990
(1,160:23959886,24872397:183865,254863,0
x1,160:24110983,24872397
)
x1,160:24325796,25142990
g1,160:24435020,25142990
x1,160:24756331,25142990
(1,160:24779844,24872397:183865,254863,0
x1,160:24930941,24872397
)
x1,160:25145754,25142990
g1,160:25254978,25142990
x1,160:25559753,25142990
(1,160:25588576,24872397:183865,254863,0
x1,160:25739673,24872397
)
x1,160:26027304,25142990
g1,160:26209344,25142990
x1,160:26719070,25142990
)
$1,160:26719070,25142990
)
k1,160:35903671,25142990:9184601
)
g1,160:36559031,25142990
(1,160:36559031,25142990:478475,550500,235932
)
g1,160:37037506,25142990
)
(1,160:20522434,26589527:16515072,1013997,651727
g1,160:20892124,26589527
(1,160:20892124,26589527:0,1013997,651727
g1,160:20892124,26589527
(1,160:20892124,26589527:0,550500,235932
[1,160:20892124,26589527:0,550500,235932
(1,47:20892124,26589527:0,550500,235932
r1,185:20892124,26589527:0,786432,235932
)
]
)
(1,160:20892124,26589527:0,0,0
$1,160:20892124,26589527
h1,160:20892124,26589527:0,0,0
$1,160:20892124,26589527
)
)
g1,160:20892124,26589527
(1,160:20892124,26589527:15011547,1013997,651727
(1,160:20892124,26589527:15011547,1013997,651727
$1,160:20892124,26589527
(1,160:20892124,26589527:15011547,1013997,651727
h1,160:20892124,26589527:0,0,0
g1,160:21037756,26589527
x1,160:21547482,26589527
g1,160:21693114,26589527
[1,160:21693114,26589527:655361,892025,564346
(1,160:21693114,26589527:655361,892025,564346
(1,160:21693114,25697502:655361,0,1456371
x1,160:22057204,25697502
)
)
]
g1,160:22130027,26589527
(1,160:22130027,25697502:364090,0,1456371
x1,160:22494117,25697502
)
[1,160:22494117,27186640:1248828,1611110,54614
(1,160:22785388,25859520:957557,283990,54614
x1,160:23710177,25859520
)
(1,160:22494117,27186640:964838,283990,54614
x1,160:23426187,27186640
)
]
g1,160:23929412,26589527
g1,160:24038636,26589527
(1,160:24038636,26589527:1551764,875582,576976
(1,160:24038636,26589527:1551764,875582,576976
h1,160:24038636,26589527:78643,0,0
[1,160:24117279,26589527:1394478,875582,576976
(1,160:24117279,26146171:1394478,432226,127431
k1,160:24660820,26146171:543541
x1,160:24930701,26146171
k1,160:25511757,26146171:543541
)
(1,160:24117279,27039071:1394478,484966,127431
x1,160:24818533,27039071
(1,160:24842046,26849745:294003,295640,0
x1,160:25103281,26849745
)
x1,160:25475349,27039071
)
]
h1,160:25511757,26589527:78643,0,0
)
)
x1,160:25895553,26589527
(1,160:25895553,26318934:7902391,379819,114688
x1,160:26522017,26318934
x1,160:27031933,26318934
(1,160:27031933,26384470:292183,141084,0
x1,160:27291348,26384470
)
x1,160:28532894,26318934
(1,160:28532894,26121160:177267,182045,0
x1,160:28677393,26121160
)
x1,160:29592567,26318934
x1,160:30724638,26318934
(1,160:30741098,26121160:177267,182045,0
x1,160:30885597,26121160
)
x1,160:31754939,26318934
(1,160:31754939,26384470:270564,141084,0
x1,160:31980600,26384470
)
x1,160:32480694,26318934
x1,160:33159496,26318934
(1,160:33178307,26121160:177267,182045,0
x1,160:33322806,26121160
)
x1,160:33765176,26318934
)
x1,160:34480233,26589527
(1,160:34480233,26687830:329956,197518,0
x1,160:34777421,26687830
)
g1,160:34919413,26589527
x1,160:35601702,26589527
(1,160:35601702,26687830:301969,197518,0
x1,160:35852092,26687830
)
)
$1,160:35903671,26589527
)
g1,160:35903671,26589527
)
g1,160:36559031,26589527
(1,160:36559031,26589527:478475,1013997,651727
(1,160:37037506,26589527:0,550500,235932
k1,160:36273362,26589527:-764144
(1,160:36273362,26589527:764144,550500,235932
(1,160:36273362,26589527:0,550500,235932
[1,160:36273362,26589527:0,550500,235932
(1,47:36273362,26589527:0,550500,235932
r1,185:36273362,26589527:0,786432,235932
)
]
)
(1,160:36273362,26589527:764144,446948,116320
x1,160:36819274,26589527
x1,160:37037506,26589527
)
)
)
)
g1,160:37037506,26589527
)
(1,160:20522434,28295068:16515072,857206,348666
g1,160:20892124,28295068
(1,160:20892124,28295068:0,857206,348666
g1,160:20892124,28295068
(1,160:20892124,28295068:0,550500,235932
[1,160:20892124,28295068:0,550500,235932
(1,47:20892124,28295068:0,550500,235932
r1,185:20892124,28295068:0,786432,235932
)
]
)
(1,160:20892124,28295068:0,0,0
$1,160:20892124,28295068
h1,160:20892124,28295068:0,0,0
$1,160:20892124,28295068
)
)
g1,160:20892124,28295068
(1,160:20892124,28295068:15011547,857206,348666
(1,160:20892124,28295068:6587574,857206,348666
$1,160:20892124,28295068
(1,160:20892124,28295068:6587574,857206,348666
h1,160:20892124,28295068:0,0,0
x1,160:21231424,28295068
g1,160:21449872,28295068
x1,160:21959598,28295068
g1,160:22141638,28295068
(1,160:22141638,28295068:5338060,857206,348666
(1,160:22141638,27490288:655361,26213,1153446
x1,160:22796999,27490288
)
[1,160:22796999,28295068:4682699,857206,162016
(1,160:22796999,28295068:4682699,521374,162016
x1,160:23138182,28295068
[1,160:23138182,28456355:1412580,682661,0
(1,160:23158813,28069334:294003,295640,0
x1,160:23420048,28069334
)
(1,160:23138182,28456355:1412580,282169,0
x1,160:23517311,28456355
x1,160:24503886,28456355
)
]
g1,160:24696394,28295068
x1,160:25206120,28295068
g1,160:25351752,28295068
x1,160:25692935,28295068
[1,160:25692935,28457084:329956,646982,0
(1,160:25713566,28105742:294003,295640,0
x1,160:25974801,28105742
)
(1,160:25692935,28457084:329956,197518,0
x1,160:25990123,28457084
)
]
g1,160:26168523,28295068
x1,160:26678249,28295068
g1,160:26823881,28295068
x1,160:27165064,28295068
[1,160:27165064,28457084:314634,646982,0
(1,160:27185695,28105742:294003,295640,0
x1,160:27446930,28105742
)
(1,160:27165064,28457084:301969,197518,0
x1,160:27415454,28457084
)
]
)
]
)
)
$1,160:27479698,28295068
)
k1,160:35903671,28295068:8423973
)
g1,160:36559031,28295068
(1,160:36559031,28295068:478475,857206,348666
(1,160:37037506,28295068:0,550500,235932
k1,160:36273362,28295068:-764144
(1,160:36273362,28295068:764144,550500,235932
(1,160:36273362,28295068:0,550500,235932
[1,160:36273362,28295068:0,550500,235932
(1,47:36273362,28295068:0,550500,235932
r1,185:36273362,28295068:0,786432,235932
)
]
)
(1,160:36273362,28295068:764144,446948,116320
x1,160:36819274,28295068
x1,160:37037506,28295068
)
)
)
)
g1,160:37037506,28295068
)
(1,162:20522434,29920389:16515072,446948,141880
x1,162:20958898,29920389
k1,161:21367692,29920389:408794
x1,161:22131836,29920389
k1,161:22540630,29920389:408794
x1,161:23705853,29920389
k1,161:24114647,29920389:408794
x1,161:25060983,29920389
x1,161:26334982,29920389
k1,161:26743777,29920389:408795
x1,161:27544616,29920389
k1,161:27953410,29920389:408794
x1,161:29154682,29920389
x1,161:29773338,29920389
x1,161:30061041,29920389
x1,161:30425407,29920389
x1,161:30736703,29920389
x1,161:31017855,29920389
k1,161:31426649,29920389:408794
x1,161:31899817,29920389
x1,161:32184240,29920389
x1,161:32498816,29920389
x1,161:33198736,29920389
k1,161:33607530,29920389:408794
x1,161:34844842,29920389
x1,161:35864568,29920389
k1,161:36273362,29920389:408794
x1,161:36819274,29920389
h1,161:36819274,29920389:0,0,0
x1,161:37037506,29920389
k1,161:37037506,29920389:0
)
(1,162:20522434,30706821:16515072,451470,127431
x1,162:21141090,30706821
x1,162:22742114,30706821
k1,161:22922669,30706821:180555
x1,161:23905691,30706821
k1,161:24086245,30706821:180554
$1,161:24086245,30706821
x1,161:24425545,30706821
k1,161:24643993,30706821:182040
x1,161:25080901,30706821
k1,161:25262941,30706821:182040
x1,161:25736257,30706821
$1,161:25736257,30706821
k1,161:25916812,30706821:180555
x1,161:26863148,30706821
k1,161:27043702,30706821:180554
x1,161:28427149,30706821
k1,161:28607704,30706821:180555
x1,161:29371839,30706821
x1,161:29990495,30706821
x1,161:30463654,30706821
x1,161:31738308,30706821
k1,161:31918862,30706821:180554
x1,161:33265605,30706821
k1,161:33446160,30706821:180555
x1,161:33956023,30706821
k1,161:34136577,30706821:180554
x1,161:34937416,30706821
k1,161:35117971,30706821:180555
x1,161:35482347,30706821
x1,161:37037506,30706821
k1,161:37037506,30706821:0
)
(1,162:20522434,31493253:16515072,446948,116320
x1,162:21032297,31493253
x1,162:22252561,31493253
x1,162:23272287,31493253
k1,161:23613257,31493253:340970
x1,161:24414096,31493253
x1,161:24741776,31493253
x1,161:25760847,31493253
k1,161:26101818,31493253:340971
x1,161:26647730,31493253
h1,161:26647730,31493253:0,0,0
x1,161:26865962,31493253
k1,161:27206932,31493253:340970
x1,161:27425164,31493253
(1,161:27425164,31493253:655360,446948,0
x1,161:28080524,31493253
)
x1,161:28516988,31493253
(1,161:28516988,31493253:655360,446948,9168
x1,161:29172348,31493253
)
x1,161:29554420,31493253
k1,161:29895391,31493253:340971
x1,161:30295806,31493253
k1,161:30636776,31493253:340970
x1,161:32311199,31493253
k1,161:32652169,31493253:340970
x1,161:33635191,31493253
k1,161:33976162,31493253:340971
x1,161:34777001,31493253
k1,161:35117971,31493253:340970
x1,161:35482347,31493253
x1,161:37037506,31493253
k1,161:37037506,31493253:0
)
(1,162:20522434,32279685:16515072,455111,127431
x1,162:21796433,32279685
x1,162:23070440,32279685
k1,161:23365543,32279685:295103
x1,161:23911455,32279685
k1,161:24206559,32279685:295104
x1,161:25007398,32279685
k1,161:25302501,32279685:295103
x1,161:25812364,32279685
x1,161:27377356,32279685
k1,161:27672460,32279685:295104
x1,161:28291116,32279685
x1,161:29528419,32279685
k1,161:29823522,32279685:295103
$1,161:29823522,32279685
[1,161:29823522,32279685:502219,455111,127431
(1,161:29759807,32279685:0,455111,0
x1,161:30087488,32279685
)
(1,161:29823522,32279685:502219,282168,127431
x1,161:30023772,32279685
(1,161:30023772,32377988:301969,197518,0
x1,161:30274162,32377988
)
)
]
$1,161:30325741,32279685
k1,161:30620844,32279685:295103
x1,161:31057955,32279685
k1,161:31353059,32279685:295104
x1,161:32372785,32279685
x1,161:32984888,32279685
k1,161:33279991,32279685:295103
x1,161:33789854,32279685
k1,161:34084958,32279685:295104
x1,161:34885797,32279685
k1,161:35180900,32279685:295103
x1,161:35727459,32279685
x1,161:37037506,32279685
k1,161:37037506,32279685:0
)
(1,162:20522434,33066117:16515072,446948,141880
x1,162:21686994,33066117
x1,162:23088792,33066117
k1,161:23317900,33066117:229108
x1,161:24192129,33066117
x1,161:25175151,33066117
k1,161:25404259,33066117:229108
x1,161:25914122,33066117
k1,161:26143229,33066117:229107
x1,161:26944068,33066117
k1,161:27173176,33066117:229108
x1,161:27937967,33066117
x1,161:28120150,33066117
x1,161:28920989,33066117
k1,161:29150097,33066117:229108
x1,161:29805457,33066117
x1,161:31279999,33066117
k1,161:31509107,33066117:229108
x1,161:32055019,33066117
k1,161:32284126,33066117:229107
x1,161:33084965,33066117
k1,161:33314073,33066117:229108
x1,161:34333136,33066117
x1,161:35643183,33066117
k1,161:35872291,33066117:229108
x1,161:37037506,33066117
k1,161:37037506,33066117:0
)
(1,162:20522434,33852549:16515072,620771,187504
[1,161:20522434,33852549:1188754,620771,187504
(1,161:20673987,33686889:0,455111,0
x1,161:21001668,33686889
)
(1,161:20522434,33852549:1188754,447828,187504
x1,161:21006217,33852549
(1,161:21006217,33950852:704971,197518,89201
x1,161:21659609,33950852
)
)
]
$1,161:21711188,33852549
x1,161:21875028,33852549
k1,162:37037506,33852549:15162478
g1,162:37037506,33852549
)
(1,166:20522434,35745342:16515072,875582,576976
g1,166:22302622,35745342
(1,166:22302622,35745342:3304040,875582,576976
g1,166:22302622,35745342
(1,166:22302622,35745342:0,550500,235932
[1,166:22302622,35745342:0,550500,235932
(1,47:22302622,35745342:0,550500,235932
r1,185:22302622,35745342:0,786432,235932
)
]
)
(1,166:22302622,35745342:3304040,620771,187504
$1,166:22302622,35745342
(1,166:22302622,35745342:3304040,620771,187504
[1,166:22302622,35745342:1188754,620771,187504
(1,166:22454175,35579682:0,455111,0
x1,166:22781856,35579682
)
(1,166:22302622,35745342:1188754,447828,187504
x1,166:22786405,35745342
(1,166:22786405,35843645:704971,197518,89201
x1,166:23439797,35843645
)
)
]
x1,166:24087422,35745342
(1,166:24087422,35843645:329956,197518,0
x1,166:24384610,35843645
)
x1,166:24599423,35745342
g1,166:24708647,35745342
x1,166:25049830,35745342
(1,166:25049830,35843645:301969,197518,0
x1,166:25300220,35843645
)
x1,166:25606662,35745342
)
$1,166:25606662,35745342
)
)
g1,166:25606662,35745342
(1,166:25606662,35745342:9650656,875582,576976
(1,166:25606662,35745342:9650656,875582,576976
$1,166:25606662,35745342
(1,166:25606662,35745342:9650656,875582,576976
h1,166:25606662,35745342:0,0,0
g1,166:25788702,35745342
x1,166:26298428,35745342
g1,166:26480468,35745342
x1,166:26990194,35745342
(1,166:26990194,35745342:860675,875582,576976
(1,166:26990194,35745342:860675,875582,576976
h1,166:26990194,35745342:78643,0,0
[1,166:27068837,35745342:703389,875582,576976
(1,166:27068837,35301986:703389,432226,127431
k1,166:27266834,35301986:197997
x1,166:27536715,35301986
k1,166:27772226,35301986:197996
)
(1,166:27068837,36194886:703389,422343,127431
x1,166:27735818,36194886
)
]
h1,166:27772226,35745342:78643,0,0
)
)
[1,166:27850869,35745342:502219,455111,127431
(1,166:27787154,35745342:0,455111,0
x1,166:28114835,35745342
)
(1,166:27850869,35745342:502219,282168,127431
x1,166:28051119,35745342
(1,166:28051119,35843645:301969,197518,0
x1,166:28301509,35843645
)
)
]
x1,166:28949134,35745342
(1,166:28949134,35843645:329956,197518,0
x1,166:29246322,35843645
)
x1,166:29461135,35745342
g1,166:29570359,35745342
x1,166:29909659,35745342
g1,166:30091699,35745342
x1,166:30601425,35745342
g1,166:30747057,35745342
x1,166:31088240,35745342
(1,166:31088240,35843645:1412580,282169,0
x1,166:31467369,35843645
x1,166:32453944,35843645
)
x1,166:32682865,35745342
g1,166:32792089,35745342
x1,166:33133272,35745342
(1,166:33133272,35843645:301969,197518,0
x1,166:33383662,35843645
)
x1,166:33995257,35745342
(1,166:33995257,35474749:1262061,318577,89201
x1,166:34621721,35474749
x1,166:34923515,35474749
x1,166:35224550,35474749
)
)
$1,166:35257318,35745342
)
g1,166:35257318,35745342
)
g1,166:37037506,35745342
(1,166:37037506,35745342:0,875582,576976
(1,166:37037506,35745342:0,550500,235932
k1,166:36273362,35745342:-764144
(1,166:36273362,35745342:764144,550500,235932
(1,166:36273362,35745342:0,550500,235932
[1,166:36273362,35745342:0,550500,235932
(1,47:36273362,35745342:0,550500,235932
r1,185:36273362,35745342:0,786432,235932
)
]
)
(1,166:36273362,35745342:764144,446948,116320
x1,166:36819274,35745342
x1,166:37037506,35745342
)
)
)
)
g1,166:37037506,35745342
)
(1,173:20522434,37686122:16515072,446948,141880
h1,172:20522434,37686122:655360,0,0
x1,172:22688394,37686122
k1,172:22898034,37686122:209640
x1,172:23662178,37686122
k1,172:23871818,37686122:209640
x1,172:24781450,37686122
k1,172:24991090,37686122:209640
x1,172:26520016,37686122
k1,172:26729657,37686122:209641
x1,172:28585625,37686122
k1,172:28795265,37686122:209640
x1,172:29596104,37686122
k1,172:29805744,37686122:209640
x1,172:32862984,37686122
x1,172:34170413,37686122
k1,172:34380053,37686122:209640
x1,172:37037506,37686122
k1,172:37037506,37686122:0
)
(1,173:20522434,38472554:16515072,446948,141880
x1,173:22779472,38472554
k1,172:22936846,38472554:157374
x1,172:23482758,38472554
h1,172:23482758,38472554:0,0,0
x1,172:23700990,38472554
k1,172:23858363,38472554:157373
x1,172:24076595,38472554
(1,172:24076595,38472554:655360,446948,9168
x1,172:24731955,38472554
)
x1,172:25114027,38472554
k1,172:25271401,38472554:157374
x1,172:26873088,38472554
k1,172:27030461,38472554:157373
x1,172:27540324,38472554
x1,172:27851620,38472554
x1,172:28387700,38472554
k1,172:28545074,38472554:157374
x1,172:29163730,38472554
k1,172:29321103,38472554:157373
x1,172:33143779,38472554
k1,172:33301153,38472554:157374
x1,172:33847065,38472554
k1,172:34004438,38472554:157373
x1,172:34805277,38472554
k1,172:34962651,38472554:157374
x1,172:37037506,38472554
k1,172:37037506,38472554:0
)
(1,173:20522434,39258986:16515072,446948,141880
x1,173:22378393,39258986
g1,172:22607773,39258986
x1,172:24173403,39258986
g1,172:24402783,39258986
x1,172:25203622,39258986
g1,172:25433002,39258986
x1,172:27890584,39258986
k1,173:37037506,39258986:9146922
g1,173:37037506,39258986
)
(1,176:20522434,40984242:16515072,753669,425990
g1,176:23357231,40984242
(1,176:23357231,40984242:10845478,753669,425990
g1,176:23357231,40984242
(1,176:23357231,40984242:0,550500,235932
[1,176:23357231,40984242:0,550500,235932
(1,47:23357231,40984242:0,550500,235932
r1,185:23357231,40984242:0,786432,235932
)
]
)
(1,176:23357231,40984242:10845478,753669,425990
$1,176:23357231,40984242
(1,176:23357231,40984242:10845478,753669,425990
x1,176:23627112,40984242
(1,176:23627112,41082545:301969,197518,0
x1,176:23877502,41082545
)
x1,176:24740545,40984242
g1,176:24849769,40984242
x1,176:25154544,40984242
x1,176:25438230,40984242
g1,176:25620270,40984242
x1,176:26129996,40984242
g1,176:26312036,40984242
x1,176:26733469,40984242
x1,176:27207468,40984242
[1,176:27207468,41176841:794627,768587,0
(1,176:27298491,40703894:703604,295640,54614
x1,176:27969327,40703894
)
(1,176:27207468,41176841:736618,313481,0
x1,176:27897210,41176841
)
]
g1,176:28111319,40984242
(1,176:28111319,40984242:6091390,753669,425990
(1,176:28111319,40256786:309476,26213,1153446
x1,176:28420795,40256786
)
x1,176:29018357,40984242
x1,176:29395172,40984242
[1,176:29431580,40984242:1188754,620771,187504
(1,176:29583133,40818582:0,455111,0
x1,176:29910814,40818582
)
(1,176:29431580,40984242:1188754,447828,187504
x1,176:29915363,40984242
(1,176:29915363,41082545:704971,197518,89201
x1,176:30568755,41082545
)
)
]
x1,176:31216380,40984242
(1,176:31216380,41082545:329956,197518,0
x1,176:31513568,41082545
)
x1,176:31728381,40984242
g1,176:31837605,40984242
x1,176:32178788,40984242
(1,176:32178788,41082545:301969,197518,0
x1,176:32429178,41082545
)
x1,176:33040773,40984242
(1,176:33040773,40713649:852460,318577,89201
x1,176:33257636,40713649
x1,176:33559430,40713649
x1,176:33860465,40713649
)
(1,176:33893233,40256786:309476,26213,1153446
x1,176:34202709,40256786
)
)
)
$1,176:34202709,40984242
)
)
g1,176:34202709,40984242
(1,176:34202709,40984242:0,753669,425990
(1,176:34202709,40984242:0,0,0
$1,176:34202709,40984242
h1,176:34202709,40984242:0,0,0
$1,176:34202709,40984242
)
g1,176:34202709,40984242
)
g1,176:37037506,40984242
(1,176:37037506,40984242:0,753669,425990
(1,176:37037506,40984242:0,550500,235932
k1,176:36273362,40984242:-764144
(1,176:36273362,40984242:764144,550500,235932
(1,176:36273362,40984242:0,550500,235932
[1,176:36273362,40984242:0,550500,235932
(1,47:36273362,40984242:0,550500,235932
r1,185:36273362,40984242:0,786432,235932
)
]
)
(1,176:36273362,40984242:764144,446948,116320
x1,176:36819274,40984242
x1,176:37037506,40984242
)
)
)
)
g1,176:37037506,40984242
)
(1,184:20522434,42774036:16515072,446948,141880
h1,178:20522434,42774036:655360,0,0
x1,178:22343009,42774036
k1,178:22656865,42774036:313856
x1,178:23202777,42774036
x1,178:24731711,42774036
k1,178:25045566,42774036:313855
x1,178:25555429,42774036
x1,178:25737612,42774036
x1,178:26028588,42774036
x1,178:27583739,42774036
k1,178:27897595,42774036:313856
x1,178:28698434,42774036
k1,178:29012289,42774036:313855
x1,178:29522152,42774036
x1,178:31087144,42774036
k1,178:31401000,42774036:313856
x1,178:32019656,42774036
x1,178:33256959,42774036
k1,178:33570814,42774036:313855
x1,178:34116726,42774036
k1,178:34430582,42774036:313856
x1,178:35231421,42774036
k1,178:35545276,42774036:313855
x1,178:36163932,42774036
x1,178:37037506,42774036
k1,178:37037506,42774036:0
)
(1,184:20522434,43560468:16515072,491520,163840
x1,184:21323282,43560468
k1,178:21549310,43560468:226028
x1,178:22823326,43560468
x1,178:23843052,43560468
k1,178:24069084,43560468:226032
x1,178:25088810,43560468
k1,178:25314841,43560468:226031
x1,178:25605817,43560468
k1,178:25831849,43560468:226032
x1,178:26596640,43560468
x1,178:27397479,43560468
k1,178:27623511,43560468:226032
x1,178:28497103,43560468
x1,178:29261238,43560468
x1,178:29625604,43560468
x1,178:29936900,43560468
x1,178:30218052,43560468
k1,178:30444083,43560468:226031
x1,178:32027418,43560468
k1,178:32253450,43560468:226032
x1,178:33381969,43560468
x1,178:34219512,43560468
k1,178:34445543,43560468:226031
$1,178:34445543,43560468
x1,178:34897469,43560468
(1,178:34897469,43658771:301969,197518,0
x1,178:35147859,43658771
)
x1,178:35381483,43560468
$1,178:35381483,43560468
k1,178:35607515,43560468:226032
x1,178:36117378,43560468
x1,178:36428674,43560468
x1,178:37037506,43560468
k1,178:37037506,43560468:0
)
(1,184:20522434,44346900:16515072,446948,141880
x1,184:21032297,44346900
k1,178:21371267,44346900:338970
x1,178:22063323,44346900
x1,178:22900211,44346900
k1,178:23239181,44346900:338970
x1,178:23785093,44346900
h1,178:23785093,44346900:0,0,0
x1,178:24458141,44346900
k1,178:24797112,44346900:338971
x1,178:25306975,44346900
x1,178:25873199,44346900
x1,178:26856221,44346900
k1,178:27195191,44346900:338970
x1,178:27705054,44346900
k1,178:28044024,44346900:338970
x1,178:28553887,44346900
x1,178:29027046,44346900
x1,178:30428189,44346900
k1,178:30767159,44346900:338970
x1,178:31167574,44346900
k1,178:31506544,44346900:338970
x1,178:32562311,44346900
k1,178:32901282,44346900:338971
x1,178:34575705,44346900
k1,178:34914675,44346900:338970
x1,178:35897697,44346900
k1,178:36236667,44346900:338970
x1,178:37037506,44346900
k1,178:37037506,44346900:0
)
(1,184:20522434,45133332:16515072,446948,141880
x1,184:21396026,45133332
x1,184:22160161,45133332
x1,184:22524527,45133332
x1,184:22835823,45133332
x1,184:23116975,45133332
k1,178:23350310,45133332:233335
x1,178:24769805,45133332
k1,178:25003139,45133332:233334
x1,178:25513002,45133332
x1,178:27187425,45133332
k1,178:27420760,45133332:233335
x1,178:27930623,45133332
x1,178:28476535,45133332
x1,178:29495606,45133332
x1,178:30515332,45133332
k1,178:30748667,45133332:233335
x1,178:32022674,45133332
k1,178:32256009,45133332:233335
x1,178:33056848,45133332
k1,178:33290182,45133332:233334
x1,178:33800045,45133332
x1,178:34511101,45133332
x1,178:35530172,45133332
k1,178:35763507,45133332:233335
x1,178:37037506,45133332
k1,178:37037506,45133332:0
)
(1,184:20522434,45919764:16515072,446948,141880
x1,184:21068346,45919764
k1,178:21347550,45919764:279204
x1,178:22148389,45919764
k1,178:22427593,45919764:279204
x1,178:23701609,45919764
x1,178:24885175,45919764
k1,178:25164379,45919764:279204
x1,178:26292898,45919764
x1,178:27130441,45919764
k1,178:27409645,45919764:279204
x1,178:27919508,45919764
x1,178:28975283,45919764
k1,178:29254486,45919764:279203
x1,178:29764349,45919764
x1,178:30528484,45919764
x1,178:31292619,45919764
x1,178:32312345,45919764
k1,178:32591549,45919764:279204
x1,178:33101412,45919764
x1,178:33667636,45919764
x1,178:34814498,45919764
k1,178:35093702,45919764:279204
x1,178:35458078,45919764
x1,178:35994166,45919764
k1,178:36273370,45919764:279204
x1,178:36819274,45919764
x1,178:37037506,45919764
k1,184:37037506,45919764:0
)
(1,184:20522434,46706196:16515072,446948,141880
x1,184:21578194,46706196
x1,184:22415737,46706196
k1,178:22609383,46706196:193646
x1,178:23410222,46706196
k1,178:23603867,46706196:193645
x1,178:24514155,46706196
x1,178:24951266,46706196
x1,178:25643312,46706196
x1,178:26335358,46706196
k1,178:26529004,46706196:193646
x1,178:27074916,46706196
k1,178:27268561,46706196:193645
x1,178:27887217,46706196
x1,178:28833535,46706196
x1,178:29671078,46706196
k1,178:29864724,46706196:193646
x1,178:30665563,46706196
k1,178:30859208,46706196:193645
x1,178:31369071,46706196
x1,178:32424846,46706196
x1,178:32562477,46706196
k1,178:32756123,46706196:193646
x1,178:33520267,46706196
k1,178:33713912,46706196:193645
x1,178:34478047,46706196
x1,178:35096703,46706196
x1,178:36043021,46706196
k1,178:36236667,46706196:193646
x1,178:37037506,46706196
k1,178:37037506,46706196:0
)
(1,184:20522434,47492628:16515072,446948,9168
x1,184:21032297,47492628
x1,184:21743353,47492628
x1,184:23162193,47492628
k1,178:23472362,47492628:310169
x1,178:24091018,47492628
x1,178:25656001,47492628
k1,178:25966169,47492628:310168
x1,178:26767008,47492628
k1,178:27077177,47492628:310169
x1,178:27587040,47492628
x1,178:29152032,47492628
k1,178:29462200,47492628:310168
x1,178:30080856,47492628
x1,178:31318159,47492628
k1,178:31628328,47492628:310169
x1,178:32793542,47492628
k1,178:33103710,47492628:310168
x1,178:34050046,47492628
k1,178:34360215,47492628:310169
x1,178:35525429,47492628
x1,178:36362972,47492628
k1,178:36673140,47492628:310168
x1,178:37037506,47492628
k1,178:37037506,47492628:0
)
(1,184:20522434,48279060:16515072,446948,141880
x1,184:21068346,48279060
h1,178:21068346,48279060:0,0,0
x1,178:21941938,48279060
k1,178:22202855,48279060:260917
x1,178:22603270,48279060
k1,178:22864186,48279060:260916
x1,178:23482842,48279060
x1,178:24865634,48279060
k1,178:25126551,48279060:260917
x1,178:26109573,48279060
k1,178:26370489,48279060:260916
x1,178:27171328,48279060
k1,178:27432245,48279060:260917
x1,178:27942108,48279060
x1,178:28997883,48279060
k1,178:29258800,48279060:260917
x1,178:29768663,48279060
x1,178:30314575,48279060
x1,178:31333646,48279060
x1,178:32353372,48279060
k1,178:32614288,48279060:260916
x1,178:33051399,48279060
k1,178:33312316,48279060:260917
x1,178:35204971,48279060
k1,178:35465887,48279060:260916
x1,178:35975750,48279060
k1,178:36236667,48279060:260917
x1,178:37037506,48279060
k1,178:37037506,48279060:0
)
(1,184:20522434,49065492:16515072,446948,141880
x1,184:21032297,49065492
x1,184:21743353,49065492
x1,184:22580241,49065492
x1,184:23417766,49065492
g1,178:23647146,49065492
x1,178:24339192,49065492
x1,178:25412664,49065492
k1,184:37037506,49065492:11624842
g1,184:37037506,49065492
)
]
g1,185:37037506,49065492
)
)
]
(1,185:3220930,50756828:33816576,0,0
h1,185:3220930,50756828:33816576,0,0
)
]
]
!67633
}2
!10
{3
[1,235:4736286,50756828:32301220,46020542,0
(1,235:4736286,4736286:0,0,0
[1,235:0,4736286:0,0,0
(1,235:0,0:0,0,0
g1,235:0,0
)
]
)
[1,235:3220930,50756828:33816576,49489493,0
[1,235:3220930,2053767:33816576,786432,0
(1,235:3220930,2053767:33816576,312863,6418
(1,235:3220930,2053767:33816576,312863,6418
h1,235:3220930,2053767:0,0,0
k1,235:36808130,2053767:33587200
x1,235:37037506,2053767
)
)
]
[1,235:3220930,49065492:33816576,45613056,0
(1,235:3220930,49065492:33816576,45613056,0
(1,235:3220930,49065492:16515072,45613056,0
[1,212:3220930,49065492:16515072,45613056,0
[1,184:3220930,11364326:16515072,7911890,0
[1,184:3220930,11364326:16515072,7911890,0
(1,182:3220930,9481350:16515072,5792982,0
k1,182:5285314,9481350:2064384
h1,181:5285314,9481350:0,0,0
(1,181:5285314,9481350:12386304,5792982,0
(1,181:5285314,9481350:12385831,5792997,0
(1,181:5285314,9481350:12385831,5792997,0
(1,181:5285314,9481350:0,5792997,0
(1,181:5285314,9481350:0,29443916,0
(1,181:5285314,9481350:62953144,29443916,0
)
k1,181:5285314,9481350:-62953144
)
)
g1,181:17671145,9481350
)
)
)
g1,182:17671618,9481350
k1,182:19736002,9481350:2064384
)
(1,182:3220930,10660998:16515072,357558,703328
h1,182:3220930,10660998:0,0,0
[1,182:3220930,10660998:16515072,357558,703328
(1,182:3220930,10660998:16515072,357558,113504
x1,182:4051394,10660998
k1,182:4335205,10660998:283811
x1,182:4728421,10660998
k1,182:5012231,10660998:283810
k1,182:5296042,10660998:283811
x1,182:6257054,10660998
x1,182:6664945,10660998
x1,182:7567761,10660998
k1,182:7851572,10660998:283811
x1,182:8288302,10660998
k1,182:8572113,10660998:283811
x1,182:9212785,10660998
k1,182:9496595,10660998:283810
x1,182:9903962,10660998
x1,182:10661031,10660998
x1,182:12320904,10660998
k1,182:12604715,10660998:283811
x1,182:13012606,10660998
x1,182:14264600,10660998
k1,182:14548411,10660998:283811
x1,182:15043336,10660998
x1,182:16033180,10660998
k1,182:16316990,10660998:283810
x1,182:16928824,10660998
x1,182:17394904,10660998
x1,182:17657048,10660998
x1,182:17908709,10660998
x1,182:18724491,10660998
k1,182:19008302,10660998:283811
x1,182:19736002,10660998
k1,182:19736002,10660998:0
)
(1,182:3220930,11250822:16515072,357558,113504
x1,182:3628821,11250822
x1,182:4197666,11250822
x1,182:4867177,11250822
x1,182:5537199,11250822
g1,182:5720703,11250822
x1,182:6274341,11250822
x1,182:7002047,11250822
g1,182:7185551,11250822
x1,182:7927939,11250822
g1,182:8111443,11250822
x1,182:8926707,11250822
g1,182:9110211,11250822
x1,182:10275164,11250822
g1,182:10458668,11250822
x1,182:11244563,11250822
x1,182:11739488,11250822
x1,182:12380160,11250822
g1,182:12563664,11250822
x1,182:13291895,11250822
x1,182:13861265,11250822
g1,182:14044769,11250822
x1,182:14685441,11250822
g1,182:14868945,11250822
x1,182:15276836,11250822
x1,182:16121457,11250822
g1,182:16304961,11250822
x1,182:16712852,11250822
x1,182:17178414,11250822
x1,182:18125268,11250822
k1,182:19736002,11250822:1610734
g1,182:19736002,11250822
)
]
g1,182:19736002,10660998
g1,182:19736002,10660998
)
]
]
(1,187:3220930,14784138:16515072,448587,135328
g1,187:3220930,14784138
x1,187:3857938,14784138
g1,187:4185618,14784138
x1,187:5860041,14784138
x1,187:6360080,14784138
g1,187:6589460,14784138
x1,187:8664953,14784138
k1,187:19736002,14784138:11071049
g1,187:19736002,14784138
)
(1,190:3220930,16436317:16515072,446948,9168
h1,189:3220930,16436317:655360,0,0
x1,189:5259090,16436317
k1,189:5492219,16436317:233129
x1,189:6293058,16436317
k1,189:6526186,16436317:233128
x1,189:8201255,16436317
x1,189:9535557,16436317
k1,189:9768686,16436317:233129
x1,189:10314598,16436317
k1,189:10547726,16436317:233128
x1,189:12876836,16436317
k1,189:13109965,16436317:233129
x1,189:14275180,16436317
k1,189:14508308,16436317:233128
x1,189:15163668,16436317
k1,189:15396797,16436317:233129
x1,189:16197636,16436317
k1,189:16430764,16436317:233128
x1,189:17922994,16436317
k1,189:18156123,16436317:233129
x1,189:18702035,16436317
k1,189:18935163,16436317:233128
x1,189:19736002,16436317
k1,189:19736002,16436317:0
)
(1,190:3220930,17222749:16515072,446948,141880
x1,190:5112929,17222749
k1,189:5288323,17222749:175394
x1,189:6161907,17222749
k1,189:6337301,17222749:175394
x1,189:7574613,17222749
k1,189:7750007,17222749:175394
x1,189:10170885,17222749
k1,189:10346279,17222749:175394
x1,189:10710645,17222749
k1,189:10886039,17222749:175394
x1,189:11323150,17222749
k1,189:11498545,17222749:175395
x1,189:13646783,17222749
k1,189:13822177,17222749:175394
x1,189:14332040,17222749
k1,189:14507434,17222749:175394
x1,189:16363402,17222749
k1,189:16538796,17222749:175394
x1,189:17158090,17222749
k1,189:17333484,17222749:175394
x1,189:19736002,17222749
k1,189:19736002,17222749:0
)
(1,190:3220930,18009181:16515072,446948,141880
x1,190:4641081,18009181
k1,189:4858219,18009181:217138
x1,189:5149195,18009181
k1,189:5366333,18009181:217138
x1,189:5584565,18009181
x1,189:6306099,18009181
k1,189:6523237,18009181:217138
x1,189:6887613,18009181
x1,189:8442772,18009181
k1,189:8659910,18009181:217138
x1,189:11371756,18009181
k1,189:11588893,18009181:217137
x1,189:12535229,18009181
k1,189:12752367,18009181:217138
x1,189:13880886,18009181
k1,189:14098024,18009181:217138
x1,189:15081046,18009181
k1,189:15298184,18009181:217138
x1,189:15844096,18009181
k1,189:16061234,18009181:217138
x1,189:17407977,18009181
k1,189:17625115,18009181:217138
x1,189:19736002,18009181
k1,189:19736002,18009181:0
)
(1,190:3220930,18795613:16515072,446948,141880
x1,190:4641081,18795613
k1,189:4860320,18795613:219239
x1,189:5406232,18795613
h1,189:5406232,18795613:0,0,0
x1,189:5788304,18795613
k1,189:6007544,18795613:219240
x1,189:7099359,18795613
x1,189:7318247,18795613
k1,189:7537486,18795613:219239
x1,189:10012756,18795613
k1,189:10231996,18795613:219240
x1,189:11032835,18795613
k1,189:11252074,18795613:219239
x1,189:14345991,18795613
k1,189:14565231,18795613:219240
x1,189:16712813,18795613
k1,189:16932052,18795613:219239
x1,189:18970850,18795613
k1,189:19190090,18795613:219240
x1,189:19736002,18795613
k1,189:19736002,18795613:0
)
(1,190:3220930,19582045:16515072,455111,141880
[1,189:3220930,19582045:502219,455111,127431
(1,189:3157215,19582045:0,455111,0
x1,189:3484896,19582045
)
(1,189:3220930,19582045:502219,282168,127431
x1,189:3421180,19582045
(1,189:3421180,19680348:301969,197518,0
x1,189:3671570,19680348
)
)
]
$1,189:3723149,19582045
x1,189:3886989,19582045
g1,189:4116369,19582045
x1,189:5572568,19582045
g1,189:5801948,19582045
x1,189:7276500,19582045
g1,189:7505880,19582045
x1,189:8015743,19582045
x1,189:8327039,19582045
x1,189:8935871,19582045
g1,189:9165251,19582045
x1,189:9820611,19582045
g1,189:10049991,19582045
x1,189:10232174,19582045
k1,190:19736002,19582045:9503828
g1,190:19736002,19582045
)
(1,193:3220930,22087422:16515072,1083901,622600
g1,193:4208401,22087422
(1,193:4208401,22087422:13775985,1083901,622600
g1,193:4208401,22087422
(1,193:4208401,22087422:0,550500,235932
[1,193:4208401,22087422:0,550500,235932
(1,47:4208401,22087422:0,550500,235932
r1,235:4208401,22087422:0,786432,235932
)
]
)
(1,193:4208401,22087422:13775985,1083901,622600
$1,193:4208401,22087422
(1,193:4208401,22087422:13775985,1083901,622600
x1,193:4734964,22087422
x1,193:5208278,22087422
x1,193:5788634,22087422
g1,193:5988879,22087422
x1,193:6498605,22087422
g1,193:6680645,22087422
x1,193:7336007,22087422
g1,193:7565387,22087422
x1,193:7760933,22087422
x1,193:8404083,22087422
(1,193:8404083,22185725:555238,295640,0
x1,193:8926553,22185725
)
g1,193:9068545,22087422
(1,193:9068545,22087422:8621838,950279,622600
(1,193:9068545,21163356:482420,26213,1546666
x1,193:9550965,21163356
)
(1,193:9550965,22087422:7656998,934876,613385
(1,193:9550965,22087422:7656998,934876,613385
h1,193:9550965,22087422:78643,0,0
[1,193:9629608,22087422:7499712,934876,613385
(1,193:9629608,21644066:7499712,491520,163840
k1,193:10277802,21644066:648194
x1,193:10459847,21644066
[1,193:10459847,21644066:502219,455111,127431
(1,193:10396132,21644066:0,455111,0
x1,193:10723813,21644066
)
(1,193:10459847,21644066:502219,282168,127431
x1,193:10660097,21644066
(1,193:10660097,21742369:301969,197518,0
x1,193:10910487,21742369
)
)
]
x1,193:11558112,21644066
(1,193:11558112,21742369:329956,197518,0
x1,193:11855300,21742369
)
x1,193:12070113,21644066
g1,193:12179337,21644066
x1,193:12518637,21644066
g1,193:12700677,21644066
x1,193:13210403,21644066
g1,193:13356035,21644066
x1,193:13697218,21644066
(1,193:13697218,21742369:1412580,282169,0
x1,193:14076347,21742369
x1,193:15062922,21742369
)
x1,193:15291843,21644066
g1,193:15401067,21644066
x1,193:15742250,21644066
(1,193:15742250,21742369:301969,197518,0
x1,193:15992640,21742369
)
x1,193:16481127,21644066
k1,193:17129320,21644066:648193
)
(1,193:9629608,22536966:7499712,491520,163840
x1,193:11108040,22536966
[1,193:11108040,22536966:502219,455111,127431
(1,193:11044325,22536966:0,455111,0
x1,193:11372006,22536966
)
(1,193:11108040,22536966:502219,282168,127431
x1,193:11308290,22536966
(1,193:11308290,22635269:301969,197518,0
x1,193:11558680,22635269
)
)
]
x1,193:12206305,22536966
(1,193:12206305,22635269:329956,197518,0
x1,193:12503493,22635269
)
x1,193:12718306,22536966
g1,193:12827530,22536966
x1,193:13166830,22536966
g1,193:13348870,22536966
x1,193:13858596,22536966
g1,193:14004228,22536966
x1,193:14345411,22536966
(1,193:14345411,22635269:1412580,282169,0
x1,193:14724540,22635269
x1,193:15711115,22635269
)
x1,193:15940036,22536966
g1,193:16049260,22536966
x1,193:16390443,22536966
(1,193:16390443,22635269:301969,197518,0
x1,193:16640833,22635269
)
x1,193:17129320,22536966
)
]
h1,193:17129320,22087422:78643,0,0
)
)
(1,193:17207963,21163356:482420,26213,1546666
x1,193:17690383,21163356
)
)
(1,193:17690383,21299161:294003,295640,0
x1,193:17951618,21299161
)
)
$1,193:17984386,22087422
)
)
g1,193:17984386,22087422
(1,193:17984386,22087422:0,1083901,622600
(1,193:17984386,22087422:0,0,0
$1,193:17984386,22087422
h1,193:17984386,22087422:0,0,0
$1,193:17984386,22087422
)
g1,193:17984386,22087422
)
g1,193:18971857,22087422
(1,193:18971857,22087422:764145,1083901,622600
(1,193:19736002,22087422:0,550500,235932
k1,193:18971858,22087422:-764144
(1,193:18971858,22087422:764144,550500,235932
(1,193:18971858,22087422:0,550500,235932
[1,193:18971858,22087422:0,550500,235932
(1,47:18971858,22087422:0,550500,235932
r1,235:18971858,22087422:0,786432,235932
)
]
)
(1,193:18971858,22087422:764144,446948,116320
x1,193:19517770,22087422
x1,193:19736002,22087422
)
)
)
)
g1,193:19736002,22087422
)
(1,195:3220930,24444729:16515072,455111,141880
x1,195:3766842,24444729
k1,194:3989182,24444729:222340
x1,194:5518126,24444729
k1,194:5740466,24444729:222340
x1,194:6068146,24444729
h1,194:6068146,24444729:0,0,0
k1,194:6290485,24444729:222339
x1,194:7091324,24444729
k1,194:7313664,24444729:222340
x1,194:9571358,24444729
k1,194:9793698,24444729:222340
x1,194:10339610,24444729
k1,194:10561950,24444729:222340
$1,194:10561950,24444729
[1,194:10561950,24444729:502219,455111,127431
(1,194:10498235,24444729:0,455111,0
x1,194:10825916,24444729
)
(1,194:10561950,24444729:502219,282168,127431
x1,194:10762200,24444729
(1,194:10762200,24543032:301969,197518,0
x1,194:11012590,24543032
)
)
]
$1,194:11064169,24444729
k1,194:11286509,24444729:222340
x1,194:12961578,24444729
x1,194:14295880,24444729
k1,194:14518220,24444729:222340
x1,194:15064132,24444729
k1,194:15286471,24444729:222339
x1,194:16087310,24444729
k1,194:16309650,24444729:222340
x1,194:17219920,24444729
k1,194:17442260,24444729:222340
x1,194:19736002,24444729
k1,194:19736002,24444729:0
)
(1,195:3220930,25231161:16515072,446948,141880
x1,195:4167266,25231161
k1,194:4427138,25231161:259872
x1,194:5046432,25231161
k1,194:5306304,25231161:259872
x1,194:6617016,25231161
k1,194:6876857,25231161:259841
x1,194:7386720,25231161
k1,194:7646592,25231161:259872
x1,194:9539246,25231161
k1,194:9799118,25231161:259872
x1,194:11000382,25231161
k1,194:11260223,25231161:259841
x1,194:12060407,25231161
k1,194:12320279,25231161:259872
x1,194:15504638,25231161
k1,194:15764510,25231161:259872
x1,194:16783590,25231161
k1,194:17043462,25231161:259872
x1,194:17698813,25231161
x1,194:18019940,25231161
k1,194:18279812,25231161:259872
x1,194:19736002,25231161
k1,194:19736002,25231161:0
)
(1,195:3220930,26017593:16515072,446948,141880
x1,195:4931384,26017593
k1,194:5217436,26017593:286052
x1,194:7619299,26017593
k1,194:7905352,26017593:286053
x1,194:8706191,26017593
k1,194:8992243,26017593:286052
x1,194:10230838,26017593
k1,194:10516891,26017593:286053
x1,194:11062803,26017593
k1,194:11348855,26017593:286052
x1,194:12149694,26017593
k1,194:12435747,26017593:286053
x1,194:14183560,26017593
k1,194:14469612,26017593:286052
x1,194:15925156,26017593
k1,194:16211209,26017593:286053
x1,194:17776192,26017593
k1,194:18062244,26017593:286052
x1,194:19736002,26017593
k1,194:19736002,26017593:0
)
(1,195:3220930,26804025:16515072,446948,141880
x1,195:4167266,26804025
g1,194:4396646,26804025
x1,194:5343620,26804025
g1,194:5573000,26804025
x1,194:6919743,26804025
g1,194:7149123,26804025
x1,194:8387718,26804025
g1,194:8617098,26804025
x1,194:9126961,26804025
x1,194:10566776,26804025
g1,194:10796156,26804025
x1,194:11451516,26804025
g1,194:11680896,26804025
x1,194:12336247,26804025
x1,194:12821214,26804025
k1,195:19736002,26804025:6914788
g1,195:19736002,26804025
)
(1,202:3220930,27778829:16515072,446948,141880
h1,196:3220930,27778829:655360,0,0
x1,196:4312754,27778829
k1,196:4658435,27778829:345681
x1,196:5422579,27778829
k1,196:5768260,27778829:345681
x1,196:6059236,27778829
x1,196:6377092,27778829
x1,196:7177931,27778829
x1,196:7978770,27778829
k1,196:8324451,27778829:345681
x1,196:9125290,27778829
k1,196:9470971,27778829:345681
x1,196:10636194,27778829
x1,196:10963874,27778829
x1,196:11728665,27778829
k1,196:12074347,27778829:345682
x1,196:12620259,27778829
k1,196:12965940,27778829:345681
x1,196:13766779,27778829
k1,196:14112460,27778829:345681
x1,196:15277020,27778829
x1,196:16678818,27778829
k1,196:17024499,27778829:345681
x1,196:17788643,27778829
k1,196:18134324,27778829:345681
x1,196:18789684,27778829
x1,196:19736002,27778829
k1,196:19736002,27778829:0
)
(1,202:3220930,28565261:16515072,446948,9168
x1,202:4203952,28565261
k1,196:4469868,28565261:265916
x1,196:5089162,28565261
k1,196:5355077,28565261:265915
x1,196:5828236,28565261
x1,196:6139532,28565261
x1,196:6602867,28565261
k1,196:6868783,28565261:265916
x1,196:7305894,28565261
k1,196:7571810,28565261:265916
x1,196:8044969,28565261
x1,196:9319623,28565261
k1,196:9585539,28565261:265916
x1,196:10713403,28565261
k1,196:10979318,28565261:265915
x1,196:11816861,28565261
x1,196:12872628,28565261
k1,196:13138544,28565261:265916
x1,196:13939383,28565261
k1,196:14205299,28565261:265916
x1,196:14715162,28565261
x1,196:15552050,28565261
k1,196:15817966,28565261:265916
x1,196:16291125,28565261
x1,196:17437332,28565261
k1,196:17703247,28565261:265915
x1,196:18321903,28565261
x1,196:18560454,28565261
k1,196:18826370,28565261:265916
x1,196:19736002,28565261
k1,196:19736002,28565261:0
)
(1,202:3220930,29351693:16515072,446948,141880
x1,202:4530977,29351693
x1,202:5586097,29351693
k1,196:5765362,29351693:179265
x1,196:6311266,29351693
x1,196:7694713,29351693
k1,196:7873977,29351693:179264
x1,196:8856999,29351693
k1,196:9036264,29351693:179265
x1,196:9582823,29351693
x1,196:10055982,29351693
x1,196:11111757,29351693
k1,196:11291021,29351693:179264
x1,196:11618701,29351693
x1,196:12075476,29351693
x1,196:12949060,29351693
k1,196:13128325,29351693:179265
x1,196:13456005,29351693
x1,196:13746981,29351693
x1,196:15047877,29351693
k1,196:15227142,29351693:179265
x1,196:16174116,29351693
k1,196:16353380,29351693:179264
x1,196:16826539,29351693
x1,196:17808906,29351693
k1,196:17988171,29351693:179265
x1,196:19736002,29351693
k1,196:19736002,29351693:0
)
(1,202:3220930,30138125:16515072,446948,141880
x1,202:4058473,30138125
g1,196:4287853,30138125
x1,196:5052644,30138125
x1,196:5562507,30138125
x1,196:5926883,30138125
x1,196:7528561,30138125
g1,196:7757941,30138125
x1,196:8085621,30138125
x1,196:8376597,30138125
x1,196:9822317,30138125
g1,196:10051697,30138125
x1,196:10852536,30138125
g1,196:11081916,30138125
x1,196:11591779,30138125
x1,196:12137691,30138125
x1,196:13156762,30138125
x1,196:14340328,30138125
k1,202:19736002,30138125:5395674
g1,202:19736002,30138125
)
[1,202:3220930,39653625:16515072,8202817,0
[1,202:3220930,39653625:16515072,8202817,0
(1,200:3220930,37770649:16515072,6083909,0
k1,200:4872438,37770649:1651508
h1,199:4872438,37770649:0,0,0
(1,199:4872438,37770649:13212057,6083909,0
(1,199:4872438,37770649:13212105,6083924,0
(1,199:4872438,37770649:13212105,6083924,0
(1,199:4872438,37770649:0,6083924,0
(1,199:4872438,37770649:0,21155414,0
(1,199:4872438,37770649:45941981,21155414,0
)
k1,199:4872439,37770649:-45941980
)
)
g1,199:18084543,37770649
)
)
)
g1,200:18084495,37770649
k1,200:19736002,37770649:1651507
)
(1,200:3220930,38950297:16515072,357558,703328
h1,200:3220930,38950297:0,0,0
[1,200:3220930,38950297:16515072,357558,703328
(1,200:3220930,38950297:16515072,357558,113504
x1,200:4051394,38950297
k1,200:4264866,38950297:213472
x1,200:4658082,38950297
k1,200:4871555,38950297:213473
k1,200:5085027,38950297:213472
x1,200:7094602,38950297
k1,200:7308074,38950297:213472
x1,200:7890027,38950297
k1,200:8103500,38950297:213473
x1,200:8860569,38950297
k1,200:9074041,38950297:213472
x1,200:10122610,38950297
k1,200:10336053,38950297:213443
x1,200:11297065,38950297
k1,200:11510507,38950297:213442
x1,200:12121823,38950297
k1,200:12335295,38950297:213472
x1,200:12772025,38950297
k1,200:12985498,38950297:213473
x1,200:13626170,38950297
k1,200:13839642,38950297:213472
x1,200:15499527,38950297
k1,200:15712999,38950297:213472
x1,200:17328840,38950297
k1,200:17542313,38950297:213473
x1,200:18357577,38950297
k1,200:18571049,38950297:213472
x1,200:19736002,38950297
k1,200:19736002,38950297:0
)
(1,200:3220930,39540121:16515072,357558,113504
x1,200:4589296,39540121
g1,200:4772800,39540121
x1,200:6694293,39540121
g1,200:6877797,39540121
x1,200:7518469,39540121
g1,200:7701973,39540121
x1,200:9100226,39540121
g1,200:9283730,39540121
x1,200:10040799,39540121
g1,200:10224303,39540121
x1,200:11039561,39540121
g1,200:11223065,39540121
x1,200:12621318,39540121
g1,200:12804822,39540121
x1,200:14712688,39540121
k1,200:19736002,39540121:5023314
g1,200:19736002,39540121
)
]
g1,200:19736002,38950297
g1,200:19736002,38950297
)
]
]
(1,204:3220930,41799232:16515072,446948,141880
h1,203:3220930,41799232:655360,0,0
x1,203:6023872,41799232
k1,203:6190585,41799232:166713
x1,203:8266078,41799232
k1,203:8432790,41799232:166712
x1,203:8760470,41799232
x1,203:9944686,41799232
k1,203:10111399,41799232:166713
x1,203:10657303,41799232
x1,203:10968599,41799232
x1,203:11941142,41799232
k1,203:12107855,41799232:166713
x1,203:13054191,41799232
x1,203:15167046,41799232
k1,203:15333758,41799232:166712
x1,203:17045523,41799232
x1,203:17166771,41799232
k1,203:17333484,41799232:166713
x1,203:19736002,41799232
k1,203:19736002,41799232:0
)
(1,204:3220930,42585664:16515072,446948,92400
x1,204:5878383,42585664
k1,203:6076974,42585664:198591
x1,203:8078422,42585664
k1,203:8277013,42585664:198591
x1,203:9077852,42585664
k1,203:9276443,42585664:198591
x1,203:11278554,42585664
k1,203:11477145,42585664:198591
x1,203:12023057,42585664
k1,203:12221649,42585664:198592
x1,203:13860049,42585664
x1,203:14899441,42585664
k1,203:15098032,42585664:198591
x1,203:15607895,42585664
k1,203:15806486,42585664:198591
x1,203:16425142,42585664
k1,203:16623733,42585664:198591
x1,203:19736002,42585664
k1,203:19736002,42585664:0
)
(1,204:3220930,43372096:16515072,446948,141880
x1,204:5186337,43372096
k1,203:5438667,43372096:252330
x1,203:7731754,43372096
k1,203:7984085,43372096:252331
x1,203:8784924,43372096
k1,203:9037254,43372096:252330
x1,203:10966612,43372096
x1,203:11976514,43372096
k1,203:12228845,43372096:252331
x1,203:12774757,43372096
k1,203:13027087,43372096:252330
x1,203:13827926,43372096
k1,203:14080256,43372096:252330
x1,203:16264550,43372096
k1,203:16516881,43372096:252331
x1,203:18209665,43372096
k1,203:18461995,43372096:252330
x1,203:19736002,43372096
k1,203:19736002,43372096:0
)
(1,204:3220930,44158528:16515072,446948,141880
x1,204:3876292,44158528
g1,203:4021924,44158528
x1,203:4531650,44158528
g1,203:4677282,44158528
x1,203:5332644,44158528
g1,203:5514684,44158528
x1,203:6024410,44158528
g1,203:6206450,44158528
x1,203:7517174,44158528
$1,203:7517174,44158528
g1,203:7746554,44158528
x1,203:8256417,44158528
g1,203:8485797,44158528
$1,203:8485797,44158528
x1,203:9468840,44158528
$1,203:9468840,44158528
g1,203:9698220,44158528
x1,203:10535763,44158528
x1,203:11417866,44158528
k1,204:19736002,44158528:8318136
g1,204:19736002,44158528
)
(1,211:3220930,45133332:16515072,446948,141880
h1,205:3220930,45133332:655360,0,0
x1,205:6315521,45133332
x1,205:6436769,45133332
k1,205:6727019,45133332:290250
x1,205:7273578,45133332
x1,205:7746737,45133332
x1,205:8802512,45133332
k1,205:9092761,45133332:290249
x1,205:9893600,45133332
k1,205:10183850,45133332:290250
x1,205:10366033,45133332
x1,205:10693713,45133332
x1,205:11432295,45133332
x1,205:11614478,45133332
x1,205:12415317,45133332
k1,205:12705567,45133332:290250
x1,205:13870127,45133332
x1,205:15108085,45133332
k1,205:15398335,45133332:290250
x1,205:16344671,45133332
k1,205:16634920,45133332:290249
x1,205:16962600,45133332
x1,205:17253576,45133332
x1,205:18718312,45133332
k1,205:19008562,45133332:290250
x1,205:19517770,45133332
x1,205:19736002,45133332
k1,211:19736002,45133332:0
)
(1,211:3220930,45919764:16515072,446948,92400
x1,211:4058473,45919764
x1,211:4376329,45919764
x1,211:4912409,45919764
k1,205:5237114,45919764:324705
x1,205:6037953,45919764
k1,205:6362657,45919764:324704
x1,205:6872520,45919764
x1,205:7418432,45919764
x1,205:8437503,45919764
x1,205:9457229,45919764
k1,205:9781934,45919764:324705
x1,205:10728270,45919764
x1,205:12329948,45919764
k1,205:12654653,45919764:324705
x1,205:13164516,45919764
k1,205:13489221,45919764:324705
x1,205:13780197,45919764
x1,205:14091493,45919764
x1,205:15239669,45919764
x1,205:16331484,45919764
k1,205:16656188,45919764:324704
x1,205:17129356,45919764
x1,205:17413779,45919764
x1,205:17728355,45919764
x1,205:18428275,45919764
k1,205:18752980,45919764:324705
x1,205:19736002,45919764
k1,205:19736002,45919764:0
)
(1,211:3220930,46706196:16515072,446948,7531
x1,211:4021114,46706196
k1,205:4363316,46706196:342202
x1,205:5200859,46706196
k1,205:5543062,46706196:342203
x1,205:6125014,46706196
x1,205:6961894,46706196
x1,205:7399005,46706196
x1,205:8199844,46706196
k1,205:8542046,46706196:342202
x1,205:9488382,46706196
k1,205:9830585,46706196:342203
x1,205:10340448,46706196
k1,205:10682650,46706196:342202
x1,205:11774465,46706196
x1,205:12866281,46706196
x1,205:14176983,46706196
k1,205:14519185,46706196:342202
x1,205:16066472,46706196
k1,205:16408675,46706196:342203
x1,205:17573890,46706196
k1,205:17916092,46706196:342202
x1,205:18716931,46706196
x1,205:19044611,46706196
x1,205:19736002,46706196
k1,205:19736002,46706196:0
)
(1,211:3220930,47492628:16515072,446948,141880
x1,211:4276705,47492628
x1,211:4858657,47492628
x1,211:5878383,47492628
k1,205:6059196,47492628:180813
x1,205:6569059,47492628
k1,205:6749871,47492628:180812
x1,205:7550710,47492628
k1,205:7731523,47492628:180813
x1,205:9187067,47492628
x1,205:11006995,47492628
x1,205:12314424,47492628
k1,205:12495237,47492628:180813
x1,205:12968396,47492628
x1,205:13623756,47492628
x1,205:15043897,47492628
k1,205:15224710,47492628:180813
x1,205:16134342,47492628
k1,205:16315154,47492628:180812
x1,205:16933810,47492628
k1,205:17114623,47492628:180813
x1,205:17660527,47492628
x1,205:18607501,47492628
x1,205:18789684,47492628
x1,205:19736002,47492628
k1,205:19736002,47492628:0
)
(1,211:3220930,48279060:16515072,446948,141880
x1,211:3730793,48279060
k1,205:4019269,48279060:288476
x1,205:4310245,48279060
k1,205:4598722,48279060:288477
x1,205:5107930,48279060
x1,205:5425786,48279060
x1,205:5753466,48279060
x1,205:6226625,48279060
x1,205:7208992,48279060
x1,205:8228718,48279060
k1,205:8517194,48279060:288476
x1,205:9609009,48279060
x1,205:11229048,48279060
k1,205:11517524,48279060:288476
x1,205:12646043,48279060
x1,205:13483586,48279060
k1,205:13772062,48279060:288476
x1,205:14572901,48279060
k1,205:14861378,48279060:288477
x1,205:16025938,48279060
x1,205:16899512,48279060
k1,205:17187988,48279060:288476
x1,205:18279803,48279060
x1,205:19736002,48279060
k1,205:19736002,48279060:0
)
(1,211:3220930,49065492:16515072,446948,9168
x1,211:4203945,49065492
g1,205:4433325,49065492
x1,205:5306909,49065492
x1,205:5744020,49065492
x1,205:6108386,49065492
x1,205:6419682,49065492
x1,205:6700834,49065492
g1,205:6930214,49065492
x1,205:7440077,49065492
g1,205:7669457,49065492
x1,205:9052904,49065492
g1,205:9282284,49065492
x1,205:9900940,49065492
x1,205:10410803,49065492
x1,205:11594369,49065492
k1,211:19736002,49065492:8141633
g1,211:19736002,49065492
)
]
g1,235:19736002,49065492
)
k1,235:20129218,49065492:393216
r1,235:20129218,49065492:0,45613056,0
k1,235:20522434,49065492:393216
(1,235:20522434,49065492:16515072,45613056,0
[1,235:20522434,49065492:16515072,45613056,0
[1,211:20522434,16794981:16515072,13342545,0
[1,211:20522434,16794981:16515072,13342545,0
(1,209:20522434,14932453:16515072,11244085,0
g1,209:20522434,14932453
h1,208:20522434,14932453:0,0,0
(1,208:20522434,14932453:16515072,11244085,0
(1,208:20522434,14932453:16514791,11244113,0
(1,208:20522434,14932453:16514791,11244113,0
(1,208:20522434,14932453:0,11244113,0
(1,208:20522434,14932453:0,34101264,0
(1,208:20522434,14932453:50086232,34101264,0
)
k1,208:20522434,14932453:-50086232
)
)
g1,208:37037225,14932453
)
)
)
g1,209:37037506,14932453
g1,209:37037506,14932453
)
(1,209:20522434,16112101:16515072,357558,682880
h1,209:20522434,16112101:0,0,0
[1,209:20522434,16112101:16515072,357558,682880
(1,209:20522434,16112101:16515072,357558,113504
x1,209:21352898,16112101
k1,209:21523103,16112101:170205
x1,209:21916319,16112101
k1,209:22086524,16112101:170205
k1,209:22256729,16112101:170205
x1,209:22577068,16112101
x1,209:23524441,16112101
k1,209:23694645,16112101:170204
x1,209:24131375,16112101
k1,209:24301580,16112101:170205
x1,209:25539411,16112101
k1,209:25709616,16112101:170205
x1,209:26029955,16112101
x1,209:26658050,16112101
k1,209:26828255,16112101:170205
x1,209:27614150,16112101
k1,209:27784355,16112101:170205
x1,209:28745360,16112101
k1,209:28915565,16112101:170205
x1,209:30547129,16112101
k1,209:30717333,16112101:170204
x1,209:32843298,16112101
k1,209:33013503,16112101:170205
x1,209:33959833,16112101
k1,209:34130038,16112101:170205
x1,209:36139601,16112101
k1,209:36309806,16112101:170205
x1,209:37037506,16112101
k1,209:37037506,16112101:0
)
(1,209:20522434,16701925:16515072,358263,93056
x1,209:20861223,16701925
x1,209:21332678,16701925
x1,209:21808069,16701925
(1,209:21808069,16794404:1149144,273067,0
x1,209:22905626,16794404
)
$1,209:22957213,16701925
g1,209:23140717,16701925
x1,209:23897780,16701925
g1,209:24081284,16701925
$1,209:24081284,16701925
x1,209:24420073,16701925
x1,209:24891528,16701925
x1,209:25366919,16701925
(1,209:25366919,16794404:1149144,273067,0
x1,209:26464476,16794404
)
$1,209:26516063,16701925
g1,209:26699567,16701925
x1,209:27281520,16701925
k1,209:37037506,16701925:9755986
g1,209:37037506,16701925
)
]
g1,209:37037506,16112101
g1,209:37037506,16112101
)
]
]
(1,213:20522434,18376095:16515072,446948,141880
h1,212:20522434,18376095:655360,0,0
x1,212:22343009,18376095
k1,212:22536555,18376095:193546
x1,212:22973666,18376095
k1,212:23167212,18376095:193546
x1,212:23531578,18376095
x1,212:24296369,18376095
x1,212:25788599,18376095
k1,212:25982146,18376095:193547
x1,212:26492009,18376095
k1,212:26685555,18376095:193546
x1,212:27559794,18376095
x1,212:28396682,18376095
k1,212:28590228,18376095:193546
x1,212:28917908,18376095
h1,212:28917908,18376095:0,0,0
x1,212:29081748,18376095
k1,212:29275294,18376095:193546
x1,212:30876326,18376095
k1,212:31069872,18376095:193546
x1,212:31870711,18376095
k1,212:32064258,18376095:193547
x1,212:33046625,18376095
k1,212:33240171,18376095:193546
x1,212:34186507,18376095
k1,212:34380053,18376095:193546
x1,212:35690755,18376095
x1,212:35872938,18376095
x1,212:37037506,18376095
k1,212:37037506,18376095:0
)
(1,213:20522434,19162527:16515072,446948,141880
x1,213:21541505,19162527
k1,212:21842742,19162527:301237
x1,212:22388654,19162527
k1,212:22689891,19162527:301237
x1,212:23490730,19162527
k1,212:23791967,19162527:301237
x1,212:24301830,19162527
x1,212:25866822,19162527
k1,212:26168060,19162527:301238
x1,212:26786716,19162527
x1,212:28278947,19162527
k1,212:28580184,19162527:301237
x1,212:29344975,19162527
x1,212:29927573,19162527
x1,212:30255253,19162527
x1,212:30569829,19162527
x1,212:32008323,19162527
k1,212:32309560,19162527:301237
x1,212:32928216,19162527
x1,212:33242792,19162527
x1,212:33523944,19162527
k1,212:33825181,19162527:301237
x1,212:35062493,19162527
k1,212:35363730,19162527:301237
x1,212:35872938,19162527
x1,212:36819274,19162527
x1,212:37037506,19162527
k1,213:37037506,19162527:0
)
(1,213:20522434,19948959:16515072,446948,141880
x1,213:22597272,19948959
k1,212:22869929,19948959:272657
x1,212:23634073,19948959
k1,212:23906729,19948959:272656
x1,212:24416592,19948959
x1,212:25127648,19948959
x1,212:26146719,19948959
k1,212:26419376,19948959:272657
x1,212:28203238,19948959
x1,212:28931333,19948959
x1,212:30314780,19948959
k1,212:30587436,19948959:272656
x1,212:31096644,19948959
x1,212:32207458,19948959
k1,212:32480115,19948959:272657
x1,212:33208211,19948959
k1,212:33480867,19948959:272656
x1,212:33771843,19948959
x1,212:34089699,19948959
x1,212:35964010,19948959
k1,212:36236667,19948959:272657
x1,212:37037506,19948959
k1,212:37037506,19948959:0
)
(1,213:20522434,20735391:16515072,446948,141880
x1,213:22488496,20735391
k1,212:22680666,20735391:192170
x1,212:23117777,20735391
k1,212:23309948,20735391:192171
x1,212:23637628,20735391
x1,212:24464692,20735391
k1,212:24656862,20735391:192170
x1,212:25202774,20735391
x1,212:25530454,20735391
x1,212:26445981,20735391
k1,212:26638151,20735391:192170
x1,212:27584487,20735391
k1,212:27776657,20735391:192170
x1,212:28067633,20735391
k1,212:28259804,20735391:192171
x1,212:30043666,20735391
x1,212:30771761,20735391
x1,212:32155208,20735391
k1,212:32347378,20735391:192170
x1,212:32856586,20735391
x1,212:33548632,20735391
k1,212:33740802,20735391:192170
x1,212:35451930,20735391
k1,212:35644064,20735391:192134
x1,212:36189976,20735391
k1,212:36382146,20735391:192170
x1,212:37037506,20735391
k1,212:37037506,20735391:0
)
(1,213:20522434,21521823:16515072,446948,7531
x1,213:21287234,21521823
g1,212:21516614,21521823
x1,212:22390198,21521823
g1,212:22619578,21521823
x1,212:23166127,21521823
x1,212:23821469,21521823
g1,212:24050849,21521823
x1,212:24341825,21521823
x1,212:25526040,21521823
g1,212:25755420,21521823
x1,212:26410780,21521823
g1,212:26640160,21521823
x1,212:27440999,21521823
g1,212:27670379,21521823
x1,212:28179587,21521823
x1,212:29125923,21521823
x1,212:30399922,21521823
x1,212:31583488,21521823
k1,213:37037506,21521823:5454018
g1,213:37037506,21521823
)
(1,215:20522434,22342676:16515072,446948,141880
h1,214:20522434,22342676:655360,0,0
x1,214:22196874,22342676
k1,214:22433331,22342676:236457
x1,214:24471465,22342676
k1,214:24707922,22342676:236457
x1,214:25035602,22342676
x1,214:26627457,22342676
k1,214:26863915,22342676:236458
x1,214:27409827,22342676
k1,214:27646284,22342676:236457
x1,214:28447123,22342676
k1,214:28683580,22342676:236457
x1,214:30758435,22342676
k1,214:30994892,22342676:236457
x1,214:33269619,22342676
k1,214:33506077,22342676:236458
x1,214:34015940,22342676
k1,214:34252397,22342676:236457
x1,214:35053236,22342676
k1,214:35289693,22342676:236457
x1,214:37037506,22342676
k1,214:37037506,22342676:0
)
(1,215:20522434,23129108:16515072,446948,141880
x1,215:22488496,23129108
k1,214:22780442,23129108:291946
x1,214:23290305,23129108
x1,214:24730120,23129108
k1,214:25022066,23129108:291946
x1,214:25677426,23129108
k1,214:25969372,23129108:291946
x1,214:26460892,23129108
k1,214:26752838,23129108:291946
x1,214:27772555,23129108
k1,214:28064501,23129108:291946
x1,214:28683157,23129108
k1,214:28975104,23129108:291947
x1,214:29775943,23129108
x1,214:30388046,23129108
k1,214:30679992,23129108:291946
x1,214:31189855,23129108
k1,214:31481801,23129108:291946
x1,214:32282640,23129108
k1,214:32574586,23129108:291946
x1,214:33812544,23129108
x1,214:35106871,23129108
k1,214:35398817,23129108:291946
x1,214:35944721,23129108
k1,214:36236667,23129108:291946
x1,214:37037506,23129108
k1,214:37037506,23129108:0
)
(1,215:20522434,23915540:16515072,446948,141880
x1,215:21869840,23915540
g1,214:22099220,23915540
x1,214:22645132,23915540
g1,214:22874512,23915540
x1,214:23675351,23915540
g1,214:23904731,23915540
x1,214:24596131,23915540
x1,214:25870147,23915540
x1,214:25985490,23915540
k1,215:37037506,23915540:11052016
g1,215:37037506,23915540
)
(1,216:20522434,25879287:16515072,435811,8188
k1,216:21168061,25879287:645627
g1,216:21168061,25879287
x1,216:22117669,25879287
g1,216:22445349,25879287
x1,216:23202285,25879287
x1,216:24574605,25879287
g1,216:24738445,25879287
x1,216:25855164,25879287
g1,216:26019004,25879287
x1,216:28899263,25879287
g1,216:29063103,25879287
x1,216:32060020,25879287
x1,216:34213498,25879287
g1,216:34377338,25879287
x1,216:35111985,25879287
g1,216:35275825,25879287
x1,216:36391879,25879287
k1,216:37037506,25879287:645627
)
(1,216:20522434,26665719:16515072,350283,8188
k1,216:25494378,26665719:4971944
x1,216:28875974,26665719
g1,216:29039814,26665719
x1,216:32065563,26665719
g1,216:32065563,26665719
k1,216:37037506,26665719:4971943
)
(1,218:20522434,27865115:16515072,448587,135328
g1,218:20522434,27865115
x1,218:21086698,27865115
g1,218:21414378,27865115
x1,218:21814802,27865115
x1,218:22033690,27865115
x1,218:22805049,27865115
g1,218:23034429,27865115
x1,218:25838016,27865115
g1,218:26067396,27865115
x1,218:26577259,27865115
g1,218:26806639,27865115
x1,218:29937906,27865115
g1,218:30167286,27865115
x1,218:31150317,27865115
x1,218:32308987,27865115
k1,218:37037506,27865115:4728519
g1,218:37037506,27865115
)
(1,220:20522434,28978457:16515072,446948,141880
h1,219:20522434,28978457:655360,0,0
x1,219:22560594,28978457
k1,219:22749805,28978457:189211
x1,219:24059852,28978457
x1,219:24897395,28978457
k1,219:25086607,28978457:189212
x1,219:26178422,28978457
x1,219:27889549,28978457
k1,219:28078760,28978457:189211
x1,219:28878944,28978457
k1,219:29068155,28978457:189211
x1,219:29723515,28978457
x1,219:30706537,28978457
k1,219:30895749,28978457:189212
x1,219:31551109,28978457
x1,219:31915475,28978457
x1,219:32607521,28978457
x1,219:33153425,28978457
x1,219:34173151,28978457
k1,219:34362362,28978457:189211
x1,219:35235954,28978457
x1,219:37037506,28978457
k1,219:37037506,28978457:0
)
(1,220:20522434,29764889:16515072,446948,141880
x1,220:20922858,29764889
x1,219:21198113,29764889
k1,219:21362555,29764889:164442
x1,219:22017915,29764889
x1,219:22382281,29764889
x1,219:23620231,29764889
k1,219:23784673,29764889:164442
x1,219:24585512,29764889
k1,219:24749955,29764889:164443
x1,219:25914515,29764889
x1,219:27152473,29764889
k1,219:27316915,29764889:164442
x1,219:27862827,29764889
k1,219:28027269,29764889:164442
x1,219:28537132,29764889
x1,219:30102124,29764889
k1,219:30266566,29764889:164442
x1,219:30885222,29764889
x1,219:32541293,29764889
k1,219:32705736,29764889:164443
x1,219:32996712,29764889
k1,219:33161154,29764889:164442
x1,219:33888594,29764889
x1,219:34179570,29764889
x1,219:35598410,29764889
k1,219:35762852,29764889:164442
x1,219:37037506,29764889
k1,219:37037506,29764889:0
)
(1,220:20522434,30551321:16515072,446948,141880
x1,220:21141090,30551321
k1,219:21369026,30551321:227936
x1,219:22315362,30551321
x1,219:23352786,30551321
k1,219:23580723,30551321:227937
x1,219:24599803,30551321
k1,219:24827739,30551321:227936
x1,219:25774713,30551321
x1,219:27012663,30551321
k1,219:27240599,30551321:227936
x1,219:28186935,30551321
k1,219:28414872,30551321:227937
x1,219:29689526,30551321
k1,219:29917462,30551321:227936
x1,219:30755005,30551321
x1,219:30937188,30551321
x1,219:31701323,30551321
k1,219:31929259,30551321:227936
x1,219:32547915,30551321
x1,219:34331139,30551321
k1,219:34559076,30551321:227937
x1,219:35032244,30551321
x1,219:36190914,30551321
k1,219:36418850,30551321:227936
x1,219:37037506,30551321
k1,219:37037506,30551321:0
)
(1,220:20522434,31337753:16515072,446948,141880
x1,220:21032297,31337753
k1,219:21220855,31337753:188558
x1,219:22167191,31337753
x1,219:23295710,31337753
k1,219:23484269,31337753:188559
x1,219:23775245,31337753
k1,219:23963803,31337753:188558
x1,219:26112030,31337753
x1,219:26423326,31337753
x1,219:26922710,31337753
x1,219:27650805,31337753
x1,219:29799032,31337753
x1,219:30110328,31337753
x1,219:30391480,31337753
k1,219:30580038,31337753:188558
x1,219:31235398,31337753
x1,219:31599764,31337753
x1,219:32873762,31337753
x1,219:33893488,31337753
k1,219:34082047,31337753:188559
x1,219:35501542,31337753
x1,219:36339085,31337753
k1,219:36527643,31337753:188558
x1,219:37037506,31337753
k1,219:37037506,31337753:0
)
(1,220:20522434,32124185:16515072,446948,141880
x1,220:21177794,32124185
x1,220:21542160,32124185
x1,220:22780110,32124185
k1,219:23019831,32124185:239721
x1,219:23820670,32124185
k1,219:24060391,32124185:239721
x1,219:24679047,32124185
x1,219:25880319,32124185
x1,219:26062502,32124185
x1,219:27336500,32124185
k1,219:27576221,32124185:239721
x1,219:28086084,32124185
x1,219:29651076,32124185
k1,219:29890797,32124185:239721
x1,219:30509453,32124185
x1,219:31746756,32124185
k1,219:31986476,32124185:239720
x1,219:33151690,32124185
k1,219:33391411,32124185:239721
x1,219:33900619,32124185
x1,219:35247362,32124185
k1,219:35487083,32124185:239721
x1,219:35996946,32124185
k1,219:36236667,32124185:239721
x1,219:37037506,32124185
k1,219:37037506,32124185:0
)
(1,220:20522434,32910617:16515072,446948,141880
x1,220:21323273,32910617
x1,220:21650953,32910617
x1,220:22342344,32910617
x1,220:22524527,32910617
x1,220:23288662,32910617
k1,219:23588370,32910617:299708
x1,219:24207026,32910617
x1,219:25444329,32910617
k1,219:25744037,32910617:299708
x1,219:26508172,32910617
x1,219:27126828,32910617
x1,219:28400826,32910617
k1,219:28700534,32910617:299708
x1,219:29355894,32910617
k1,219:29655602,32910617:299708
x1,219:30456441,32910617
k1,219:30756149,32910617:299708
x1,219:31993461,32910617
x1,219:33013187,32910617
k1,219:33312895,32910617:299708
x1,219:33858807,32910617
h1,219:33858807,32910617:0,0,0
x1,219:34240879,32910617
k1,219:34540587,32910617:299708
x1,219:35341435,32910617
x1,219:35798219,32910617
x1,219:36089195,32910617
x1,219:36400491,32910617
x1,219:36899875,32910617
x1,219:37037506,32910617
k1,219:37037506,32910617:0
)
(1,220:20522434,33697049:16515072,446948,141880
x1,220:21796441,33697049
k1,219:21966859,33697049:170418
x1,219:22257835,33697049
k1,219:22428253,33697049:170418
x1,219:23556772,33697049
x1,219:24212132,33697049
x1,219:24685291,33697049
x1,219:26178176,33697049
k1,219:26348595,33697049:170419
x1,219:27149434,33697049
x1,219:27606218,33697049
x1,219:29117464,33697049
k1,219:29287882,33697049:170418
x1,219:30234856,33697049
k1,219:30405274,33697049:170418
x1,219:32115745,33697049
k1,219:32286163,33697049:170418
x1,219:32723274,33697049
k1,219:32893693,33697049:170419
x1,219:33731236,33697049
k1,219:33901654,33697049:170418
x1,219:34629741,33697049
x1,219:35066852,33697049
x1,219:35285084,33697049
x1,219:35860483,33697049
x1,219:36916258,33697049
x1,219:37037506,33697049
k1,219:37037506,33697049:0
)
(1,220:20522434,34483481:16515072,446948,141880
x1,220:21614914,34483481
x1,220:22379705,34483481
x1,220:22670681,34483481
x1,220:23726456,34483481
k1,219:24077177,34483481:350721
x1,219:24878016,34483481
k1,219:25228737,34483481:350721
x1,219:25556417,34483481
x1,219:26231424,34483481
x1,219:26522400,34483481
x1,219:27797054,34483481
k1,219:28147774,34483481:350720
x1,219:28657637,34483481
k1,219:29008358,34483481:350721
x1,219:29809197,34483481
k1,219:30159918,34483481:350721
x1,219:31325133,34483481
k1,219:31675854,34483481:350721
x1,219:32185717,34483481
x1,219:33241484,34483481
k1,219:33592204,34483481:350720
x1,219:34393043,34483481
k1,219:34743764,34483481:350721
x1,219:36017780,34483481
x1,219:37037506,34483481
k1,219:37037506,34483481:0
)
(1,220:20522434,35269913:16515072,446948,141880
x1,220:21650953,35269913
x1,220:22342999,35269913
x1,220:23653038,35269913
k1,219:23804040,35269913:151002
x1,219:24604879,35269913
k1,219:24755880,35269913:151001
x1,219:25629472,35269913
x1,219:26721280,35269913
k1,219:26872282,35269913:151002
x1,219:27418194,35269913
k1,219:27569196,35269913:151002
x1,219:28224556,35269913
x1,219:28588922,35269913
x1,219:29571944,35269913
x1,219:30409487,35269913
k1,219:30560489,35269913:151002
x1,219:31361328,35269913
k1,219:31512329,35269913:151001
x1,219:32022192,35269913
x1,219:33587184,35269913
k1,219:33738186,35269913:151002
x1,219:34356842,35269913
x1,219:35594145,35269913
k1,219:35745147,35269913:151002
x1,219:37037506,35269913
k1,219:37037506,35269913:0
)
(1,220:20522434,36056345:16515072,447828,141880
x1,220:21541514,36056345
k1,219:21841926,36056345:300412
x1,219:22715510,36056345
k1,219:23015921,36056345:300411
x1,219:23561833,36056345
k1,219:23862245,36056345:300412
x1,219:24663084,36056345
k1,219:24963495,36056345:300411
x1,219:26092014,36056345
x1,219:26892853,36056345
x1,219:27210709,36056345
k1,219:27511121,36056345:300412
x1,219:28457457,36056345
x1,219:29585959,36056345
k1,219:29886371,36056345:300412
$1,219:29886371,36056345
x1,219:30354771,36056345
$1,219:30401647,36056345
x1,219:30565487,36056345
k1,219:30865898,36056345:300411
x1,219:31375761,36056345
x1,219:31687057,36056345
x1,219:32295889,36056345
k1,219:32596301,36056345:300412
x1,219:33251661,36056345
k1,219:33552072,36056345:300411
x1,219:34789384,36056345
x1,219:35809110,36056345
k1,219:36109522,36056345:300412
x1,219:36655434,36056345
h1,219:36655434,36056345:0,0,0
x1,219:37037506,36056345
k1,219:37037506,36056345:0
)
(1,220:20522434,36842777:16515072,446948,141880
x1,220:22124105,36842777
k1,219:22311610,36842777:187505
x1,219:22821473,36842777
k1,219:23008977,36842777:187504
x1,219:23627633,36842777
k1,219:23815138,36842777:187505
x1,219:24106114,36842777
k1,219:24293619,36842777:187505
x1,219:25094458,36842777
x1,219:25785849,36842777
k1,219:25973353,36842777:187504
x1,219:27847664,36842777
k1,219:28035169,36842777:187505
x1,219:28581073,36842777
k1,219:28768578,36842777:187505
x1,219:29132944,36842777
k1,219:29320448,36842777:187504
x1,219:29757559,36842777
k1,219:29945064,36842777:187505
x1,219:32093310,36842777
k1,219:32280815,36842777:187505
x1,219:33300541,36842777
x1,219:33912644,36842777
k1,219:34100148,36842777:187504
x1,219:34610011,36842777
k1,219:34797516,36842777:187505
x1,219:35307379,36842777
x1,219:36018435,36842777
x1,219:37037506,36842777
k1,219:37037506,36842777:0
)
(1,220:20522434,37629209:16515072,446948,141880
x1,220:21796433,37629209
g1,219:22025813,37629209
x1,219:22571725,37629209
g1,219:22801105,37629209
x1,219:23601944,37629209
g1,219:23831324,37629209
x1,219:25396299,37629209
g1,219:25625679,37629209
x1,219:26572015,37629209
g1,219:26801395,37629209
x1,219:28148146,37629209
g1,219:28377526,37629209
x1,219:29469341,37629209
x1,219:30597860,37629209
x1,219:31599243,37629209
k1,220:37037506,37629209:5438263
g1,220:37037506,37629209
)
(1,225:20522434,39010992:16515072,550500,235932
g1,225:21370705,39010992
(1,225:21370705,39010992:2024425,550500,235932
g1,225:21370705,39010992
(1,225:21370705,39010992:0,550500,235932
[1,225:21370705,39010992:0,550500,235932
(1,47:21370705,39010992:0,550500,235932
r1,235:21370705,39010992:0,786432,235932
)
]
)
(1,225:21370705,39010992:2024425,491520,163840
$1,225:21370705,39010992
(1,225:21370705,39010992:2024425,491520,163840
x1,225:21839105,39010992
x1,225:22697445,39010992
g1,225:22806669,39010992
x1,225:23111444,39010992
x1,225:23395130,39010992
)
$1,225:23395130,39010992
)
)
g1,225:23395130,39010992
(1,225:23395130,39010992:12029961,550500,235932
(1,225:23395130,39010992:12029961,525456,163840
$1,225:23395130,39010992
(1,225:23395130,39010992:12029961,525456,163840
h1,225:23395130,39010992:0,0,0
g1,225:23577170,39010992
x1,225:24086896,39010992
g1,225:24268936,39010992
x1,225:24789812,39010992
(1,225:24789812,38740399:183865,254863,0
x1,225:24940909,38740399
)
x1,225:25785141,39010992
g1,225:25894365,39010992
x1,225:26199140,39010992
x1,225:26482826,39010992
g1,225:26628458,39010992
x1,225:27138184,39010992
g1,225:27283816,39010992
x1,225:27549829,39010992
[1,225:27549829,39173008:1412580,687472,0
(1,225:27549829,38740399:183865,254863,0
x1,225:27700926,38740399
)
(1,225:27549829,39173008:1412580,282169,0
x1,225:27928958,39173008
x1,225:28915533,39173008
)
]
x1,225:29217272,39010992
g1,225:29362904,39010992
x1,225:29872630,39010992
g1,225:30018262,39010992
x1,225:30288143,39010992
x1,225:30846534,39010992
(1,225:30846534,38740399:334962,254863,0
x1,225:31148728,38740399
)
x1,225:31992960,39010992
g1,225:32102184,39010992
x1,225:32406959,39010992
x1,225:32690645,39010992
g1,225:32836277,39010992
x1,225:33346003,39010992
g1,225:33491635,39010992
x1,225:33757648,39010992
[1,225:33757648,39173008:1412580,687472,0
(1,225:33757648,38740399:334962,254863,0
x1,225:34059842,38740399
)
(1,225:33757648,39173008:1412580,282169,0
x1,225:34136777,39173008
x1,225:35123352,39173008
)
]
x1,225:35425091,39010992
)
$1,225:35425091,39010992
)
g1,225:35425091,39010992
)
g1,225:36273362,39010992
(1,225:36273362,39010992:764144,550500,235932
(1,225:37037506,39010992:0,550500,235932
k1,225:36273362,39010992:-764144
(1,225:36273362,39010992:764144,550500,235932
(1,225:36273362,39010992:0,550500,235932
[1,225:36273362,39010992:0,550500,235932
(1,47:36273362,39010992:0,550500,235932
r1,235:36273362,39010992:0,786432,235932
)
]
)
(1,225:36273362,39010992:764144,446948,116320
x1,225:36819274,39010992
x1,225:37037506,39010992
)
)
)
)
g1,225:37037506,39010992
)
(1,225:20522434,40169056:16515072,725524,547848
g1,225:21370705,40169056
(1,225:21370705,40169056:2024425,725524,547848
k1,225:21716537,40169056:345832
(1,225:21716537,40169056:0,550500,235932
[1,225:21716537,40169056:0,550500,235932
(1,47:21716537,40169056:0,550500,235932
r1,235:21716537,40169056:0,786432,235932
)
]
)
(1,225:21716537,40169056:1678593,525456,162016
$1,225:21716537,40169056
(1,225:21716537,40169056:1678593,525456,162016
x1,225:21982550,40169056
[1,225:21982550,40331072:1412580,687472,0
(1,225:21982550,39898463:334962,254863,0
x1,225:22284744,39898463
)
(1,225:21982550,40331072:1412580,282169,0
x1,225:22361679,40331072
x1,225:23348254,40331072
)
]
)
$1,225:23395130,40169056
)
)
g1,225:23395130,40169056
(1,225:23395130,40169056:12029961,725524,547848
(1,225:23395130,40169056:2818153,725524,547848
$1,225:23395130,40169056
(1,225:23395130,40169056:2818153,725524,547848
h1,225:23395130,40169056:0,0,0
g1,225:23577170,40169056
x1,225:24086896,40169056
g1,225:24268936,40169056
(1,225:24268936,40169056:1944347,725524,547848
(1,225:24268936,40169056:1944347,725524,547848
h1,225:24268936,40169056:78643,0,0
[1,225:24347579,40169056:1787061,725524,547848
(1,225:24347579,39725700:1787061,282168,98303
x1,225:24722060,39725700
(1,225:24722060,39824003:1412580,282169,0
x1,225:25101189,39824003
x1,225:26087764,39824003
)
)
(1,225:24347579,40618600:1787061,282168,98303
k1,225:24745380,40618600:397801
x1,225:25153311,40618600
x1,225:25442837,40618600
(1,225:25442837,40716903:294003,295640,0
x1,225:25704072,40716903
)
k1,225:26134640,40618600:397800
)
]
h1,225:26134640,40169056:78643,0,0
)
)
)
$1,225:26213283,40169056
)
k1,225:35425091,40169056:9211808
)
g1,225:36273362,40169056
(1,225:36273362,40169056:764144,725524,547848
(1,225:37037506,40169056:0,550500,235932
k1,225:35945682,40169056:-1091824
(1,225:35945682,40169056:1091824,550500,235932
(1,225:35945682,40169056:0,550500,235932
[1,225:35945682,40169056:0,550500,235932
(1,47:35945682,40169056:0,550500,235932
r1,235:35945682,40169056:0,786432,235932
)
]
)
(1,225:35945682,40169056:1091824,446948,116320
x1,225:36819274,40169056
x1,225:37037506,40169056
)
)
)
)
g1,225:37037506,40169056
)
(1,228:20522434,41794504:16515072,447828,141880
h1,227:20522434,41794504:655360,0,0
x1,227:22633985,41794504
k1,227:22916185,41794504:282200
x1,227:23717024,41794504
k1,227:23999224,41794504:282200
x1,227:26656677,41794504
k1,227:26938878,41794504:282201
x1,227:27957949,41794504
k1,227:28240149,41794504:282200
x1,227:28786061,41794504
k1,227:29068261,41794504:282200
$1,227:29068261,41794504
x1,227:29536661,41794504
$1,227:29583537,41794504
k1,227:29865737,41794504:282200
x1,227:30302848,41794504
k1,227:30585048,41794504:282200
x1,227:32005181,41794504
k1,227:32287382,41794504:282201
x1,227:34871445,41794504
k1,227:35153645,41794504:282200
x1,227:35772939,41794504
k1,227:36055139,41794504:282200
x1,227:37037506,41794504
k1,227:37037506,41794504:0
)
(1,228:20522434,42580936:16515072,491520,163840
x1,228:21705345,42580936
k1,227:21972150,42580936:266805
x1,227:22736294,42580936
k1,227:23003100,42580936:266806
x1,227:24022819,42580936
k1,227:24289624,42580936:266805
x1,227:26108871,42580936
k1,227:26375676,42580936:266805
x1,227:27540899,42580936
k1,227:27807705,42580936:266806
x1,227:28353617,42580936
k1,227:28620422,42580936:266805
x1,227:29931124,42580936
k1,227:30197930,42580936:266806
x1,227:31217656,42580936
k1,227:31484461,42580936:266805
x1,227:32285300,42580936
k1,227:32552105,42580936:266805
x1,227:34081039,42580936
x1,227:34537814,42580936
k1,227:34804620,42580936:266806
$1,227:34804620,42580936
x1,227:35496391,42580936
k1,227:35605615,42580936:109224
x1,227:36115341,42580936
$1,227:36115341,42580936
k1,227:36382146,42580936:266805
x1,227:37037506,42580936
k1,227:37037506,42580936:0
)
(1,228:20522434,43367368:16515072,446948,141880
x1,228:21942585,43367368
k1,227:22172065,43367368:229480
x1,227:22972904,43367368
k1,227:23202383,43367368:229479
x1,227:25422718,43367368
k1,227:25652198,43367368:229480
x1,227:26890156,43367368
x1,227:28018675,43367368
k1,227:28248155,43367368:229480
x1,227:30104761,43367368
k1,227:30334240,43367368:229479
x1,227:32572926,43367368
k1,227:32802406,43367368:229480
x1,227:33166782,43367368
x1,227:33702870,43367368
k1,227:33932349,43367368:229479
x1,227:34733188,43367368
k1,227:34962668,43367368:229480
x1,227:37037506,43367368
k1,227:37037506,43367368:0
)
(1,228:20522434,44153800:16515072,447828,152917
x1,228:21123394,44153800
g1,227:21352774,44153800
x1,227:22299748,44153800
g1,227:22529128,44153800
x1,227:23038991,44153800
x1,227:23350287,44153800
x1,227:23959119,44153800
g1,227:24188499,44153800
$1,227:24188499,44153800
x1,227:24656899,44153800
(1,227:24656899,44252103:2463317,303558,54614
x1,227:27087448,44252103
)
$1,227:27120216,44153800
g1,227:27349596,44153800
x1,227:27531779,44153800
k1,228:37037506,44153800:9505727
g1,228:37037506,44153800
)
(1,231:20522434,45836944:16515072,934876,613385
g1,231:24127592,45836944
(1,231:24127592,45836944:2931717,934876,613385
g1,231:24127592,45836944
(1,231:24127592,45836944:0,550500,235932
[1,231:24127592,45836944:0,550500,235932
(1,47:24127592,45836944:0,550500,235932
r1,235:24127592,45836944:0,786432,235932
)
]
)
(1,231:24127592,45836944:2931717,447828,152917
$1,231:24127592,45836944
(1,231:24127592,45836944:2931717,447828,152917
x1,231:24595992,45836944
(1,231:24595992,45935247:2463317,303558,54614
x1,231:27026541,45935247
)
)
$1,231:27059309,45836944
)
)
g1,231:27059309,45836944
(1,231:27059309,45836944:6373038,934876,613385
(1,231:27059309,45836944:6373038,934876,613385
$1,231:27059309,45836944
(1,231:27059309,45836944:6373038,934876,613385
h1,231:27059309,45836944:0,0,0
g1,231:27241349,45836944
x1,231:27751075,45836944
g1,231:27933115,45836944
(1,231:27933115,45836944:5499232,934876,613385
(1,231:27933115,45836944:5499232,934876,613385
h1,231:27933115,45836944:78643,0,0
[1,231:28011758,45836944:5341946,934876,613385
(1,231:28011758,45393588:5341946,491520,163840
k1,231:28914815,45393588:903057
x1,231:29383215,45393588
g1,231:29575723,45393588
x1,231:30085449,45393588
g1,231:30231081,45393588
x1,231:32148909,45393588
x1,231:32450648,45393588
k1,231:33353704,45393588:903056
)
(1,231:28011758,46286488:5341946,491520,163840
x1,231:30031408,46286488
x1,231:30333147,46286488
g1,231:30478779,46286488
x1,231:30988505,46286488
g1,231:31134137,46286488
x1,231:33051965,46286488
x1,231:33353704,46286488
)
]
h1,231:33353704,45836944:78643,0,0
)
)
)
$1,231:33432347,45836944
)
g1,231:33432347,45836944
)
g1,231:37037505,45836944
(1,231:37037505,45836944:1,934876,613385
(1,231:37037506,45836944:0,550500,235932
k1,231:35945682,45836944:-1091824
(1,231:35945682,45836944:1091824,550500,235932
(1,231:35945682,45836944:0,550500,235932
[1,231:35945682,45836944:0,550500,235932
(1,47:35945682,45836944:0,550500,235932
r1,235:35945682,45836944:0,786432,235932
)
]
)
(1,231:35945682,45836944:1091824,446948,116320
x1,231:36819274,45836944
x1,231:37037506,45836944
)
)
)
)
g1,231:37037506,45836944
)
(1,233:20522434,47492628:16515072,446948,141880
x1,233:21250530,47492628
k1,232:21419263,47492628:168733
x1,232:22656575,47492628
k1,232:22825308,47492628:168733
x1,232:24972898,47492628
k1,232:25141631,47492628:168733
x1,232:27034941,47492628
k1,232:27203675,47492628:168734
x1,232:28003859,47492628
k1,232:28172592,47492628:168733
x1,232:30247448,47492628
x1,232:33524195,47492628
k1,232:33692928,47492628:168733
x1,232:35750078,47492628
k1,232:35918811,47492628:168733
x1,232:36719650,47492628
x1,232:37037506,47492628
k1,232:37037506,47492628:0
)
(1,233:20522434,48279060:16515072,446948,9168
x1,233:20995602,48279060
x1,232:21862641,48279060
k1,232:22151849,48279060:289208
x1,232:23207616,48279060
k1,232:23496825,48279060:289209
x1,232:24662039,48279060
k1,232:24951247,48279060:289208
x1,232:26043062,48279060
k1,232:26332270,48279060:289208
x1,232:27679013,48279060
k1,232:27968222,48279060:289209
x1,232:28478085,48279060
k1,232:28767293,48279060:289208
x1,232:29258813,48279060
k1,232:29548022,48279060:289209
x1,232:29948437,48279060
k1,232:30237645,48279060:289208
x1,232:30674756,48279060
k1,232:30963964,48279060:289208
x1,232:33329131,48279060
k1,232:33618340,48279060:289209
x1,232:35984154,48279060
k1,232:36273362,48279060:289208
x1,232:37037506,48279060
k1,232:37037506,48279060:0
)
(1,233:20522434,49065492:16515072,446948,141880
x1,233:21323273,49065492
k1,232:21649726,49065492:326453
x1,232:22632093,49065492
k1,232:22958545,49065492:326452
x1,232:23904881,49065492
k1,232:24231334,49065492:326453
x1,232:26888787,49065492
k1,232:27215240,49065492:326453
x1,232:28489239,49065492
k1,232:28815692,49065492:326453
x1,232:29361604,49065492
k1,232:29688056,49065492:326452
x1,232:30488895,49065492
k1,232:30815348,49065492:326453
x1,232:33217866,49065492
k1,232:33544319,49065492:326453
x1,232:34054182,49065492
k1,232:34380634,49065492:326452
x1,232:35035976,49065492
k1,232:35362429,49065492:326453
x1,232:37037506,49065492
k1,232:37037506,49065492:0
)
]
g1,235:37037506,49065492
)
)
]
(1,235:3220930,50756828:33816576,0,0
h1,235:3220930,50756828:33816576,0,0
)
]
]
!55029
}3
!10
{4
[1,304:4736286,50756829:32301220,46020543,0
(1,304:4736286,4736286:0,0,0
[1,304:0,4736286:0,0,0
(1,304:0,0:0,0,0
g1,304:0,0
)
]
)
[1,304:3220930,50756829:33816576,49489494,0
[1,304:3220930,2053767:33816576,786432,0
(1,304:3220930,2053767:33816576,312863,0
(1,304:3220930,2053767:33816576,312863,0
h1,304:3220930,2053767:0,0,0
k1,304:36808130,2053767:33587200
x1,304:37037506,2053767
)
)
]
[1,304:3220930,49065493:33816576,45613057,0
(1,304:3220930,33308912:33816576,29856476,0
(1,304:3220930,33308912:16515072,29856476,0
[1,268:3220930,33308912:16515072,29856476,0
(1,233:3220930,4238868:16515072,491520,163840
x1,233:4021769,4238868
k1,232:4277102,4238868:255333
x1,232:5806036,4238868
x1,232:6262811,4238868
k1,232:6518144,4238868:255333
$1,232:6518144,4238868
x1,232:7719641,4238868
k1,232:7828865,4238868:109224
x1,232:8338591,4238868
$1,232:8338591,4238868
x1,232:8502431,4238868
k1,232:8757765,4238868:255334
x1,232:10595381,4238868
k1,232:10850714,4238868:255333
x1,232:11141690,4238868
k1,232:11397023,4238868:255333
x1,232:15037498,4238868
k1,232:15292831,4238868:255333
x1,232:15729942,4238868
k1,232:15985276,4238868:255334
x1,232:17914634,4238868
k1,232:18169967,4238868:255333
x1,232:18679830,4238868
k1,232:18935163,4238868:255333
x1,232:19736002,4238868
k1,232:19736002,4238868:0
)
(1,233:3220930,5025300:16515072,620771,141880
x1,233:5623448,5025300
g1,232:5852828,5025300
$1,232:5852828,5025300
[1,232:5852828,5025300:2522116,620771,98303
(1,232:6001241,4859640:0,455111,0
x1,232:6328922,4859640
)
(1,232:5852828,5025300:2522116,447828,98303
x1,232:6321228,5025300
(1,232:6321228,5123603:2053716,303558,0
x1,232:8342176,5123603
)
)
]
$1,232:8374944,5025300
g1,232:8604324,5025300
x1,232:11188387,5025300
g1,232:11417767,5025300
x1,232:11927630,5025300
g1,232:12157010,5025300
x1,232:12339193,5025300
k1,233:19736002,5025300:7396809
g1,233:19736002,5025300
)
(1,235:6959030,6884532:12776972,1064127,712517
(1,235:6959030,6884532:9038872,1064127,712517
h1,235:6959030,6884532:0,0,0
[1,235:6959030,6884532:1806312,620771,98303
(1,235:7107443,6718872:0,455111,0
x1,235:7435124,6718872
)
(1,235:6959030,6884532:1806312,447828,98303
x1,235:7427430,6884532
(1,235:7427430,6982835:1337912,197518,0
x1,235:8253415,6982835
x1,235:8732574,6982835
)
)
]
x1,235:9576806,6884532
g1,235:9686030,6884532
x1,235:9990805,6884532
x1,235:10274491,6884532
g1,235:10456531,6884532
x1,235:10966257,6884532
g1,235:11148297,6884532
(1,235:11148297,6884532:4849605,1064127,712517
(1,235:11148297,6884532:4849605,1064127,712517
h1,235:11148297,6884532:78643,0,0
[1,235:11226940,6884532:4692319,1064127,712517
(1,235:11226940,6441176:4692319,620771,163840
k1,235:11329229,6441176:102289
[1,235:11329229,6441176:515276,620771,0
(1,235:11477642,6275516:0,455111,0
x1,235:11805323,6275516
)
(1,235:11329229,6441176:515276,447828,0
x1,235:11797629,6441176
)
]
x1,235:12655969,6441176
g1,235:12765193,6441176
x1,235:13069968,6441176
x1,235:13353654,6441176
(1,235:13353654,6539479:2463317,303558,54614
x1,235:15784203,6539479
)
k1,235:15919259,6441176:102288
)
(1,235:11226940,7433208:4692319,620771,163840
x1,235:12960235,7433208
[1,235:12960235,7433208:2522116,620771,98303
(1,235:13108648,7267548:0,455111,0
x1,235:13436329,7267548
)
(1,235:12960235,7433208:2522116,447828,98303
x1,235:13428635,7433208
(1,235:13428635,7531511:2053716,303558,0
x1,235:15449583,7531511
)
)
]
x1,235:15919259,7433208
)
]
h1,235:15919259,6884532:78643,0,0
)
)
h1,235:15997902,6884532:0,0,0
g1,235:15997902,6884532
)
(1,235:18644178,6884532:1091824,446948,116320
(1,235:18644178,6884532:1091824,446948,116320
x1,235:19517770,6884532
x1,235:19736002,6884532
)
)
)
(1,237:3220930,8697222:16515072,446948,141880
x1,237:4240010,8697222
k1,236:4469261,8697222:229251
x1,236:5816004,8697222
k1,236:6045255,8697222:229251
x1,236:7901861,8697222
k1,236:8131113,8697222:229252
x1,236:9077449,8697222
k1,236:9306700,8697222:229251
x1,236:12947175,8697222
k1,236:13176426,8697222:229251
x1,236:15141826,8697222
k1,236:15371077,8697222:229251
x1,236:15808188,8697222
k1,236:16037440,8697222:229252
x1,236:17966798,8697222
k1,236:18196049,8697222:229251
x1,236:18705912,8697222
k1,236:18935163,8697222:229251
x1,236:19736002,8697222
k1,236:19736002,8697222:0
)
(1,237:3220930,9483654:16515072,455111,141880
x1,237:5623448,9483654
g1,236:5852828,9483654
x1,236:6398740,9483654
g1,236:6628120,9483654
x1,236:7428959,9483654
g1,236:7658339,9483654
x1,236:9514945,9483654
g1,236:9744325,9483654
x1,236:11819180,9483654
g1,236:12048560,9483654
x1,236:13904519,9483654
g1,236:14133899,9483654
$1,236:14133899,9483654
[1,236:14133899,9483654:502219,455111,127431
(1,236:14070184,9483654:0,455111,0
x1,236:14397865,9483654
)
(1,236:14133899,9483654:502219,282168,127431
x1,236:14334149,9483654
(1,236:14334149,9581957:301969,197518,0
x1,236:14584539,9581957
)
)
]
$1,236:14636118,9483654
g1,236:14865498,9483654
x1,236:15375361,9483654
g1,236:15604741,9483654
$1,236:15604741,9483654
[1,236:15604741,9483654:1538162,455111,127431
(1,236:15541026,9483654:0,455111,0
x1,236:15868707,9483654
)
(1,236:15604741,9483654:1538162,282168,127431
x1,236:15804991,9483654
(1,236:15804991,9581957:1337912,197518,0
x1,236:16630976,9581957
x1,236:17110135,9581957
)
)
]
$1,236:17142903,9483654
x1,236:17306743,9483654
k1,237:19736002,9483654:2429259
g1,237:19736002,9483654
)
(1,240:3220930,10816174:16515072,446948,141880
h1,239:3220930,10816174:655360,0,0
x1,239:4895370,10816174
k1,239:5170377,10816174:275007
x1,239:9429508,10816174
k1,239:9704516,10816174:275008
x1,239:11669916,10816174
k1,239:11944923,10816174:275007
x1,239:12927945,10816174
k1,239:13202952,10816174:275007
x1,239:15459990,10816174
k1,239:15734997,10816174:275007
$1,239:15734997,10816174
x1,239:16001010,10816174
(1,239:16001010,10914477:1060801,282169,0
x1,239:16244344,10914477
x1,239:17029043,10914477
)
$1,239:17061811,10816174
k1,239:17336819,10816174:275008
x1,239:18283155,10816174
k1,239:18558162,10816174:275007
$1,239:18558162,10816174
x1,239:18932643,10816174
(1,239:18932643,10914477:803359,282169,0
x1,239:19703234,10914477
)
$1,239:19736002,10816174
k1,240:19736002,10816174:0
)
(1,240:3220930,11602606:16515072,447828,141880
x1,240:3548610,11602606
x1,239:4878969,11602606
k1,239:5088154,11602606:209185
x1,239:6362161,11602606
k1,239:6571345,11602606:209184
x1,239:7372184,11602606
k1,239:7581369,11602606:209185
$1,239:7581369,11602606
x1,239:8049769,11602606
(1,239:8049769,11700909:803359,282169,0
x1,239:8820360,11700909
)
$1,239:8853128,11602606
k1,239:9062313,11602606:209185
x1,239:11300991,11602606
k1,239:11510175,11602606:209184
x1,239:15040557,11602606
k1,239:15249742,11602606:209185
x1,239:15905102,11602606
k1,239:16114287,11602606:209185
x1,239:16915126,11602606
k1,239:17124310,11602606:209184
x1,239:17815710,11602606
x1,239:19089726,11602606
k1,239:19298891,11602606:209165
x1,239:19736002,11602606
k1,239:19736002,11602606:0
)
(1,240:3220930,12389038:16515072,446948,9168
x1,240:5914441,12389038
g1,239:6143821,12389038
x1,239:6689725,12389038
g1,239:6919105,12389038
x1,239:8157063,12389038
x1,239:9032615,12389038
k1,240:19736002,12389038:10703387
g1,240:19736002,12389038
)
(1,242:3220930,13222912:16515072,447828,141880
x1,242:4094513,13222912
k1,241:4294817,13222912:200304
x1,241:4804680,13222912
x1,241:5532775,13222912
x1,241:6770087,13222912
k1,241:6970390,13222912:200303
$1,241:6970390,13222912
x1,241:7606181,13222912
(1,241:7606181,13321215:414152,318577,0
x1,241:7987565,13321215
)
$1,241:8020333,13222912
k1,241:8220637,13222912:200304
x1,241:9166973,13222912
k1,241:9367277,13222912:200304
$1,241:9367277,13222912
x1,241:10003068,13222912
(1,241:10003068,13321215:414152,318577,0
x1,241:10384452,13321215
)
$1,241:10417220,13222912
x1,241:10581060,13222912
k1,241:10781363,13222912:200303
x1,241:11582202,13222912
k1,241:11782506,13222912:200304
x1,241:13202001,13222912
k1,241:13402304,13222912:200303
x1,241:13948216,13222912
k1,241:14148520,13222912:200304
x1,241:14949359,13222912
k1,241:15149663,13222912:200304
x1,241:16132030,13222912
k1,241:16332333,13222912:200303
x1,241:16878245,13222912
k1,241:17078549,13222912:200304
x1,241:18389251,13222912
x1,241:18571434,13222912
x1,241:19736002,13222912
k1,241:19736002,13222912:0
)
(1,242:3220930,14009344:16515072,446948,141880
x1,242:3548610,14009344
x1,241:4624041,14009344
k1,241:4782000,14009344:157959
x1,241:5327912,14009344
k1,241:5485871,14009344:157959
x1,241:6141213,14009344
k1,241:6299172,14009344:157959
x1,241:7100011,14009344
k1,241:7257970,14009344:157959
x1,241:7767833,14009344
x1,241:8095513,14009344
x1,241:8813776,14009344
k1,241:8971735,14009344:157959
x1,241:9809278,14009344
x1,241:10865045,14009344
k1,241:11023004,14009344:157959
x1,241:11823843,14009344
k1,241:11981802,14009344:157959
x1,241:13255818,14009344
x1,241:14275544,14009344
k1,241:14433503,14009344:157959
x1,241:15088863,14009344
k1,241:15246822,14009344:157959
x1,241:16047661,14009344
k1,241:16205620,14009344:157959
x1,241:16714828,14009344
x1,241:17661164,14009344
x1,241:19736002,14009344
k1,241:19736002,14009344:0
)
(1,242:3220930,14795776:16515072,446948,141880
x1,242:3912976,14795776
x1,242:4822608,14795776
k1,241:5203774,14795776:381166
x1,241:5931869,14795776
k1,241:6313034,14795776:381165
x1,241:6786202,14795776
x1,241:7070625,14795776
x1,241:7980248,14795776
k1,241:8361414,14795776:381166
x1,241:8870622,14795776
x1,241:10035182,14795776
x1,241:10399548,14795776
x1,241:10710844,14795776
x1,241:11501859,14795776
x1,241:11623107,14795776
k1,241:12004272,14795776:381165
x1,241:12732368,14795776
k1,241:13113534,14795776:381166
x1,241:13914373,14795776
k1,241:14295538,14795776:381165
x1,241:14805401,14795776
x1,241:15860512,14795776
x1,241:16734086,14795776
k1,241:17115252,14795776:381166
x1,241:18316524,14795776
x1,241:18607500,14795776
x1,241:19736002,14795776
k1,241:19736002,14795776:0
)
(1,242:3220930,15582208:16515072,446948,141880
x1,242:3766842,15582208
k1,241:4114197,15582208:347355
x1,241:4587365,15582208
x1,241:4871788,15582208
x1,241:5563179,15582208
k1,241:5910533,15582208:347354
x1,241:6710717,15582208
k1,241:7058072,15582208:347355
x1,241:8041112,15582208
x1,241:8989416,15582208
k1,241:9336771,15582208:347355
x1,241:9992131,15582208
x1,241:10283107,15582208
x1,241:10792315,15582208
x1,241:11812041,15582208
k1,241:12159395,15582208:347354
x1,241:13032987,15582208
h1,241:13032987,15582208:0,0,0
x1,241:13251219,15582208
k1,241:13598574,15582208:347355
x1,241:14544910,15582208
k1,241:14892265,15582208:347355
x1,241:15765857,15582208
h1,241:15765857,15582208:0,0,0
x1,241:15984089,15582208
k1,241:16331443,15582208:347354
x1,241:17095578,15582208
x1,241:17277761,15582208
x1,241:18587808,15582208
k1,241:18935163,15582208:347355
x1,241:19736002,15582208
k1,241:19736002,15582208:0
)
(1,242:3220930,16368640:16515072,446948,141880
x1,242:3730138,16368640
x1,242:4676474,16368640
x1,242:6751312,16368640
k1,241:6979576,16368640:228264
x1,241:7307256,16368640
x1,241:7764031,16368640
x1,241:8801455,16368640
k1,241:9029720,16368640:228265
$1,241:9029720,16368640
x1,241:9295733,16368640
(1,241:9295733,16466943:719641,318577,0
x1,241:9979950,16466943
)
$1,241:10015374,16368640
k1,241:10243638,16368640:228264
x1,241:11189974,16368640
k1,241:11418238,16368640:228264
$1,241:11418238,16368640
x1,241:11792719,16368640
(1,241:11792719,16466943:719641,318577,0
x1,241:12476936,16466943
)
$1,241:12512360,16368640
x1,241:12676200,16368640
k1,241:12904465,16368640:228265
x1,241:14069679,16368640
k1,241:14297943,16368640:228264
x1,241:14807151,16368640
x1,241:16153894,16368640
k1,241:16382158,16368640:228264
x1,241:16892021,16368640
k1,241:17120286,16368640:228265
x1,241:17921125,16368640
k1,241:18149389,16368640:228264
x1,241:18622557,16368640
x1,241:18906980,16368640
x1,241:19598371,16368640
x1,241:19736002,16368640
k1,241:19736002,16368640:0
)
(1,242:3220930,17155072:16515072,446948,141880
x1,242:4349449,17155072
x1,242:5186992,17155072
k1,241:5511748,17155072:324756
x1,241:6312587,17155072
k1,241:6637342,17155072:324755
x1,241:7510934,17155072
x1,241:8602742,17155072
k1,241:8927498,17155072:324756
x1,241:9910513,17155072
k1,241:10235269,17155072:324756
x1,241:11108853,17155072
x1,241:11545964,17155072
x1,241:11910330,17155072
x1,241:12221626,17155072
x1,241:12502778,17155072
k1,241:12827533,17155072:324755
x1,241:13337396,17155072
k1,241:13662152,17155072:324756
x1,241:14244760,17155072
x1,241:14900102,17155072
x1,241:15373261,17155072
x1,241:16647915,17155072
k1,241:16972670,17155072:324755
x1,241:18755886,17155072
k1,241:19080642,17155072:324756
x1,241:19736002,17155072
k1,241:19736002,17155072:0
)
(1,242:3220930,17941504:16515072,446948,141880
x1,242:4385490,17941504
x1,242:5259064,17941504
g1,241:5488444,17941504
x1,241:5997652,17941504
x1,241:6943988,17941504
x1,241:8217987,17941504
x1,241:9237713,17941504
g1,241:9467093,17941504
x1,241:9758069,17941504
x1,241:11159213,17941504
k1,242:19736002,17941504:8576789
g1,242:19736002,17941504
)
(1,248:3220930,19686889:16515072,950279,622600
g1,248:7219073,19686889
(1,248:7219073,19686889:1094122,950279,622600
k1,248:7327541,19686889:108468
(1,248:7327541,19686889:0,550500,235932
[1,248:7327541,19686889:0,550500,235932
(1,47:7327541,19686889:0,550500,235932
r1,304:7327541,19686889:0,786432,235932
)
]
)
(1,248:7327541,19686889:985654,282168,98303
$1,248:7327541,19686889
(1,248:7327541,19686889:985654,282168,98303
x1,248:7593554,19686889
(1,248:7593554,19785192:719641,318577,0
x1,248:8277771,19785192
)
)
$1,248:8313195,19686889
)
)
g1,248:8313195,19686889
(1,248:8313195,19686889:7424663,950279,622600
(1,248:8313195,19686889:7424663,950279,622600
$1,248:8313195,19686889
(1,248:8313195,19686889:7424663,950279,622600
h1,248:8313195,19686889:0,0,0
g1,248:8495235,19686889
x1,248:9004961,19686889
g1,248:9187001,19686889
(1,248:9187001,19686889:4505598,950279,622600
(1,248:9187001,18762823:482420,26213,1546666
x1,248:9669421,18762823
)
(1,248:9669421,19686889:2412087,934876,547848
(1,248:9669421,19686889:2412087,934876,547848
h1,248:9669421,19686889:78643,0,0
[1,248:9748064,19686889:2254801,934876,547848
(1,248:9748064,19243533:2254801,491520,163840
x1,248:10944643,19243533
(1,248:10944643,19341836:803359,282169,0
x1,248:11715234,19341836
)
x1,248:12002865,19243533
)
(1,248:9748064,20136433:2254801,447828,98303
k1,248:10350493,20136433:602429
x1,248:10986284,20136433
(1,248:10986284,20234736:414152,318577,0
x1,248:11367668,20234736
)
k1,248:12002865,20136433:602429
)
]
h1,248:12002865,19686889:78643,0,0
)
)
g1,248:12227140,19686889
x1,248:12736866,19686889
g1,248:12882498,19686889
x1,248:13210179,19686889
(1,248:13210179,18762823:482420,26213,1546666
x1,248:13692599,18762823
)
)
g1,248:13801823,19686889
x1,248:14067836,19686889
(1,248:14067836,19785192:1670022,282169,0
x1,248:14311170,19785192
x1,248:14704407,19785192
x1,248:15690982,19785192
)
)
$1,248:15737858,19686889
)
g1,248:15737858,19686889
)
g1,248:19736001,19686889
(1,248:19736001,19686889:1,950279,622600
(1,248:19736002,19686889:0,550500,235932
k1,248:18644178,19686889:-1091824
(1,248:18644178,19686889:1091824,550500,235932
(1,248:18644178,19686889:0,550500,235932
[1,248:18644178,19686889:0,550500,235932
(1,47:18644178,19686889:0,550500,235932
r1,304:18644178,19686889:0,786432,235932
)
]
)
(1,248:18644178,19686889:1091824,446948,116320
x1,248:19517770,19686889
x1,248:19736002,19686889
)
)
)
)
g1,248:19736002,19686889
)
(1,248:3220930,21456376:16515072,950279,622600
g1,248:7219073,21456376
(1,248:7219073,21456376:1094122,950279,622600
g1,248:7219073,21456376
(1,248:7219073,21456376:0,550500,235932
[1,248:7219073,21456376:0,550500,235932
(1,47:7219073,21456376:0,550500,235932
r1,304:7219073,21456376:0,786432,235932
)
]
)
(1,248:7219073,21456376:1094122,282168,98303
$1,248:7219073,21456376
(1,248:7219073,21456376:1094122,282168,98303
x1,248:7593554,21456376
(1,248:7593554,21554679:719641,318577,0
x1,248:8277771,21554679
)
)
$1,248:8313195,21456376
)
)
g1,248:8313195,21456376
(1,248:8313195,21456376:7424663,950279,622600
(1,248:8313195,21456376:7275689,950279,622600
$1,248:8313195,21456376
(1,248:8313195,21456376:7275689,950279,622600
h1,248:8313195,21456376:0,0,0
g1,248:8495235,21456376
x1,248:9004961,21456376
g1,248:9187001,21456376
(1,248:9187001,21456376:4505598,950279,622600
(1,248:9187001,20532310:482420,26213,1546666
x1,248:9669421,20532310
)
(1,248:9669421,21456376:2412087,934876,547848
(1,248:9669421,21456376:2412087,934876,547848
h1,248:9669421,21456376:78643,0,0
[1,248:9748064,21456376:2254801,934876,547848
(1,248:9748064,21013020:2254801,491520,163840
x1,248:10944643,21013020
(1,248:10944643,21111323:803359,282169,0
x1,248:11715234,21111323
)
x1,248:12002865,21013020
)
(1,248:9748064,21905920:2254801,447828,98303
k1,248:10350493,21905920:602429
x1,248:10986284,21905920
(1,248:10986284,22004223:414152,318577,0
x1,248:11367668,22004223
)
k1,248:12002865,21905920:602429
)
]
h1,248:12002865,21456376:78643,0,0
)
)
g1,248:12227140,21456376
x1,248:12736866,21456376
g1,248:12882498,21456376
x1,248:13210179,21456376
(1,248:13210179,20532310:482420,26213,1546666
x1,248:13692599,20532310
)
)
g1,248:13801823,21456376
x1,248:14176304,21456376
(1,248:14176304,21554679:1412580,282169,0
x1,248:14555433,21554679
x1,248:15542008,21554679
)
)
$1,248:15588884,21456376
)
k1,248:15737858,21456376:148974
)
g1,248:19736001,21456376
(1,248:19736001,21456376:1,950279,622600
(1,248:19736002,21456376:0,550500,235932
k1,248:18644178,21456376:-1091824
(1,248:18644178,21456376:1091824,550500,235932
(1,248:18644178,21456376:0,550500,235932
[1,248:18644178,21456376:0,550500,235932
(1,47:18644178,21456376:0,550500,235932
r1,304:18644178,21456376:0,786432,235932
)
]
)
(1,248:18644178,21456376:1091824,446948,116320
x1,248:19517770,21456376
x1,248:19736002,21456376
)
)
)
)
g1,248:19736002,21456376
)
(1,258:3220930,23179149:16515072,446948,141880
k1,255:3436679,23179149:215749
x1,255:4201479,23179149
k1,257:4417227,23179149:215748
x1,257:4999835,23179149
x1,257:5837378,23179149
k1,257:6053127,23179149:215749
x1,257:6853966,23179149
k1,257:7069715,23179149:215749
x1,257:8307673,23179149
x1,257:9436192,23179149
k1,257:9651940,23179149:215748
x1,257:10671003,23179149
x1,257:11508546,23179149
k1,257:11724295,23179149:215749
x1,257:12015271,23179149
k1,257:12231019,23179149:215748
x1,257:13067899,23179149
x1,257:14050939,23179149
k1,257:14266688,23179149:215749
x1,257:15595733,23179149
k1,257:15811482,23179149:215749
x1,257:16575626,23179149
k1,257:16791374,23179149:215748
x1,257:17701006,23179149
k1,257:17916755,23179149:215749
x1,257:19736002,23179149
k1,257:19736002,23179149:0
)
(1,258:3220930,23965581:16515072,491520,163840
x1,258:3486943,23965581
(1,257:3486943,24063884:719641,318577,0
x1,257:4171160,24063884
)
$1,257:4206584,23965581
k1,257:4546721,23965581:340137
x1,257:5493057,23965581
k1,257:5833195,23965581:340138
$1,257:5833195,23965581
x1,257:6207676,23965581
(1,257:6207676,24063884:719641,318577,0
x1,257:6891893,24063884
)
$1,257:6927317,23965581
k1,257:7267454,23965581:340137
x1,257:7777317,23965581
k1,257:8117455,23965581:340138
x1,257:8918294,23965581
k1,257:9258431,23965581:340137
x1,257:9768294,23965581
x1,257:10241453,23965581
x1,257:10787365,23965581
x1,257:11244140,23965581
k1,257:11584278,23965581:340138
$1,257:11584278,23965581
(1,257:11584278,23965581:6865251,491520,163840
(1,257:11584278,23965581:182045,491520,163840
x1,257:11766323,23965581
)
x1,257:13663809,23965581
(1,257:13663809,24063884:719641,318577,0
x1,257:14348026,24063884
)
x1,257:15002403,23965581
g1,257:15111627,23965581
x1,257:17110935,23965581
(1,257:17110935,24063884:719641,318577,0
x1,257:17795152,24063884
)
x1,257:18267484,23965581
(1,257:18267484,23965581:182045,491520,163840
x1,257:18449529,23965581
)
)
$1,257:18449529,23965581
k1,257:18789666,23965581:340137
x1,257:19736002,23965581
k1,257:19736002,23965581:0
)
(1,258:3220930,24752013:16515072,491520,163840
(1,257:3220930,24752013:7082187,491520,163840
(1,257:3220930,24752013:182045,491520,163840
x1,257:3402975,24752013
)
x1,257:5408929,24752013
(1,257:5408929,24850316:719641,318577,0
x1,257:6093146,24850316
)
x1,257:6747523,24752013
g1,257:6856747,24752013
x1,257:8964523,24752013
(1,257:8964523,24850316:719641,318577,0
x1,257:9648740,24850316
)
x1,257:10121072,24752013
(1,257:10121072,24752013:182045,491520,163840
x1,257:10303117,24752013
)
)
$1,257:10303117,24752013
k1,257:10564778,24752013:261661
x1,257:11074641,24752013
k1,257:11336302,24752013:261661
x1,257:11954958,24752013
x1,257:13301054,24752013
k1,257:13562715,24752013:261661
x1,257:14545737,24752013
k1,257:14807397,24752013:261660
x1,257:15608236,24752013
k1,257:15869897,24752013:261661
x1,257:16998416,24752013
x1,257:17180599,24752013
x1,257:18528005,24752013
k1,257:18789666,24752013:261661
x1,257:19736002,24752013
k1,257:19736002,24752013:0
)
(1,258:3220930,25538445:16515072,446948,141880
x1,258:4021769,25538445
k1,257:4214470,25538445:192701
x1,257:5234196,25538445
x1,257:5416379,25538445
x1,257:6763785,25538445
k1,257:6956486,25538445:192701
x1,257:7284166,25538445
x1,257:7740941,25538445
x1,257:8614525,25538445
k1,257:8807227,25538445:192702
x1,257:9316435,25538445
x1,257:10262771,25538445
x1,257:12337609,25538445
k1,257:12530310,25538445:192701
x1,257:13185670,25538445
k1,257:13378371,25538445:192701
x1,257:14179210,25538445
k1,257:14371911,25538445:192701
x1,257:15063311,25538445
x1,257:16337327,25538445
k1,257:16529992,25538445:192665
x1,257:17330176,25538445
k1,257:17522877,25538445:192701
x1,257:18433165,25538445
x1,257:18615348,25538445
x1,257:18979714,25538445
x1,257:19291010,25538445
x1,257:19736002,25538445
k1,257:19736002,25538445:0
)
(1,258:3220930,26324877:16515072,446948,141880
x1,258:4422193,26324877
k1,257:4679986,26324877:257793
x1,257:5153154,26324877
x1,257:5765257,26324877
x1,257:5886505,26324877
k1,257:6144298,26324877:257793
x1,257:7381610,26324877
x1,257:8656264,26324877
k1,257:8914057,26324877:257793
x1,257:9787649,26324877
h1,257:9787649,26324877:0,0,0
x1,257:10005881,26324877
k1,257:10263674,26324877:257793
x1,257:11210010,26324877
k1,257:11467803,26324877:257793
x1,257:12341395,26324877
h1,257:12341395,26324877:0,0,0
x1,257:12559627,26324877
k1,257:12817420,26324877:257793
x1,257:13327283,26324877
x1,257:13638579,26324877
x1,257:13919731,26324877
k1,257:14177524,26324877:257793
x1,257:14760132,26324877
k1,257:15017925,26324877:257793
x1,257:15818764,26324877
k1,257:16076557,26324877:257793
x1,257:17022893,26324877
x1,257:18151395,26324877
k1,257:18409188,26324877:257793
$1,257:18409188,26324877
x1,257:18675201,26324877
(1,257:18675201,26423180:1060801,282169,0
x1,257:18918535,26423180
x1,257:19703234,26423180
)
$1,257:19736002,26324877
k1,258:19736002,26324877:0
)
(1,258:3220930,27111309:16515072,446948,141880
x1,258:4167266,27111309
g1,257:4396646,27111309
$1,257:4396646,27111309
x1,257:4771127,27111309
(1,257:4771127,27209612:803359,282169,0
x1,257:5541718,27209612
)
$1,257:5574486,27111309
g1,257:5803866,27111309
x1,257:6313074,27111309
x1,257:7259410,27111309
x1,257:9334248,27111309
g1,257:9563628,27111309
x1,257:10218988,27111309
g1,257:10448368,27111309
x1,257:11249207,27111309
g1,257:11478587,27111309
x1,257:12169987,27111309
x1,257:13444003,27111309
x1,257:13559346,27111309
k1,258:19736002,27111309:6176656
g1,258:19736002,27111309
)
(1,265:3220930,28550966:16515072,550500,235932
g1,265:3997446,28550966
(1,265:3997446,28550966:1326814,550500,235932
g1,265:3997446,28550966
(1,265:3997446,28550966:0,550500,235932
[1,265:3997446,28550966:0,550500,235932
(1,47:3997446,28550966:0,550500,235932
r1,304:3997446,28550966:0,786432,235932
)
]
)
(1,265:3997446,28550966:1326814,282168,98303
$1,265:3997446,28550966
(1,265:3997446,28550966:1326814,282168,98303
x1,265:4263459,28550966
(1,265:4263459,28649269:1060801,282169,0
x1,265:4506793,28649269
x1,265:5291492,28649269
)
)
$1,265:5324260,28550966
)
)
g1,265:5324260,28550966
(1,265:5324260,28550966:12858710,550500,235932
(1,265:5324260,28550966:12431484,491520,163840
$1,265:5324260,28550966
(1,265:5324260,28550966:12431484,491520,163840
h1,265:5324260,28550966:0,0,0
g1,265:5506300,28550966
x1,265:6016026,28550966
g1,265:6198066,28550966
x1,265:8095552,28550966
(1,265:8095552,28649269:719641,318577,0
x1,265:8779769,28649269
)
x1,265:9252101,28550966
g1,265:9397733,28550966
x1,265:9907459,28550966
g1,265:10053091,28550966
x1,265:12307262,28550966
(1,265:12307262,28649269:719641,318577,0
x1,265:12991479,28649269
)
x1,265:13463811,28550966
g1,265:13609443,28550966
x1,265:14119169,28550966
g1,265:14264801,28550966
x1,265:16162287,28550966
(1,265:16162287,28649269:719641,318577,0
x1,265:16846504,28649269
)
x1,265:17755744,28550966
)
$1,265:17755744,28550966
)
k1,265:18182970,28550966:427226
)
g1,265:18959486,28550966
(1,265:18959486,28550966:0,550500,235932
g1,265:18959486,28550966
(1,265:18959486,28550966:0,550500,235932
[1,265:18959486,28550966:0,550500,235932
(1,47:18959486,28550966:0,550500,235932
r1,304:18959486,28550966:0,786432,235932
)
]
)
(1,265:18959486,28550966:0,0,0
$1,265:18959486,28550966
h1,265:18959486,28550966:0,0,0
$1,265:18959486,28550966
)
)
g1,265:18959486,28550966
(1,265:18959486,28550966:0,550500,235932
(1,265:18959486,28550966:0,0,0
$1,265:18959486,28550966
h1,265:18959486,28550966:0,0,0
$1,265:18959486,28550966
)
g1,265:18959486,28550966
)
g1,265:19736002,28550966
(1,265:19736002,28550966:0,550500,235932
)
g1,265:19736002,28550966
)
(1,265:3220930,29933785:16515072,950279,622600
g1,265:3997446,29933785
(1,265:3997446,29933785:1326814,950279,622600
k1,265:5324260,29933785:1326814
(1,265:5324260,29933785:0,550500,235932
[1,265:5324260,29933785:0,550500,235932
(1,47:5324260,29933785:0,550500,235932
r1,304:5324260,29933785:0,786432,235932
)
]
)
(1,265:5324260,29933785:0,0,0
$1,265:5324260,29933785
h1,265:5324260,29933785:0,0,0
$1,265:5324260,29933785
)
)
g1,265:5324260,29933785
(1,265:5324260,29933785:12858710,950279,622600
(1,265:5324260,29933785:7240984,950279,622600
$1,265:5324260,29933785
(1,265:5324260,29933785:7240984,950279,622600
h1,265:5324260,29933785:0,0,0
g1,265:5433484,29933785
(1,265:5433484,29933785:7131760,950279,622600
(1,265:5433484,29009719:345886,26213,1546666
x1,265:5779370,29009719
)
(1,265:5779370,29933785:6439988,934876,613385
(1,265:5779370,29933785:6439988,934876,613385
h1,265:5779370,29933785:78643,0,0
[1,265:5858013,29933785:6282702,934876,613385
(1,265:5858013,29490429:6282702,491520,163840
k1,265:6761070,29490429:903057
x1,265:7027083,29490429
(1,265:7027083,29588732:719641,318577,0
x1,265:7711300,29588732
)
g1,265:7892356,29490429
x1,265:8402082,29490429
g1,265:8547714,29490429
x1,265:10263155,29490429
(1,265:10263155,29588732:719641,318577,0
x1,265:10947372,29588732
)
x1,265:11237659,29490429
k1,265:12140715,29490429:903056
)
(1,265:5858013,30383329:6282702,491520,163840
x1,265:7675276,30383329
(1,265:7675276,30481632:719641,318577,0
x1,265:8359493,30481632
)
x1,265:8649780,30383329
g1,265:8795412,30383329
x1,265:9305138,30383329
g1,265:9450770,30383329
x1,265:11166211,30383329
(1,265:11166211,30481632:719641,318577,0
x1,265:11850428,30481632
)
x1,265:12140715,30383329
)
]
h1,265:12140715,29933785:78643,0,0
)
)
(1,265:12219358,29009719:345886,26213,1546666
x1,265:12565244,29009719
)
)
)
$1,265:12565244,29933785
)
k1,265:18182970,29933785:5617726
)
g1,265:18959486,29933785
(1,265:18959486,29933785:0,950279,622600
g1,265:18959486,29933785
(1,265:18959486,29933785:0,550500,235932
[1,265:18959486,29933785:0,550500,235932
(1,47:18959486,29933785:0,550500,235932
r1,304:18959486,29933785:0,786432,235932
)
]
)
(1,265:18959486,29933785:0,0,0
$1,265:18959486,29933785
h1,265:18959486,29933785:0,0,0
$1,265:18959486,29933785
)
)
g1,265:18959486,29933785
(1,265:18959486,29933785:0,950279,622600
(1,265:18959486,29933785:0,0,0
$1,265:18959486,29933785
h1,265:18959486,29933785:0,0,0
$1,265:18959486,29933785
)
g1,265:18959486,29933785
)
g1,265:19736002,29933785
(1,265:19736002,29933785:0,950279,622600
(1,265:19736002,29933785:0,550500,235932
k1,265:18644178,29933785:-1091824
(1,265:18644178,29933785:1091824,550500,235932
(1,265:18644178,29933785:0,550500,235932
[1,265:18644178,29933785:0,550500,235932
(1,47:18644178,29933785:0,550500,235932
r1,304:18644178,29933785:0,786432,235932
)
]
)
(1,265:18644178,29933785:1091824,446948,116320
x1,265:19517770,29933785
x1,265:19736002,29933785
)
)
)
)
g1,265:19736002,29933785
)
(1,265:3220930,31303493:16515072,550500,235932
g1,265:3997446,31303493
(1,265:3997446,31303493:1326814,550500,235932
k1,265:4146420,31303493:148974
(1,265:4146420,31303493:0,550500,235932
[1,265:4146420,31303493:0,550500,235932
(1,47:4146420,31303493:0,550500,235932
r1,304:4146420,31303493:0,786432,235932
)
]
)
(1,265:4146420,31303493:1177840,282168,98303
$1,265:4146420,31303493
(1,265:4146420,31303493:1177840,282168,98303
x1,265:4520901,31303493
(1,265:4520901,31401796:803359,282169,0
x1,265:5291492,31401796
)
)
$1,265:5324260,31303493
)
)
g1,265:5324260,31303493
(1,265:5324260,31303493:12858710,550500,235932
(1,265:5324260,31303493:12858710,491520,163840
$1,265:5324260,31303493
(1,265:5324260,31303493:12858710,491520,163840
h1,265:5324260,31303493:0,0,0
g1,265:5506300,31303493
x1,265:6016026,31303493
g1,265:6198066,31303493
x1,265:8305842,31303493
(1,265:8305842,31401796:719641,318577,0
x1,265:8990059,31401796
)
x1,265:9462391,31303493
g1,265:9608023,31303493
x1,265:10117749,31303493
g1,265:10263381,31303493
x1,265:12524198,31303493
(1,265:12524198,31401796:719641,318577,0
x1,265:13208415,31401796
)
x1,265:13680747,31303493
g1,265:13826379,31303493
x1,265:14336105,31303493
g1,265:14481737,31303493
x1,265:16589513,31303493
(1,265:16589513,31401796:719641,318577,0
x1,265:17273730,31401796
)
x1,265:18182970,31303493
)
$1,265:18182970,31303493
)
g1,265:18182970,31303493
)
g1,265:18959486,31303493
(1,265:18959486,31303493:0,550500,235932
g1,265:18959486,31303493
(1,265:18959486,31303493:0,550500,235932
[1,265:18959486,31303493:0,550500,235932
(1,47:18959486,31303493:0,550500,235932
r1,304:18959486,31303493:0,786432,235932
)
]
)
(1,265:18959486,31303493:0,0,0
$1,265:18959486,31303493
h1,265:18959486,31303493:0,0,0
$1,265:18959486,31303493
)
)
g1,265:18959486,31303493
(1,265:18959486,31303493:0,550500,235932
(1,265:18959486,31303493:0,0,0
$1,265:18959486,31303493
h1,265:18959486,31303493:0,0,0
$1,265:18959486,31303493
)
g1,265:18959486,31303493
)
g1,265:19736002,31303493
(1,265:19736002,31303493:0,550500,235932
)
g1,265:19736002,31303493
)
(1,265:3220930,32686312:16515072,950279,622600
g1,265:3997446,32686312
(1,265:3997446,32686312:1326814,950279,622600
k1,265:5324260,32686312:1326814
(1,265:5324260,32686312:0,550500,235932
[1,265:5324260,32686312:0,550500,235932
(1,47:5324260,32686312:0,550500,235932
r1,304:5324260,32686312:0,786432,235932
)
]
)
(1,265:5324260,32686312:0,0,0
$1,265:5324260,32686312
h1,265:5324260,32686312:0,0,0
$1,265:5324260,32686312
)
)
g1,265:5324260,32686312
(1,265:5324260,32686312:12858710,950279,622600
(1,265:5324260,32686312:7457920,950279,622600
$1,265:5324260,32686312
(1,265:5324260,32686312:7457920,950279,622600
h1,265:5324260,32686312:0,0,0
g1,265:5433484,32686312
(1,265:5433484,32686312:7348696,950279,622600
(1,265:5433484,31762246:345886,26213,1546666
x1,265:5779370,31762246
)
(1,265:5779370,32686312:6656924,934876,613385
(1,265:5779370,32686312:6656924,934876,613385
h1,265:5779370,32686312:78643,0,0
[1,265:5858013,32686312:6499638,934876,613385
(1,265:5858013,32242956:6499638,491520,163840
k1,265:6761070,32242956:903057
x1,265:7135551,32242956
(1,265:7135551,32341259:719641,318577,0
x1,265:7819768,32341259
)
g1,265:8000824,32242956
x1,265:8510550,32242956
g1,265:8656182,32242956
x1,265:10480091,32242956
(1,265:10480091,32341259:719641,318577,0
x1,265:11164308,32341259
)
x1,265:11454595,32242956
k1,265:12357651,32242956:903056
)
(1,265:5858013,33135856:6499638,491520,163840
x1,265:7783744,33135856
(1,265:7783744,33234159:719641,318577,0
x1,265:8467961,33234159
)
x1,265:8758248,33135856
g1,265:8903880,33135856
x1,265:9413606,33135856
g1,265:9559238,33135856
x1,265:11383147,33135856
(1,265:11383147,33234159:719641,318577,0
x1,265:12067364,33234159
)
x1,265:12357651,33135856
)
]
h1,265:12357651,32686312:78643,0,0
)
)
(1,265:12436294,31762246:345886,26213,1546666
x1,265:12782180,31762246
)
)
)
$1,265:12782180,32686312
)
k1,265:18182970,32686312:5400790
)
g1,265:18959486,32686312
(1,265:18959486,32686312:0,950279,622600
g1,265:18959486,32686312
(1,265:18959486,32686312:0,550500,235932
[1,265:18959486,32686312:0,550500,235932
(1,47:18959486,32686312:0,550500,235932
r1,304:18959486,32686312:0,786432,235932
)
]
)
(1,265:18959486,32686312:0,0,0
$1,265:18959486,32686312
h1,265:18959486,32686312:0,0,0
$1,265:18959486,32686312
)
)
g1,265:18959486,32686312
(1,265:18959486,32686312:0,950279,622600
(1,265:18959486,32686312:0,0,0
$1,265:18959486,32686312
h1,265:18959486,32686312:0,0,0
$1,265:18959486,32686312
)
g1,265:18959486,32686312
)
g1,265:19736002,32686312
(1,265:19736002,32686312:0,950279,622600
(1,265:19736002,32686312:0,550500,235932
k1,265:18644178,32686312:-1091824
(1,265:18644178,32686312:1091824,550500,235932
(1,265:18644178,32686312:0,550500,235932
[1,265:18644178,32686312:0,550500,235932
(1,47:18644178,32686312:0,550500,235932
r1,304:18644178,32686312:0,786432,235932
)
]
)
(1,265:18644178,32686312:1091824,446948,116320
x1,265:19517770,32686312
x1,265:19736002,32686312
)
)
)
)
g1,265:19736002,32686312
)
]
g1,304:19736002,33308912
)
k1,304:20129218,33308912:393216
r1,304:20129218,33308912:0,29856476,0
k1,304:20522434,33308912:393216
(1,304:20522434,33308912:16515072,29856476,0
[1,304:20522434,33308912:16515072,29856476,0
(1,268:20522434,4238868:16515072,446948,141880
h1,267:20522434,4238868:655360,0,0
x1,267:23035055,4238868
x1,267:23156303,4238868
k1,267:23344329,4238868:188026
x1,267:24145168,4238868
k1,267:24333194,4238868:188026
x1,267:27245574,4238868
k1,267:27433600,4238868:188026
x1,267:27979512,4238868
k1,267:28167537,4238868:188025
x1,267:28968376,4238868
k1,267:29156402,4238868:188026
x1,267:31158513,4238868
k1,267:31346539,4238868:188026
x1,267:32292875,4238868
k1,267:32480901,4238868:188026
x1,267:33754908,4238868
k1,267:33942934,4238868:188026
x1,267:37037506,4238868
k1,267:37037506,4238868:0
)
(1,268:20522434,5025300:16515072,446948,141880
x1,268:21177794,5025300
k1,267:21355191,5025300:177397
x1,267:23866510,5025300
k1,267:24043907,5025300:177397
x1,267:24844746,5025300
k1,267:25022144,5025300:177398
x1,267:27206430,5025300
k1,267:27383827,5025300:177397
x1,267:27711507,5025300
x1,267:29041866,5025300
k1,267:29219263,5025300:177397
x1,267:29765175,5025300
k1,267:29942572,5025300:177397
$1,267:29942572,5025300
x1,267:30208585,5025300
(1,267:30208585,5123603:1670022,282169,0
x1,267:30451919,5123603
x1,267:30845156,5123603
x1,267:31831731,5123603
)
$1,267:31878607,5025300
k1,267:32056005,5025300:177398
x1,267:33002341,5025300
k1,267:33179738,5025300:177397
$1,267:33179738,5025300
x1,267:33554219,5025300
(1,267:33554219,5123603:1412580,282169,0
x1,267:33933348,5123603
x1,267:34919923,5123603
)
$1,267:34966799,5025300
k1,267:35144196,5025300:177397
x1,267:37037506,5025300
k1,267:37037506,5025300:0
)
(1,268:20522434,5811732:16515072,446948,141880
x1,268:21323273,5811732
g1,267:21552653,5811732
x1,267:24010235,5811732
k1,268:37037506,5811732:13027271
g1,268:37037506,5811732
)
(1,268:20522434,7657275:16515072,448587,11791
g1,268:20522434,7657275
x1,268:21086698,7657275
g1,268:21414378,7657275
x1,268:22105778,7657275
x1,268:23307698,7657275
g1,268:23537078,7657275
x1,268:24082982,7657275
x1,268:25455958,7657275
k1,268:37037506,7657275:11581548
g1,268:37037506,7657275
)
(1,302:20522434,8661230:16515072,446948,141880
h1,269:20522434,8661230:655360,0,0
x1,269:22196874,8661230
k1,269:22374573,8661230:177699
x1,269:24012955,8661230
k1,269:24190655,8661230:177700
x1,269:24663823,8661230
x1,269:25203174,8661230
k1,269:25380873,8661230:177699
x1,269:26618831,8661230
k1,269:26796530,8661230:177699
x1,269:27124210,8661230
x1,269:27415186,8661230
x1,269:27726482,8661230
x1,269:28189817,8661230
x1,269:29463833,8661230
k1,269:29641532,8661230:177699
x1,269:31133780,8661230
x1,269:32553275,8661230
k1,269:32730974,8661230:177699
x1,269:33240837,8661230
k1,269:33418537,8661230:177700
x1,269:35439656,8661230
k1,269:35617355,8661230:177699
x1,269:36199963,8661230
x1,269:37037506,8661230
k1,269:37037506,8661230:0
)
(1,302:20522434,9447662:16515072,446948,141880
x1,302:21687002,9447662
x1,302:22961656,9447662
k1,269:23195390,9447662:233734
x1,269:24469397,9447662
k1,269:24703131,9447662:233734
x1,269:25503970,9447662
k1,269:25737704,9447662:233734
x1,269:27011720,9447662
k1,269:27245454,9447662:233734
x1,269:28955926,9447662
k1,269:29189660,9447662:233734
x1,269:29881716,9447662
x1,269:30282140,9447662
x1,269:31394283,9447662
k1,269:31628017,9447662:233734
x1,269:31992383,9447662
x1,269:33375183,9447662
k1,269:33608917,9447662:233734
x1,269:33827149,9447662
(1,269:33827149,9447662:655360,446948,9168
x1,269:34482509,9447662
)
x1,269:34864581,9447662
k1,269:35098315,9447662:233734
x1,269:35753667,9447662
x1,269:36064963,9447662
x1,269:37037506,9447662
k1,269:37037506,9447662:0
)
(1,302:20522434,10234094:16515072,446948,141880
x1,302:20813410,10234094
x1,302:21832481,10234094
x1,302:22596616,10234094
x1,302:23870615,10234094
k1,269:24242451,10234094:371836
x1,269:25515803,10234094
k1,269:25887638,10234094:371835
x1,269:27580404,10234094
k1,269:27952240,10234094:371836
x1,269:28462103,10234094
x1,269:29590622,10234094
x1,269:30428165,10234094
k1,269:30800001,10234094:371836
x1,269:31090977,10234094
k1,269:31462812,10234094:371835
x1,269:32081468,10234094
x1,269:32409148,10234094
x1,269:32710619,10234094
x1,269:33025195,10234094
x1,269:33535058,10234094
x1,269:35027943,10234094
k1,269:35399779,10234094:371836
x1,269:36346115,10234094
x1,269:37037506,10234094
k1,269:37037506,10234094:0
)
(1,302:20522434,11020526:16515072,446948,141880
x1,302:21323273,11020526
x1,302:21796441,11020526
x1,302:22827320,11020526
k1,269:23098571,11020526:271251
x1,269:23717227,11020526
k1,269:23988478,11020526:271251
x1,269:24607134,11020526
x1,269:25735653,11020526
x1,269:27191197,11020526
x1,269:27328828,11020526
k1,269:27600079,11020526:271251
x1,269:27891055,11020526
k1,269:28162307,11020526:271252
x1,269:29327530,11020526
x1,269:29509713,11020526
x1,269:30492745,11020526
k1,269:30763996,11020526:271251
x1,269:31091676,11020526
x1,269:31372828,11020526
x1,269:32683531,11020526
k1,269:32954782,11020526:271251
x1,269:33500694,11020526
k1,269:33771945,11020526:271251
x1,269:34062921,11020526
k1,269:34334172,11020526:271251
x1,269:35280508,11020526
x1,269:35571484,11020526
x1,269:36080692,11020526
x1,269:36445058,11020526
x1,269:36756354,11020526
x1,269:37037506,11020526
k1,269:37037506,11020526:0
)
(1,302:20522434,11806958:16515072,446948,141880
x1,302:21141090,11806958
x1,302:21468770,11806958
x1,302:21749922,11806958
x1,302:22514058,11806958
x1,302:23387632,11806958
k1,269:23640686,11806958:253054
x1,269:24441525,11806958
x1,269:24914693,11806958
x1,269:25781732,11806958
k1,269:26034786,11806958:253054
x1,269:26981122,11806958
k1,269:27234176,11806958:253054
x1,269:27525152,11806958
k1,269:27778206,11806958:253054
x1,269:28469606,11806958
x1,269:29743622,11806958
x1,269:29858965,11806958
k1,269:30112019,11806958:253054
x1,269:31131099,11806958
k1,269:31384153,11806958:253054
x1,269:32075553,11806958
x1,269:33349569,11806958
k1,269:33602599,11806958:253030
x1,269:34476191,11806958
x1,269:34794047,11806958
x1,269:35402879,11806958
k1,269:35655933,11806958:253054
x1,269:36165796,11806958
k1,269:36418850,11806958:253054
x1,269:37037506,11806958
k1,269:37037506,11806958:0
)
(1,302:20522434,12593390:16515072,446948,141880
x1,302:21323273,12593390
k1,269:21615173,12593390:291900
x1,269:22889827,12593390
k1,269:23181728,12593390:291901
x1,269:23472704,12593390
x1,269:24474736,12593390
x1,269:24839102,12593390
x1,269:25150398,12593390
x1,269:25595390,12593390
k1,269:25887290,12593390:291900
x1,269:26251666,12593390
x1,269:26787754,12593390
k1,269:27079654,12593390:291900
x1,269:28244214,12593390
x1,269:29482172,12593390
k1,269:29774072,12593390:291900
x1,269:30392728,12593390
x1,269:31921016,12593390
x1,269:33395558,12593390
k1,269:33687459,12593390:291901
x1,269:34451603,12593390
k1,269:34743503,12593390:291900
x1,269:36235743,12593390
k1,269:36527643,12593390:291900
x1,269:37037506,12593390
k1,269:37037506,12593390:0
)
(1,302:20522434,13379822:16515072,446948,141880
x1,302:21323273,13379822
x1,302:22160816,13379822
x1,302:22481943,13379822
k1,269:22820457,13379822:338514
x1,269:23111433,13379822
k1,269:23449946,13379822:338513
x1,269:24469017,13379822
k1,269:24807531,13379822:338514
x1,269:25353443,13379822
k1,269:25691957,13379822:338514
x1,269:26820476,13379822
x1,269:27184842,13379822
x1,269:27948977,13379822
k1,269:28287490,13379822:338513
x1,269:28978890,13379822
x1,269:30507834,13379822
k1,269:30846348,13379822:338514
x1,269:31064580,13379822
(1,269:31064580,13379822:655360,446948,4912
x1,269:31719940,13379822
)
x1,269:32102012,13379822
k1,269:32440525,13379822:338513
x1,269:33605739,13379822
k1,269:33944253,13379822:338514
x1,269:34235229,13379822
x1,269:35254300,13379822
x1,269:36018435,13379822
x1,269:37037506,13379822
k1,269:37037506,13379822:0
)
(1,302:20522434,14166254:16515072,446948,141880
x1,302:20886800,14166254
x1,302:21651591,14166254
x1,302:23143821,14166254
k1,269:23366882,14166254:223061
x1,269:23876745,14166254
k1,269:24099806,14166254:223061
x1,269:24791862,14166254
x1,269:25628750,14166254
k1,269:25851811,14166254:223061
x1,269:26179491,14166254
h1,269:26179491,14166254:0,0,0
x1,269:26343331,14166254
k1,269:26566392,14166254:223061
x1,269:27658216,14166254
k1,269:27881277,14166254:223061
x1,269:28572677,14166254
x1,269:29846693,14166254
k1,269:30069748,14166254:223055
x1,269:30506859,14166254
k1,269:30729920,14166254:223061
x1,269:31676256,14166254
x1,269:31858439,14166254
x1,269:33241230,14166254
k1,269:33464291,14166254:223061
x1,269:33974154,14166254
k1,269:34197215,14166254:223061
x1,269:34852575,14166254
x1,269:35216941,14166254
x1,269:36199963,14166254
x1,269:37037506,14166254
k1,269:37037506,14166254:0
)
(1,302:20522434,14952686:16515072,620771,141880
x1,302:21323273,14952686
k1,269:21699231,14952686:375958
x1,269:22681598,14952686
k1,269:23057556,14952686:375958
x1,269:24076627,14952686
k1,269:24452584,14952686:375957
x1,269:24998496,14952686
k1,269:25374454,14952686:375958
x1,269:26175293,14952686
k1,269:26551251,14952686:375958
x1,269:27715811,14952686
x1,269:28953769,14952686
k1,269:29329727,14952686:375958
$1,269:29329727,14952686
[1,269:29329727,14952686:1271759,620771,98303
(1,269:29478140,14787026:0,455111,0
x1,269:29805821,14787026
)
(1,269:29329727,14952686:1271759,447828,98303
x1,269:29798127,14952686
(1,269:29798127,15050989:803359,282169,0
x1,269:30568718,15050989
)
)
]
$1,269:30601486,14952686
x1,269:30765326,14952686
k1,269:31141284,14952686:375958
x1,269:32597474,14952686
k1,269:32973431,14952686:375957
x1,269:33774270,14952686
k1,269:34150228,14952686:375958
x1,269:34987108,14952686
x1,269:35970148,14952686
k1,269:36346106,14952686:375958
x1,269:37037506,14952686
k1,302:37037506,14952686:0
)
(1,302:20522434,15739118:16515072,446948,141880
x1,302:21796450,15739118
k1,269:22000190,15739118:203740
x1,269:22546102,15739118
x1,269:23965590,15739118
k1,269:24169356,15739118:203766
x1,269:24824716,15739118
k1,269:25028482,15739118:203766
x1,269:25829321,15739118
k1,269:26033087,15739118:203766
x1,269:27343789,15739118
x1,269:27525972,15739118
x1,269:28690540,15739118
k1,269:28894306,15739118:203766
x1,269:30077217,15739118
k1,269:30280983,15739118:203766
x1,269:31300063,15739118
k1,269:31503828,15739118:203765
x1,269:32668388,15739118
x1,269:33541962,15739118
k1,269:33745728,15739118:203766
x1,269:34292287,15739118
x1,269:34765446,15739118
x1,269:35821221,15739118
k1,269:36024987,15739118:203766
x1,269:36498155,15739118
x1,269:37037506,15739118
k1,269:37037506,15739118:0
)
(1,302:20522434,16525550:16515072,446948,141880
x1,302:21141090,16525550
x1,302:22451792,16525550
k1,269:22716308,16525550:264516
x1,269:23881531,16525550
k1,269:24146048,16525550:264517
x1,269:24801408,16525550
k1,269:25065924,16525550:264516
x1,269:25866763,16525550
k1,269:26131279,16525550:264516
x1,269:27295839,16525550
x1,269:28169413,16525550
k1,269:28433930,16525550:264517
x1,269:28943793,16525550
x1,269:29781336,16525550
k1,269:30045852,16525550:264516
x1,269:30992188,16525550
k1,269:31256704,16525550:264516
x1,269:32094247,16525550
x1,269:32931790,16525550
k1,269:33196306,16525550:264516
x1,269:33742218,16525550
k1,269:34006735,16525550:264517
x1,269:34807574,16525550
k1,269:35072090,16525550:264516
x1,269:35763490,16525550
x1,269:37037506,16525550
k1,269:37037506,16525550:0
)
(1,302:20522434,17311982:16515072,446948,141880
x1,302:21541505,17311982
k1,269:21806536,17311982:265031
x1,269:22316399,17311982
k1,269:22581429,17311982:265030
x1,269:23200085,17311982
x1,269:24692324,17311982
k1,269:24957355,17311982:265031
x1,269:25248331,17311982
k1,269:25513362,17311982:265031
x1,269:27223842,17311982
k1,269:27488872,17311982:265030
x1,269:28326415,17311982
x1,269:29007982,17311982
x1,269:29736077,17311982
x1,269:30573620,17311982
x1,269:31036955,17311982
k1,269:31301986,17311982:265031
x1,269:32575985,17311982
x1,269:33121897,17311982
x1,269:34140968,17311982
x1,269:35160694,17311982
k1,269:35425724,17311982:265030
x1,269:35971636,17311982
k1,269:36236667,17311982:265031
x1,269:37037506,17311982
k1,269:37037506,17311982:0
)
(1,302:20522434,18098414:16515072,446948,141880
x1,302:21686994,18098414
x1,302:23088792,18098414
k1,269:23281707,18098414:192915
x1,269:23827619,18098414
k1,276:24020534,18098414:192915
x1,276:24821373,18098414
k1,276:25014288,18098414:192915
x1,276:26142807,18098414
x1,276:27234623,18098414
x1,276:28327094,18098414
k1,276:28520009,18098414:192915
x1,276:30176089,18098414
k1,276:30369004,18098414:192915
x1,276:31133148,18098414
k1,276:31326063,18098414:192915
x1,276:32018109,18098414
x1,276:32818948,18098414
x1,276:34129650,18098414
k1,276:34322565,18098414:192915
x1,276:34613541,18098414
k1,276:34806456,18098414:192915
x1,276:35352360,18098414
x1,276:36298679,18098414
k1,276:36491594,18098414:192915
x1,276:37037506,18098414
k1,276:37037506,18098414:0
)
(1,302:20522434,18884846:16515072,446948,141880
x1,302:21068993,18884846
x1,302:22015312,18884846
k1,276:22283278,18884846:267966
x1,276:23448492,18884846
k1,276:23716458,18884846:267966
x1,276:24335114,18884846
x1,276:25681202,18884846
x1,276:26518745,18884846
k1,276:26786711,18884846:267966
x1,276:28224542,18884846
k1,276:28492508,18884846:267966
x1,276:29075116,18884846
x1,276:29912659,18884846
k1,276:30180625,18884846:267966
x1,276:31526721,18884846
x1,276:33638280,18884846
k1,276:33906246,18884846:267966
x1,276:34524902,18884846
x1,276:35471876,18884846
x1,276:37037506,18884846
k1,276:37037506,18884846:0
)
(1,302:20522434,19671278:16515072,446948,141880
x1,302:21032297,19671278
k1,276:21403987,19671278:371690
x1,276:22022643,19671278
x1,276:23114459,19671278
k1,276:23486150,19671278:371691
x1,276:23777126,19671278
k1,276:24148816,19671278:371690
x1,276:25313384,19671278
x1,276:26114223,19671278
k1,276:26485913,19671278:371690
x1,276:27614432,19671278
x1,276:28706248,19671278
x1,276:29798719,19671278
k1,276:30170409,19671278:371690
x1,276:30716321,19671278
k1,276:31088012,19671278:371691
x1,276:31888851,19671278
k1,276:32260541,19671278:371690
x1,276:33425101,19671278
x1,276:34663059,19671278
k1,276:35034749,19671278:371690
x1,276:36199963,19671278
x1,276:37037506,19671278
k1,276:37037506,19671278:0
)
(1,302:20522434,20457710:16515072,446948,141880
x1,302:21323273,20457710
x1,302:22160816,20457710
x1,302:22481943,20457710
x1,302:23319486,20457710
k1,276:23541771,20457710:222285
x1,276:24706994,20457710
x1,276:25544537,20457710
k1,276:25766821,20457710:222284
x1,276:26422181,20457710
x1,276:26713157,20457710
x1,276:27222365,20457710
x1,276:28660859,20457710
k1,276:28883144,20457710:222285
x1,276:30048359,20457710
k1,276:30270644,20457710:222285
x1,276:30743803,20457710
x1,276:31253666,20457710
x1,276:31965378,20457710
k1,276:32187663,20457710:222285
x1,276:32988502,20457710
k1,276:33210786,20457710:222284
x1,276:33720649,20457710
x1,276:34266561,20457710
x1,276:35285632,20457710
x1,276:36305358,20457710
k1,276:36527643,20457710:222285
x1,276:37037506,20457710
k1,276:37037506,20457710:0
)
(1,302:20522434,21244142:16515072,446948,141880
x1,302:21141090,21244142
k1,276:21336629,21244142:195539
x1,276:22465148,21244142
x1,276:24430548,21244142
k1,276:24626087,21244142:195539
x1,276:26664902,21244142
k1,276:26860441,21244142:195539
x1,276:27479097,21244142
x1,276:27806777,21244142
x1,276:28108248,21244142
x1,276:28422824,21244142
x1,276:28932687,21244142
x1,276:30371181,21244142
k1,276:30566721,21244142:195540
x1,276:31075929,21244142
x1,276:32022265,21244142
x1,276:32859808,21244142
k1,276:33055347,21244142:195539
x1,276:33856186,21244142
k1,276:34051725,21244142:195539
x1,276:34561588,21244142
x1,276:35690107,21244142
x1,276:37037506,21244142
k1,276:37037506,21244142:0
)
(1,302:20522434,22030574:16515072,446948,141880
x1,302:21796441,22030574
k1,276:22056350,22030574:259909
$1,276:22056350,22030574
x1,276:22711712,22030574
k1,276:22879959,22030574:168247
x1,276:23389685,22030574
k1,276:23557932,22030574:168247
x1,276:24213294,22030574
$1,276:24213294,22030574
k1,276:24473204,22030574:259910
x1,276:24983067,22030574
k1,276:25242976,22030574:259909
$1,276:25242976,22030574
x1,276:25570657,22030574
k1,276:25738904,22030574:168247
x1,276:26248630,22030574
k1,276:26416877,22030574:168247
x1,276:26744558,22030574
$1,276:26744558,22030574
x1,276:26908398,22030574
k1,276:27168307,22030574:259909
x1,276:28187387,22030574
k1,276:28447297,22030574:259910
x1,276:28774977,22030574
x1,276:29049569,22030574
x1,276:29449984,22030574
x1,276:30360272,22030574
k1,276:30620181,22030574:259909
x1,276:31238837,22030574
x1,276:32549539,22030574
k1,276:32809449,22030574:259910
x1,276:33356008,22030574
x1,276:34302327,22030574
k1,276:34562236,22030574:259909
x1,276:35726804,22030574
x1,276:36054484,22030574
x1,276:37037506,22030574
k1,276:37037506,22030574:0
)
(1,302:20522434,22817006:16515072,446948,141880
x1,302:21468770,22817006
x1,302:21759746,22817006
x1,302:22742113,22817006
k1,276:23113067,22817006:370954
x1,276:23731723,22817006
k1,276:24102678,22817006:370955
x1,276:24612541,22817006
x1,276:25958629,22817006
x1,276:26796172,22817006
k1,276:27167126,22817006:370954
x1,276:28332349,22817006
x1,276:29169237,22817006
k1,276:29540192,22817006:370955
x1,276:30086104,22817006
k1,276:30457058,22817006:370954
x1,276:31257242,22817006
x1,276:32276313,22817006
k1,276:32647268,22817006:370955
x1,276:34194555,22817006
k1,276:34565509,22817006:370954
x1,276:34893189,22817006
x1,276:35690755,22817006
x1,276:35981731,22817006
x1,276:37037506,22817006
k1,276:37037506,22817006:0
)
(1,302:20522434,23603438:16515072,446948,141880
x1,302:21323273,23603438
k1,276:21682906,23603438:359633
x1,276:22410993,23603438
x1,276:23030287,23603438
x1,276:23394653,23603438
x1,276:24158788,23603438
k1,276:24518422,23603438:359634
x1,276:25028285,23603438
x1,276:25574197,23603438
x1,276:26593268,23603438
x1,276:27612994,23603438
k1,276:27972627,23603438:359633
x1,276:29828595,23603438
k1,276:30188228,23603438:359633
x1,276:30698091,23603438
k1,276:31057724,23603438:359633
x1,276:32222947,23603438
x1,276:32951042,23603438
k1,276:33310676,23603438:359634
x1,276:34111515,23603438
k1,276:34471148,23603438:359633
x1,276:35635708,23603438
x1,276:37037506,23603438
k1,276:37037506,23603438:0
)
(1,302:20522434,24389870:16515072,446948,141880
k1,282:20522434,24389870:0
x1,282:21323282,24389870
x1,282:22379057,24389870
k1,283:22728388,24389870:349331
x1,283:23529227,24389870
k1,283:23878557,24389870:349330
x1,283:24497213,24389870
x1,283:25625732,24389870
x1,283:26717548,24389870
x1,283:27810019,24389870
k1,283:28159350,24389870:349331
x1,283:29815430,24389870
k1,283:30164760,24389870:349330
x1,283:30965599,24389870
k1,283:31314930,24389870:349331
x1,283:31861489,24389870
x1,283:32552880,24389870
k1,283:32902210,24389870:349330
x1,283:33412073,24389870
x1,283:34540592,24389870
x1,283:35887991,24389870
k1,283:36237322,24389870:349331
x1,283:37037506,24389870
k1,283:37037506,24389870:0
)
(1,302:20522434,25176302:16515072,446948,141880
x1,302:21177794,25176302
x1,302:23525282,25176302
k1,283:23683752,25176302:158470
x1,283:24630088,25176302
k1,283:24788558,25176302:158470
x1,283:25589397,25176302
k1,283:25747867,25176302:158470
x1,283:27859426,25176302
k1,283:28017896,25176302:158470
x1,283:28455007,25176302
k1,283:28613476,25176302:158469
x1,283:29778044,25176302
x1,283:30105724,25176302
x1,283:31088746,25176302
k1,283:31247216,25176302:158470
x1,283:31757079,25176302
x1,283:33721823,25176302
k1,283:33880293,25176302:158470
x1,283:34390156,25176302
k1,283:34548626,25176302:158470
x1,283:35349465,25176302
k1,283:35507935,25176302:158470
x1,283:36199981,25176302
x1,283:37037506,25176302
k1,283:37037506,25176302:0
)
(1,302:20522434,25962734:16515072,446948,141880
x1,302:21686994,25962734
x1,302:22924952,25962734
k1,283:23099020,25962734:174068
x1,283:24118083,25962734
k1,283:24292152,25962734:174069
x1,283:24765311,25962734
k1,283:24939379,25962734:174068
x1,283:25740218,25962734
k1,283:25914286,25962734:174068
x1,283:26860622,25962734
k1,283:27034691,25962734:174069
x1,283:27580603,25962734
k1,283:27754671,25962734:174068
x1,283:28555510,25962734
k1,283:28729578,25962734:174068
x1,283:29530417,25962734
x1,283:30003585,25962734
x1,283:31034464,25962734
k1,283:31208533,25962734:174069
x1,283:32227613,25962734
k1,283:32401681,25962734:174068
x1,283:33675672,25962734
k1,283:33849740,25962734:174068
x1,283:34395652,25962734
k1,283:34569721,25962734:174069
x1,283:35370560,25962734
k1,283:35544628,25962734:174068
x1,283:36091187,25962734
x1,283:37037506,25962734
k1,283:37037506,25962734:0
)
(1,302:20522434,26749166:16515072,446948,141880
x1,302:21468770,26749166
k1,283:21722480,26749166:253710
x1,283:22523319,26749166
k1,283:22777029,26749166:253710
x1,283:23395685,26749166
x1,283:24123125,26749166
x1,283:25688773,26749166
x1,283:26526316,26749166
k1,283:26780026,26749166:253710
x1,283:28891585,26749166
k1,283:29145295,26749166:253710
x1,283:29909439,26749166
k1,283:30163148,26749166:253709
x1,283:31363756,26749166
k1,283:31617466,26749166:253710
x1,283:32964209,26749166
k1,283:33217919,26749166:253710
x1,283:33763831,26749166
k1,283:34017541,26749166:253710
x1,283:34818380,26749166
k1,283:35072090,26749166:253710
x1,283:35763490,26749166
x1,283:37037506,26749166
k1,283:37037506,26749166:0
)
(1,302:20522434,27535598:16515072,446948,141880
x1,302:20813410,27535598
x1,302:21832481,27535598
x1,302:22596616,27535598
x1,302:23615687,27535598
g1,283:23845067,27535598
x1,283:24645251,27535598
g1,283:24874631,27535598
x1,283:25711519,27535598
x1,283:27385942,27535598
g1,283:27615322,27535598
x1,283:28125185,27535598
g1,283:28354565,27535598
x1,283:28827724,27535598
x1,283:29628563,27535598
g1,283:29857943,27535598
x1,283:30294407,27535598
h1,283:30294407,27535598:0,0,0
x1,283:30458247,27535598
k1,302:37037506,27535598:6579259
g1,302:37037506,27535598
)
[1,302:20522434,33308912:16515072,4954516,0
[1,302:20522434,33308912:16515072,4954516,0
(1,286:20522434,29140828:16515072,786432,0
k1,286:27693386,29140828:7170952
h1,286:27693386,29140828:0,0,0
(1,286:27693386,29140828:0,786432,0
r1,304:27693386,29140828:0,786432,0
)
x1,286:28013725,29140828
x1,286:29333878,29140828
g1,286:29517382,29140828
x1,286:29866554,29140828
g1,286:29866554,29140828
k1,286:37037506,29140828:7170952
)
(1,286:20522434,29730652:16515072,348649,6550
k1,286:25782406,29730652:5259972
h1,286:25782406,29730652:0,0,0
x1,286:26547851,29730652
x1,286:27379357,29730652
g1,286:27510429,29730652
x1,286:28499214,29730652
g1,286:28630286,29730652
x1,286:29616455,29730652
g1,286:29747527,29730652
x1,286:30006522,29730652
x1,286:31777535,29730652
g1,286:31777535,29730652
k1,286:37037506,29730652:5259971
)
(1,301:20522434,31801585:16515072,1376255,1114111
k1,301:21276096,31801585:753662
(1,285:21276096,31801585:0,0,0
g1,285:21276096,31801585
g1,285:21276096,31801585
g1,285:20948416,31801585
(1,285:20948416,31801585:0,0,0
)
g1,285:21276096,31801585
)
(1,300:21276096,31801585:15007749,1376255,1114111
$1,300:21276096,31801585
[1,300:21276096,31801585:15007749,1376255,1114111
(1,293:21276096,30864419:15007749,412875,176949
g1,290:21276096,30864419
(1,290:21276096,30864419:2549607,412875,176949
r1,304:21276096,30864419:0,589824,176949
r1,304:21302310,30864419:26214,589824,176949
g1,290:21695526,30864419
k1,290:22459147,30864419:763621
g1,290:22459148,30864419
[1,290:22459148,30864419:183504,0,0
[1,290:22459148,30451544:183504,0,589824
(1,290:22459148,30864419:183504,412875,176949
r1,304:22459148,30864419:0,589824,176949
g1,290:22642652,30864419
r1,304:22642652,30864419:0,589824,176949
)
]
]
k1,290:23406273,30864419:763621
g1,290:23799489,30864419
r1,304:23825703,30864419:26214,589824,176949
)
g1,290:23825703,30864419
(1,291:23825703,30864419:2050567,412875,176949
r1,304:23825703,30864419:0,589824,176949
g1,291:24218919,30864419
k1,291:26530148,30864419:2311229
g1,291:26530149,30864419
x1,291:29297312,30864419
k1,291:31608541,30864419:2311229
g1,291:32001757,30864419
r1,304:32027971,30864419:26214,589824,176949
h1,291:32027971,30864419:0,0,0
)
g1,300:25876270,30864419
h1,300:25876270,30864419:2050567,0,0
g1,300:27926837,30864419
h1,300:27926837,30864419:2050567,0,0
g1,300:29977404,30864419
h1,300:29977404,30864419:2050567,0,0
g1,291:32027971,30864419
(1,293:32027971,30864419:2205307,412875,176949
r1,304:32027971,30864419:0,589824,176949
g1,292:32421187,30864419
k1,292:32512019,30864419:90832
g1,292:32512020,30864419
x1,292:35773583,30864419
k1,292:35864415,30864419:90832
g1,292:36257631,30864419
r1,304:36283845,30864419:26214,589824,176949
h1,292:36283845,30864419:0,0,0
)
g1,300:34233278,30864419
h1,300:34233278,30864419:2050567,0,0
g1,293:36283845,30864419
)
(1,295:21276096,31480457:15007749,412875,176949
g1,294:21276096,31480457
(1,294:21276096,31480457:2549607,412875,176949
r1,304:21276096,31480457:0,589824,176949
r1,304:21302310,31480457:26214,589824,176949
g1,294:21695526,31480457
k1,294:21982845,31480457:287319
g1,294:21982846,31480457
x1,294:23118955,31480457
k1,294:23406273,31480457:287318
g1,294:23799489,31480457
r1,304:23825703,31480457:26214,589824,176949
)
g1,294:23825703,31480457
(1,294:23825703,31480457:2050567,412875,176949
g1,294:24218919,31480457
k1,294:24706807,31480457:487888
g1,294:24706808,31480457
x1,294:24968952,31480457
k1,294:25456840,31480457:487888
g1,294:25850056,31480457
r1,304:25876270,31480457:26214,589824,176949
)
g1,294:25876270,31480457
(1,294:25876270,31480457:2050567,412875,176949
g1,294:26269486,31480457
k1,294:26757374,31480457:487888
g1,294:26757375,31480457
x1,294:27019519,31480457
k1,294:27507407,31480457:487888
g1,294:27900623,31480457
r1,304:27926837,31480457:26214,589824,176949
)
g1,294:27926837,31480457
(1,294:27926837,31480457:2050567,412875,176949
g1,294:28320053,31480457
k1,294:28807941,31480457:487888
g1,294:28807942,31480457
x1,294:29070086,31480457
k1,294:29557974,31480457:487888
g1,294:29951190,31480457
r1,304:29977404,31480457:26214,589824,176949
)
g1,294:29977404,31480457
(1,294:29977404,31480457:2050567,412875,176949
g1,294:30370620,31480457
k1,294:30858508,31480457:487888
g1,294:30858509,31480457
x1,294:31120653,31480457
k1,294:31608541,31480457:487888
g1,294:32001757,31480457
r1,304:32027971,31480457:26214,589824,176949
)
g1,294:32027971,31480457
(1,294:32027971,31480457:2205307,412875,176949
g1,294:32421187,31480457
g1,294:32421187,31480457
g1,294:32421188,31480457
$1,294:32421188,31480457
x1,294:32699720,31480457
g1,294:32792564,31480457
(1,294:32792564,31480457:649908,58254,0
x1,294:32947304,31480457
g1,294:33040148,31480457
x1,294:33194888,31480457
g1,294:33287732,31480457
x1,294:33442472,31480457
)
g1,294:33535316,31480457
x1,294:33813848,31480457
$1,294:33813848,31480457
g1,294:33813848,31480457
g1,294:34207064,31480457
r1,304:34233278,31480457:26214,589824,176949
)
g1,294:34233278,31480457
(1,295:34233278,31480457:2050567,412875,176949
g1,294:34626494,31480457
k1,294:35114382,31480457:487888
g1,294:35114383,31480457
x1,294:35376527,31480457
k1,295:35864415,31480457:487888
g1,295:36257631,31480457
r1,304:36283845,31480457:26214,589824,176949
)
g1,295:36283845,31480457
)
(1,297:21276096,32096495:15007749,412875,176949
g1,296:21276096,32096495
(1,296:21276096,32096495:2549607,412875,176949
r1,304:21276096,32096495:0,589824,176949
r1,304:21302310,32096495:26214,589824,176949
g1,296:21695526,32096495
k1,296:22099494,32096495:403968
g1,296:22099495,32096495
x1,296:23002305,32096495
k1,296:23406273,32096495:403968
g1,296:23799489,32096495
r1,304:23825703,32096495:26214,589824,176949
)
g1,296:23825703,32096495
(1,296:23825703,32096495:2050567,412875,176949
g1,296:24218919,32096495
g1,296:24218919,32096495
g1,296:24218920,32096495
$1,296:24218920,32096495
x1,296:24497452,32096495
g1,296:24621244,32096495
x1,296:25054516,32096495
g1,296:25178308,32096495
x1,296:25456840,32096495
$1,296:25456840,32096495
g1,296:25456840,32096495
g1,296:25850056,32096495
r1,304:25876270,32096495:26214,589824,176949
)
g1,296:25876270,32096495
(1,296:25876270,32096495:2050567,412875,176949
g1,296:26269486,32096495
g1,296:26269486,32096495
g1,296:26269487,32096495
$1,296:26269487,32096495
x1,296:26548019,32096495
g1,296:26671811,32096495
x1,296:27105083,32096495
g1,296:27228875,32096495
x1,296:27507407,32096495
$1,296:27507407,32096495
g1,296:27507407,32096495
g1,296:27900623,32096495
r1,304:27926837,32096495:26214,589824,176949
)
g1,296:27926837,32096495
(1,296:27926837,32096495:2050567,412875,176949
g1,296:28320053,32096495
g1,296:28320053,32096495
g1,296:28320054,32096495
$1,296:28320054,32096495
x1,296:28598586,32096495
g1,296:28722378,32096495
x1,296:29155650,32096495
g1,296:29279442,32096495
x1,296:29557974,32096495
$1,296:29557974,32096495
g1,296:29557974,32096495
g1,296:29951190,32096495
r1,304:29977404,32096495:26214,589824,176949
)
g1,296:29977404,32096495
(1,296:29977404,32096495:2050567,412875,176949
g1,296:30370620,32096495
g1,296:30370620,32096495
g1,296:30370621,32096495
$1,296:30370621,32096495
x1,296:30649153,32096495
g1,296:30772945,32096495
x1,296:31206217,32096495
g1,296:31330009,32096495
x1,296:31608541,32096495
$1,296:31608541,32096495
g1,296:31608541,32096495
g1,296:32001757,32096495
r1,304:32027971,32096495:26214,589824,176949
)
g1,296:32027971,32096495
(1,296:32027971,32096495:2205307,412875,176949
g1,296:32421187,32096495
k1,296:32498557,32096495:77370
g1,296:32498558,32096495
$1,296:32498558,32096495
x1,296:32777090,32096495
g1,296:32900882,32096495
x1,296:33334154,32096495
g1,296:33457946,32096495
x1,296:33736478,32096495
$1,296:33736478,32096495
k1,296:33813848,32096495:77370
g1,296:34207064,32096495
r1,304:34233278,32096495:26214,589824,176949
)
g1,296:34233278,32096495
(1,297:34233278,32096495:2050567,412875,176949
g1,296:34626494,32096495
g1,296:34626494,32096495
g1,296:34626495,32096495
$1,296:34626495,32096495
x1,296:34905027,32096495
g1,296:35028819,32096495
x1,296:35462091,32096495
g1,296:35585883,32096495
x1,296:35864415,32096495
$1,296:35864415,32096495
g1,297:35864415,32096495
g1,297:36257631,32096495
r1,304:36283845,32096495:26214,589824,176949
)
g1,297:36283845,32096495
)
(1,299:21276096,32712533:15007749,412875,176949
g1,298:21276096,32712533
(1,298:21276096,32712533:2549607,412875,176949
r1,304:21276096,32712533:0,589824,176949
r1,304:21302310,32712533:26214,589824,176949
g1,298:21695526,32712533
g1,298:21695526,32712533
g1,298:21695527,32712533
x1,298:21987028,32712533
x1,298:23406273,32712533
g1,298:23406273,32712533
g1,298:23799489,32712533
r1,304:23825703,32712533:26214,589824,176949
)
g1,298:23825703,32712533
(1,298:23825703,32712533:2050567,412875,176949
g1,298:24218919,32712533
k1,298:24698613,32712533:479694
g1,298:24698614,32712533
$1,298:24698614,32712533
x1,298:24977146,32712533
$1,298:24977146,32712533
k1,298:25456840,32712533:479694
g1,298:25850056,32712533
r1,304:25876270,32712533:26214,589824,176949
)
g1,298:25876270,32712533
(1,298:25876270,32712533:2050567,412875,176949
g1,298:26269486,32712533
k1,298:26749180,32712533:479694
g1,298:26749181,32712533
$1,298:26749181,32712533
x1,298:27027713,32712533
$1,298:27027713,32712533
k1,298:27507407,32712533:479694
g1,298:27900623,32712533
r1,304:27926837,32712533:26214,589824,176949
)
g1,298:27926837,32712533
(1,298:27926837,32712533:2050567,412875,176949
g1,298:28320053,32712533
k1,298:28799747,32712533:479694
g1,298:28799748,32712533
$1,298:28799748,32712533
x1,298:29078280,32712533
$1,298:29078280,32712533
k1,298:29557974,32712533:479694
g1,298:29951190,32712533
r1,304:29977404,32712533:26214,589824,176949
)
g1,298:29977404,32712533
(1,298:29977404,32712533:2050567,412875,176949
g1,298:30370620,32712533
k1,298:30850314,32712533:479694
g1,298:30850315,32712533
$1,298:30850315,32712533
x1,298:31128847,32712533
$1,298:31128847,32712533
k1,298:31608541,32712533:479694
g1,298:32001757,32712533
r1,304:32027971,32712533:26214,589824,176949
)
g1,298:32027971,32712533
(1,298:32027971,32712533:2205307,412875,176949
g1,298:32421187,32712533
k1,298:32978251,32712533:557064
g1,298:32978252,32712533
$1,298:32978252,32712533
x1,298:33256784,32712533
$1,298:33256784,32712533
k1,298:33813848,32712533:557064
g1,298:34207064,32712533
r1,304:34233278,32712533:26214,589824,176949
)
g1,298:34233278,32712533
(1,299:34233278,32712533:2050567,412875,176949
g1,298:34626494,32712533
k1,298:35106188,32712533:479694
g1,298:35106189,32712533
$1,298:35106189,32712533
x1,298:35384721,32712533
$1,298:35384721,32712533
k1,299:35864415,32712533:479694
g1,299:36257631,32712533
r1,304:36283845,32712533:26214,589824,176949
)
g1,299:36283845,32712533
)
]
$1,300:36283845,31801585
)
g1,301:36283845,31801585
k1,301:37037506,31801585:753661
)
]
]
]
g1,304:37037506,33308912
)
)
[1,255:3220930,49065492:33816576,14537608,1
[1,255:3220930,49065492:33816576,14537608,0
(1,253:3220930,47772340:33816576,13008524,0
g1,253:3220930,47772340
h1,252:3220930,47772340:0,0,0
(1,252:3220930,47772340:33816576,13008524,0
(1,252:3220930,47772340:33817996,13008556,0
(1,252:3220930,47772340:33817996,13008556,0
(1,252:3220930,47772340:0,13008556,0
(1,252:3220930,47772340:0,24155062,0
(1,252:3220930,47772340:62795268,24155062,0
)
k1,252:3220930,47772340:-62795268
)
)
g1,252:37038926,47772340
)
)
)
g1,253:37037506,47772340
g1,253:37037506,47772340
)
(1,253:3220930,48951988:33816576,357558,113504
(1,253:3220930,48951988:15746368,357558,113504
x1,253:4051394,48951988
g1,253:4234898,48951988
x1,253:4628114,48951988
g1,253:4811618,48951988
g1,253:4995122,48951988
x1,253:6567454,48951988
g1,253:6750958,48951988
x1,253:7362274,48951988
g1,253:7545778,48951988
x1,253:8827122,48951988
g1,253:9010626,48951988
x1,253:11776745,48951988
g1,253:11960249,48951988
x1,253:13591302,48951988
g1,253:13774806,48951988
x1,253:15696823,48951988
g1,253:15880327,48951988
x1,253:18967298,48951988
)
k1,253:37037506,48951988:18070208
)
]
]
]
(1,304:3220930,50756829:33816576,0,0
h1,304:3220930,50756829:33816576,0,0
)
]
]
!67114
}4
!10
{5
[1,327:4736286,50756829:32301220,46020543,0
(1,327:4736286,4736286:0,0,0
[1,327:0,4736286:0,0,0
(1,327:0,0:0,0,0
g1,327:0,0
)
]
)
[1,327:3220930,50756829:33816576,49489494,0
[1,327:3220930,2053767:33816576,786432,0
(1,327:3220930,2053767:33816576,312863,6418
(1,327:3220930,2053767:33816576,312863,6418
h1,327:3220930,2053767:0,0,0
k1,327:36808130,2053767:33587200
x1,327:37037506,2053767
)
)
]
[1,327:3220930,49065493:33816576,45613057,0
(1,327:3220930,21394082:33816576,17941646,0
(1,327:3220930,21394082:16515072,17941646,0
[1,325:3220930,21394082:16515072,17941646,0
(1,304:3220930,4238868:16515072,446948,141880
h1,303:3220930,4238868:655360,0,0
x1,303:5659506,4238868
k1,303:6025112,4238868:365606
x1,303:7225720,4238868
k1,303:7591326,4238868:365606
x1,303:8209982,4238868
x1,303:8537662,4238868
x1,303:8839133,4238868
x1,303:9153709,4238868
x1,303:9663572,4238868
x1,303:10847138,4238868
k1,303:11212745,4238868:365607
x1,303:12632240,4238868
k1,303:12997846,4238868:365606
x1,303:13653206,4238868
x1,303:14854460,4238868
x1,303:15618595,4238868
x1,303:16638321,4238868
k1,303:17003927,4238868:365606
x1,303:17441038,4238868
k1,303:17806644,4238868:365606
x1,303:18425300,4238868
x1,303:19736002,4238868
k1,303:19736002,4238868:0
)
(1,304:3220930,5025300:16515072,446948,141880
x1,304:3730793,5025300
k1,303:4026309,5025300:295516
x1,303:5518549,5025300
k1,303:5814065,5025300:295516
x1,303:6469425,5025300
k1,303:6764941,5025300:295516
x1,303:7565780,5025300
k1,303:7861296,5025300:295516
x1,303:9171343,5025300
x1,303:10008886,5025300
k1,303:10304402,5025300:295516
x1,303:11177994,5025300
x1,303:12433642,5025300
k1,303:12729158,5025300:295516
x1,303:13675494,5025300
k1,303:13971010,5025300:295516
x1,303:14771849,5025300
k1,303:15067365,5025300:295516
x1,303:16523565,5025300
k1,303:16819081,5025300:295516
x1,303:17983649,5025300
x1,303:19003375,5025300
k1,303:19298891,5025300:295516
x1,303:19736002,5025300
k1,303:19736002,5025300:0
)
(1,304:3220930,5811732:16515072,446948,141880
x1,304:3730793,5811732
x1,304:4458888,5811732
x1,304:6023880,5811732
k1,303:6271871,5811732:247991
x1,303:6781734,5811732
k1,303:7029725,5811732:247991
x1,303:7976061,5811732
k1,303:8224051,5811732:247990
x1,303:9425323,5811732
x1,303:11609599,5811732
k1,303:11857590,5811732:247991
x1,303:12367453,5811732
k1,303:12615444,5811732:247991
x1,303:13416283,5811732
k1,303:13664274,5811732:247991
x1,303:14355674,5811732
x1,303:15629690,5811732
x1,303:15745033,5811732
k1,303:15993023,5811732:247990
x1,303:17012103,5811732
k1,303:17260094,5811732:247991
x1,303:18279165,5811732
x1,303:18716276,5811732
x1,303:19736002,5811732
k1,303:19736002,5811732:0
)
(1,304:3220930,6598164:16515072,446948,141880
x1,304:4494937,6598164
g1,303:4724317,6598164
x1,303:5852836,6598164
x1,303:6944652,6598164
x1,303:8037123,6598164
g1,303:8266503,6598164
x1,303:8776366,6598164
g1,303:9005746,6598164
x1,303:9624402,6598164
x1,303:10752921,6598164
x1,303:11844737,6598164
x1,303:12937208,6598164
g1,303:13166588,6598164
x1,303:13603699,6598164
g1,303:13833079,6598164
x1,303:14124055,6598164
g1,303:14353435,6598164
x1,303:15045481,6598164
x1,303:15845665,6598164
g1,303:16075045,6598164
x1,303:17385092,6598164
x1,303:17512892,6598164
k1,304:19736002,6598164:2223110
g1,304:19736002,6598164
)
(1,306:3220930,7546689:16515072,446948,141880
h1,305:3220930,7546689:655360,0,0
x1,305:5477977,7546689
k1,305:5780214,7546689:302237
x1,305:6435574,7546689
x1,305:6799940,7546689
x1,305:8292170,7546689
k1,305:8594408,7546689:302238
x1,305:8812640,7546689
(1,305:8812640,7546689:655360,446948,9168
x1,305:9468000,7546689
)
x1,305:9686232,7546689
k1,305:9988469,7546689:302237
x1,305:11008195,7546689
x1,305:11190378,7546689
x1,305:12719304,7546689
k1,305:13021542,7546689:302238
x1,305:13822381,7546689
k1,305:14124618,7546689:302237
x1,305:14743274,7546689
x1,305:16620207,7546689
k1,305:16922445,7546689:302238
x1,305:18414685,7546689
k1,305:18716922,7546689:302237
x1,305:19517770,7546689
x1,305:19736002,7546689
k1,306:19736002,7546689:0
)
(1,306:3220930,8333121:16515072,446948,141880
x1,306:3803538,8333121
x1,306:4786560,8333121
k1,305:5199397,8333121:412837
x1,305:5854749,8333121
x1,305:7164796,8333121
x1,305:8074428,8333121
k1,305:8487265,8333121:412837
x1,305:8887689,8333121
x1,305:9870065,8333121
k1,305:10282902,8333121:412837
x1,305:11302621,8333121
k1,305:11715457,8333121:412836
x1,305:14591153,8333121
k1,305:15003805,8333121:412652
x1,305:15767949,8333121
k1,305:16180786,8333121:412837
x1,305:16981625,8333121
k1,305:17394462,8333121:412837
x1,305:18376829,8333121
k1,305:18789666,8333121:412837
x1,305:19736002,8333121
k1,305:19736002,8333121:0
)
(1,306:3220930,9119553:16515072,446948,141880
x1,306:4531632,9119553
x1,306:4713815,9119553
x1,306:5878383,9119553
k1,305:6189793,9119553:311410
x1,305:7318312,9119553
x1,305:7973672,9119553
x1,305:9357119,9119553
k1,305:9668528,9119553:311409
x1,305:10214440,9119553
k1,305:10525850,9119553:311410
x1,305:11326689,9119553
k1,305:11638098,9119553:311409
x1,305:12802658,9119553
x1,305:14204456,9119553
k1,305:14515866,9119553:311410
x1,305:15025729,9119553
x1,305:15337025,9119553
x1,305:15945857,9119553
k1,305:16257266,9119553:311409
x1,305:16912626,9119553
k1,305:17224036,9119553:311410
x1,305:18461348,9119553
x1,305:19736002,9119553
k1,305:19736002,9119553:0
)
(1,306:3220930,9905985:16515072,446948,141880
x1,306:4094522,9905985
h1,305:4094522,9905985:0,0,0
x1,305:4312754,9905985
k1,305:4565907,9905985:253153
x1,305:5512243,9905985
k1,305:5765397,9905985:253154
x1,305:6638989,9905985
h1,305:6638989,9905985:0,0,0
x1,305:7021061,9905985
k1,305:7274214,9905985:253153
x1,305:7783422,9905985
x1,305:8947982,9905985
x1,305:9312348,9905985
x1,305:9623644,9905985
x1,305:10414659,9905985
x1,305:10535907,9905985
k1,305:10789060,9905985:253153
x1,305:11808140,9905985
k1,305:12061293,9905985:253153
x1,305:12716653,9905985
x1,305:13081019,9905985
x1,305:14573249,9905985
k1,305:14826403,9905985:253154
x1,305:15445059,9905985
x1,305:16464130,9905985
x1,305:16755106,9905985
x1,305:17701425,9905985
k1,305:17954578,9905985:253153
x1,305:18754762,9905985
k1,305:19007915,9905985:253153
x1,305:19736002,9905985
k1,305:19736002,9905985:0
)
(1,306:3220930,10692417:16515072,491520,163840
x1,306:3730793,10692417
k1,305:3937671,10692417:206878
x1,305:5138925,10692417
k1,305:5345804,10692417:206879
x1,305:5964460,10692417
x1,305:6182692,10692417
x1,305:7159161,10692417
k1,305:7366039,10692417:206878
x1,305:7693719,10692417
x1,305:8150494,10692417
x1,305:9206261,10692417
k1,305:9413140,10692417:206879
x1,305:10723187,10692417
x1,305:11560730,10692417
k1,305:11767608,10692417:206878
x1,305:12749975,10692417
k1,305:12956854,10692417:206879
$1,305:12956854,10692417
x1,305:13407263,10692417
x1,305:13715830,10692417
x1,305:13988898,10692417
k1,305:14170938,10692417:182040
x1,305:14680664,10692417
k1,305:14862704,10692417:182040
x1,305:16355473,10692417
$1,305:16355473,10692417
x1,305:16519313,10692417
k1,305:16726191,10692417:206878
x1,305:17672527,10692417
k1,305:17879406,10692417:206879
x1,305:18389269,10692417
x1,305:18680245,10692417
x1,305:19736002,10692417
k1,305:19736002,10692417:0
)
(1,306:3220930,11478849:16515072,491520,163840
x1,306:3839586,11478849
x1,306:4130562,11478849
x1,306:4696786,11478849
x1,306:6225712,11478849
g1,305:6455092,11478849
$1,305:6455092,11478849
x1,305:7080643,11478849
x1,305:7624957,11478849
g1,305:7734181,11478849
x1,305:8104869,11478849
x1,305:8722001,11478849
g1,305:8904041,11478849
x1,305:9413767,11478849
g1,305:9595807,11478849
x1,305:10870122,11478849
g1,305:10979346,11478849
x1,305:12726978,11478849
$1,305:12726978,11478849
x1,305:12890818,11478849
k1,306:19736002,11478849:6845184
g1,306:19736002,11478849
)
(1,311:3220930,13878456:16515072,1072968,745288
g1,311:6294214,13878456
(1,311:6294214,13878456:1554662,1072968,745288
g1,311:6294214,13878456
(1,311:6294214,13878456:0,550500,235932
[1,311:6294214,13878456:0,550500,235932
(1,47:6294214,13878456:0,550500,235932
r1,327:6294214,13878456:0,786432,235932
)
]
)
(1,311:6294214,13878456:1554662,455111,98303
$1,311:6294214,13878456
(1,311:6294214,13878456:1554662,455111,98303
x1,311:6489760,13878456
x1,311:7434724,13878456
(1,311:7434724,13976759:414152,318577,0
x1,311:7816108,13976759
)
)
$1,311:7848876,13878456
)
)
g1,311:7848876,13878456
(1,311:7848876,13878456:8813841,1072968,745288
(1,311:7848876,13878456:8813841,1072968,745288
$1,311:7848876,13878456
(1,311:7848876,13878456:8813841,1072968,745288
h1,311:7848876,13878456:0,0,0
g1,311:8030916,13878456
x1,311:8540642,13878456
g1,311:8722682,13878456
(1,311:8722682,13878456:7940035,1072968,745288
(1,311:8722682,13878456:7940035,1072968,745288
h1,311:8722682,13878456:78643,0,0
[1,311:8801325,13878456:7782749,1072968,745288
(1,311:8801325,13426259:7782749,620771,196611
(1,311:8801325,12934735:691771,0,655368
x1,311:9493096,12934735
)
[1,311:9493096,13622870:881743,723635,0
(1,311:9493096,13096753:356734,197518,0
x1,311:9817062,13096753
)
(1,311:9493096,13622870:881743,303558,0
x1,311:10342071,13622870
)
]
x1,311:11285063,13426259
[1,311:11285063,13426259:1271759,620771,98303
(1,311:11433476,13260599:0,455111,0
x1,311:11761157,13260599
)
(1,311:11285063,13426259:1271759,447828,98303
x1,311:11753463,13426259
(1,311:11753463,13524562:803359,282169,0
x1,311:12524054,13524562
)
)
]
x1,311:12811685,13426259
g1,311:12957317,13426259
x1,311:13467043,13426259
g1,311:13612675,13426259
x1,311:14340854,13426259
[1,311:14340854,13426259:1806312,620771,98303
(1,311:14489267,13260599:0,455111,0
x1,311:14816948,13260599
)
(1,311:14340854,13426259:1806312,447828,98303
x1,311:14809254,13426259
(1,311:14809254,13524562:1337912,197518,0
x1,311:15635239,13524562
x1,311:16114398,13524562
)
)
]
x1,311:16584074,13426259
)
(1,311:8801325,14427132:7782749,620771,196611
k1,311:10329221,14427132:1527896
(1,311:10329221,13935608:691771,0,655368
x1,311:11020992,13935608
)
[1,311:11020992,14623743:881743,723635,0
(1,311:11020992,14097626:356734,197518,0
x1,311:11344958,14097626
)
(1,311:11020992,14623743:881743,303558,0
x1,311:11869967,14623743
)
]
x1,311:12812959,14427132
[1,311:12812959,14427132:1806312,620771,98303
(1,311:12961372,14261472:0,455111,0
x1,311:13289053,14261472
)
(1,311:12812959,14427132:1806312,447828,98303
x1,311:13281359,14427132
(1,311:13281359,14525435:1337912,197518,0
x1,311:14107344,14525435
x1,311:14586503,14525435
)
)
]
x1,311:15056179,14427132
k1,311:16584074,14427132:1527895
)
]
h1,311:16584074,13878456:78643,0,0
)
)
)
$1,311:16662717,13878456
)
g1,311:16662717,13878456
)
g1,311:19736001,13878456
(1,311:19736001,13878456:1,1072968,745288
(1,311:19736002,13878456:0,550500,235932
k1,311:18644178,13878456:-1091824
(1,311:18644178,13878456:1091824,550500,235932
(1,311:18644178,13878456:0,550500,235932
[1,311:18644178,13878456:0,550500,235932
(1,47:18644178,13878456:0,550500,235932
r1,327:18644178,13878456:0,786432,235932
)
]
)
(1,311:18644178,13878456:1091824,446948,116320
x1,311:19517770,13878456
x1,311:19736002,13878456
)
)
)
)
g1,311:19736002,13878456
)
(1,311:3220930,15893320:16515072,1072968,745288
g1,311:6294214,15893320
(1,311:6294214,15893320:1554662,1072968,745288
g1,311:6294214,15893320
(1,311:6294214,15893320:0,550500,235932
[1,311:6294214,15893320:0,550500,235932
(1,47:6294214,15893320:0,550500,235932
r1,327:6294214,15893320:0,786432,235932
)
]
)
(1,311:6294214,15893320:1554662,455111,98303
$1,311:6294214,15893320
(1,311:6294214,15893320:1554662,455111,98303
x1,311:6489760,15893320
x1,311:7434724,15893320
(1,311:7434724,15991623:414152,318577,0
x1,311:7816108,15991623
)
)
$1,311:7848876,15893320
)
)
g1,311:7848876,15893320
(1,311:7848876,15893320:8813841,1072968,745288
(1,311:7848876,15893320:8813841,1072968,745288
$1,311:7848876,15893320
(1,311:7848876,15893320:8813841,1072968,745288
h1,311:7848876,15893320:0,0,0
g1,311:8030916,15893320
x1,311:8540642,15893320
g1,311:8722682,15893320
(1,311:8722682,15893320:7940035,1072968,745288
(1,311:8722682,15893320:7940035,1072968,745288
h1,311:8722682,15893320:78643,0,0
[1,311:8801325,15893320:7782749,1072968,745288
(1,311:8801325,15441123:7782749,620771,196611
(1,311:8801325,14949599:691771,0,655368
x1,311:9493096,14949599
)
[1,311:9493096,15637734:881743,723635,0
(1,311:9493096,15111617:356734,197518,0
x1,311:9817062,15111617
)
(1,311:9493096,15637734:881743,303558,0
x1,311:10342071,15637734
)
]
x1,311:11285063,15441123
[1,311:11285063,15441123:1271759,620771,98303
(1,311:11433476,15275463:0,455111,0
x1,311:11761157,15275463
)
(1,311:11285063,15441123:1271759,447828,98303
x1,311:11753463,15441123
(1,311:11753463,15539426:803359,282169,0
x1,311:12524054,15539426
)
)
]
x1,311:12811685,15441123
g1,311:12957317,15441123
x1,311:13467043,15441123
g1,311:13612675,15441123
x1,311:14340854,15441123
[1,311:14340854,15441123:1806312,620771,98303
(1,311:14489267,15275463:0,455111,0
x1,311:14816948,15275463
)
(1,311:14340854,15441123:1806312,447828,98303
x1,311:14809254,15441123
(1,311:14809254,15539426:1337912,197518,0
x1,311:15635239,15539426
x1,311:16114398,15539426
)
)
]
x1,311:16584074,15441123
)
(1,311:8801325,16441996:7782749,620771,196611
k1,311:10329221,16441996:1527896
(1,311:10329221,15950472:691771,0,655368
x1,311:11020992,15950472
)
[1,311:11020992,16638607:881743,723635,0
(1,311:11020992,16112490:356734,197518,0
x1,311:11344958,16112490
)
(1,311:11020992,16638607:881743,303558,0
x1,311:11869967,16638607
)
]
x1,311:12812959,16441996
[1,311:12812959,16441996:1806312,620771,98303
(1,311:12961372,16276336:0,455111,0
x1,311:13289053,16276336
)
(1,311:12812959,16441996:1806312,447828,98303
x1,311:13281359,16441996
(1,311:13281359,16540299:1337912,197518,0
x1,311:14107344,16540299
x1,311:14586503,16540299
)
)
]
x1,311:15056179,16441996
k1,311:16584074,16441996:1527895
)
]
h1,311:16584074,15893320:78643,0,0
)
)
)
$1,311:16662717,15893320
)
g1,311:16662717,15893320
)
g1,311:19736001,15893320
(1,311:19736001,15893320:1,1072968,745288
(1,311:19736002,15893320:0,550500,235932
k1,311:18644178,15893320:-1091824
(1,311:18644178,15893320:1091824,550500,235932
(1,311:18644178,15893320:0,550500,235932
[1,311:18644178,15893320:0,550500,235932
(1,47:18644178,15893320:0,550500,235932
r1,327:18644178,15893320:0,786432,235932
)
]
)
(1,311:18644178,15893320:1091824,446948,116320
x1,311:19517770,15893320
x1,311:19736002,15893320
)
)
)
)
g1,311:19736002,15893320
)
(1,313:3220930,18248354:16515072,446948,141880
x1,313:3621354,18248354
x1,312:3896609,18248354
k1,312:4104377,18248354:207768
x1,312:6215272,18248354
k1,312:6423040,18248354:207768
x1,312:7223879,18248354
k1,312:7431648,18248354:207769
x1,312:11599685,18248354
k1,312:11807453,18248354:207768
x1,312:12608292,18248354
k1,312:12816060,18248354:207768
x1,312:14672011,18248354
k1,312:14879779,18248354:207768
x1,312:16153131,18248354
k1,312:16360900,18248354:207769
x1,312:18508508,18248354
k1,312:18716276,18248354:207768
x1,312:19736002,18248354
k1,312:19736002,18248354:0
)
(1,313:3220930,19034786:16515072,446948,141880
x1,313:5186329,19034786
k1,312:5374284,19034786:187955
x1,312:5920196,19034786
k1,312:6108151,19034786:187955
x1,312:6599671,19034786
k1,312:6787626,19034786:187955
x1,312:9554527,19034786
k1,312:9742482,19034786:187955
x1,312:10033458,19034786
k1,312:10221414,19034786:187956
x1,312:11386619,19034786
k1,312:11574574,19034786:187955
x1,312:12120486,19034786
k1,312:12308441,19034786:187955
$1,312:12308441,19034786
x1,312:12701811,19034786
k1,312:12883851,19034786:182040
x1,312:13393577,19034786
k1,312:13575617,19034786:182040
x1,312:14230979,19034786
k1,312:14299907,19034786:68928
x1,312:14809633,19034786
k1,312:14878560,19034786:68927
x1,312:15533922,19034786
k1,312:15602850,19034786:68928
x1,312:16112576,19034786
k1,312:16181504,19034786:68928
x1,312:16509185,19034786
$1,312:16509185,19034786
k1,312:16697140,19034786:187955
x1,312:19736002,19034786
k1,312:19736002,19034786:0
)
(1,313:3220930,19821218:16515072,446948,141880
x1,313:4240010,19821218
k1,312:4532160,19821218:292150
x1,312:5223560,19821218
x1,312:6497576,19821218
k1,312:6789663,19821218:292087
x1,312:8063015,19821218
k1,312:8355164,19821218:292149
x1,312:10175074,19821218
k1,312:10467224,19821218:292150
x1,312:11632438,19821218
k1,312:11924588,19821218:292150
x1,312:12579948,19821218
k1,312:12872098,19821218:292150
x1,312:14855858,19821218
k1,312:15148008,19821218:292150
x1,312:16167088,19821218
k1,312:16459238,19821218:292150
x1,312:19736002,19821218
k1,312:19736002,19821218:0
)
(1,313:3220930,20607650:16515072,446948,141880
x1,313:4386135,20607650
k1,312:4593896,20607650:207761
x1,312:5358040,20607650
k1,312:5565802,20607650:207762
x1,312:6366641,20607650
k1,312:6574402,20607650:207761
x1,312:8721992,20607650
k1,312:8929754,20607650:207762
x1,312:10421994,20607650
k1,312:10629755,20607650:207761
x1,312:11066866,20607650
k1,312:11274627,20607650:207761
x1,312:12257642,20607650
k1,312:12465404,20607650:207762
x1,312:13593923,20607650
k1,312:13801684,20607650:207761
x1,312:14420340,20607650
k1,312:14628101,20607650:207761
x1,312:15829373,20607650
k1,312:16037135,20607650:207762
x1,312:16983471,20607650
k1,312:17191232,20607650:207761
x1,312:17482208,20607650
k1,312:17689970,20607650:207762
x1,312:18872881,20607650
k1,312:19080642,20607650:207761
x1,312:19736002,20607650
k1,312:19736002,20607650:0
)
(1,313:3220930,21394082:16515072,446948,9168
x1,313:3839586,21394082
g1,312:4068966,21394082
x1,312:6398102,21394082
g1,312:6627482,21394082
x1,312:7064602,21394082
x1,312:7898873,21394082
g1,312:8128253,21394082
x1,312:9912141,21394082
g1,312:10141521,21394082
x1,312:11543329,21394082
k1,313:19736002,21394082:8192673
g1,313:19736002,21394082
)
]
g1,327:19736002,21394082
)
k1,327:20129218,21394082:393216
r1,327:20129218,21394082:0,17941646,0
k1,327:20522434,21394082:393216
(1,327:20522434,21394082:16515072,17941646,0
[1,327:20522434,21394082:16515072,17941646,0
(1,314:20522434,4238868:16515072,435811,8188
k1,314:25123106,4238868:4600672
g1,314:25123106,4238868
x1,314:25880042,4238868
x1,314:25992113,4238868
g1,314:26319793,4238868
x1,314:29822647,4238868
g1,314:29986487,4238868
x1,314:31808356,4238868
x1,314:32436834,4238868
g1,314:32436834,4238868
k1,314:37037506,4238868:4600672
)
(1,325:20522434,5603485:16515072,491520,36408
h1,317:20522434,5603485:655360,0,0
x1,317:22196874,5603485
k1,317:22349114,5603485:152240
x1,317:22676794,5603485
x1,317:23133569,5603485
x1,317:23315752,5603485
x1,317:23934408,5603485
x1,317:24954134,5603485
k1,317:25106373,5603485:152239
x1,317:25834460,5603485
k1,317:25986700,5603485:152240
x1,317:26933036,5603485
x1,317:28170986,5603485
k1,317:28323226,5603485:152240
$1,317:28323226,5603485
x1,317:29524723,5603485
$1,317:29524723,5603485
k1,317:29676963,5603485:152240
x1,317:30222875,5603485
k1,317:30375114,5603485:152239
x1,317:31175953,5603485
k1,317:31328193,5603485:152240
x1,317:32583848,5603485
k1,317:32736088,5603485:152240
x1,317:33755168,5603485
k1,317:33907408,5603485:152240
x1,317:34598808,5603485
x1,317:35872824,5603485
k1,317:36024987,5603485:152163
x1,317:36498155,5603485
x1,317:37037506,5603485
k1,317:37037506,5603485:0
)
(1,325:20522434,6389917:16515072,446948,9168
x1,325:22342344,6389917
k1,317:22544146,6389917:201802
x1,317:23709360,6389917
k1,317:23911162,6389917:201802
x1,317:25512841,6389917
x1,317:26531257,6389917
k1,317:26733060,6389917:201803
x1,317:27824875,6389917
k1,317:28026677,6389917:201802
x1,317:28536540,6389917
k1,317:28738342,6389917:201802
x1,317:29066022,6389917
x1,317:30121142,6389917
k1,317:30322944,6389917:201802
x1,317:30832807,6389917
k1,317:31034610,6389917:201803
x1,317:31580514,6389917
x1,317:32636274,6389917
k1,317:32838076,6389917:201802
x1,317:33457370,6389917
k1,317:33659172,6389917:201802
x1,317:33950148,6389917
x1,317:34952180,6389917
x1,317:35316546,6389917
x1,317:35627842,6389917
x1,317:35908994,6389917
x1,317:37037506,6389917
k1,317:37037506,6389917:0
)
(1,325:20522434,7176349:16515072,446948,9168
x1,325:21177794,7176349
k1,317:21402143,7176349:224349
x1,317:22748885,7176349
x1,317:25406338,7176349
k1,317:25630687,7176349:224349
x1,317:26886342,7176349
k1,317:27110691,7176349:224349
x1,317:27729347,7176349
x1,317:27967898,7176349
k1,317:28192247,7176349:224349
x1,317:29211964,7176349
k1,317:29436313,7176349:224349
x1,317:30273193,7176349
k1,317:30497542,7176349:224349
x1,317:31662092,7176349
k1,317:31886441,7176349:224349
x1,317:32869463,7176349
k1,317:33093812,7176349:224349
x1,317:33894651,7176349
k1,317:34119000,7176349:224349
x1,317:34737656,7176349
x1,317:35247519,7176349
x1,317:36267245,7176349
k1,317:36491594,7176349:224349
x1,317:37037506,7176349
k1,317:37037506,7176349:0
)
(1,325:20522434,7962781:16515072,446948,141880
x1,325:20813410,7962781
k1,317:21006525,7962781:193115
x1,317:21661885,7962781
k1,317:21855000,7962781:193115
x1,317:22619800,7962781
k1,317:22812880,7962781:193080
x1,317:24087544,7962781
k1,317:24280623,7962781:193079
x1,317:24790486,7962781
x1,317:25101782,7962781
x1,317:25637862,7962781
k1,317:25830977,7962781:193115
x1,317:26631816,7962781
k1,317:26824931,7962781:193115
x1,317:28171674,7962781
k1,317:28364789,7962781:193115
x1,317:28873997,7962781
x1,317:30075899,7962781
k1,317:30269014,7962781:193115
x1,317:30814918,7962781
k1,317:31008034,7962781:193116
x1,317:32391481,7962781
k1,317:32584596,7962781:193115
x1,317:33239956,7962781
x1,317:34841634,7962781
k1,317:35034749,7962781:193115
x1,317:36199963,7962781
x1,317:37037506,7962781
k1,317:37037506,7962781:0
)
(1,325:20522434,8749213:16515072,446948,9168
x1,325:22069721,8749213
k1,317:22424456,8749213:354735
k1,323:22424456,8749213:0
x1,323:23152552,8749213
k1,324:23507286,8749213:354734
x1,324:24308125,8749213
k1,324:24662860,8749213:354735
x1,324:25828083,8749213
x1,324:26556170,8749213
k1,324:26910905,8749213:354735
x1,324:27711089,8749213
k1,324:28065823,8749213:354734
x1,324:28393503,8749213
x1,324:29254628,8749213
k1,324:29609363,8749213:354735
x1,324:30883370,8749213
k1,324:31238104,8749213:354734
x1,324:31565784,8749213
x1,324:31840376,8749213
x1,324:32240791,8749213
x1,324:33151079,8749213
k1,324:33505814,8749213:354735
x1,324:34634333,8749213
x1,324:35144196,8749213
x1,324:35762852,8749213
x1,324:37037506,8749213
k1,324:37037506,8749213:0
)
(1,325:20522434,9535645:16515072,446948,141880
x1,325:21068346,9535645
k1,324:21368740,9535645:300394
x1,324:21586972,9535645
x1,324:23492072,9535645
k1,324:23792466,9535645:300394
x1,324:25503593,9535645
k1,324:25803986,9535645:300393
x1,324:26750322,9535645
k1,324:27050716,9535645:300394
x1,324:27560579,9535645
x1,324:29035122,9535645
k1,324:29335516,9535645:300394
x1,324:30136355,9535645
k1,324:30436749,9535645:300394
x1,324:30764429,9535645
x1,324:31221204,9535645
x1,324:31403387,9535645
x1,324:32022043,9535645
x1,324:33041769,9535645
k1,324:33342162,9535645:300393
x1,324:35162064,9535645
k1,324:35462458,9535645:300394
x1,324:35899569,9535645
k1,324:36199963,9535645:300394
x1,324:37037506,9535645
k1,324:37037506,9535645:0
)
(1,325:20522434,10322077:16515072,446948,141880
x1,325:21141090,10322077
x1,325:22524527,10322077
k1,324:22785577,10322077:261050
x1,324:23440937,10322077
x1,324:24059593,10322077
x1,324:24787033,10322077
x1,324:26061031,10322077
k1,324:26322082,10322077:261051
x1,324:27487296,10322077
k1,324:27748346,10322077:261050
x1,324:28549185,10322077
k1,324:28810235,10322077:261050
x1,324:30011489,10322077
x1,324:30849032,10322077
k1,324:31110082,10322077:261050
x1,324:33093824,10322077
k1,324:33354875,10322077:261051
x1,324:34301849,10322077
k1,324:34562899,10322077:261050
x1,324:35509235,10322077
x1,324:35800211,10322077
x1,324:37037506,10322077
k1,324:37037506,10322077:0
)
(1,325:20522434,11108509:16515072,446948,141880
x1,325:21032297,11108509
k1,324:21294981,11108509:262684
x1,324:22168573,11108509
k1,324:22431256,11108509:262683
x1,324:24069638,11108509
k1,324:24332322,11108509:262684
x1,324:24660002,11108509
x1,324:24977858,11108509
x1,324:25259010,11108509
x1,324:25477242,11108509
x1,324:26023801,11108509
x1,324:27043527,11108509
k1,324:27306211,11108509:262684
x1,324:27743322,11108509
x1,324:29035674,11108509
k1,324:29298358,11108509:262684
x1,324:29698773,11108509
k1,324:29961456,11108509:262683
x1,324:31709287,11108509
k1,324:31971971,11108509:262684
x1,324:33027738,11108509
k1,324:33290422,11108509:262684
x1,324:33909078,11108509
k1,324:34171761,11108509:262683
x1,324:35627960,11108509
k1,324:35890644,11108509:262684
x1,324:37037506,11108509
k1,324:37037506,11108509:0
)
(1,325:20522434,11894941:16515072,446948,92400
x1,325:21869177,11894941
k1,324:22140711,11894941:271534
x1,324:22941550,11894941
k1,324:23213085,11894941:271535
x1,324:25469460,11894941
k1,324:25740994,11894941:271534
x1,324:26906217,11894941
x1,324:27634304,11894941
k1,324:27905838,11894941:271534
x1,324:28706022,11894941
k1,324:28977556,11894941:271534
x1,324:30505835,11894941
x1,324:33873687,11894941
k1,324:34145222,11894941:271535
x1,324:34655085,11894941
x1,324:35965788,11894941
k1,324:36237322,11894941:271534
x1,324:37037506,11894941
k1,324:37037506,11894941:0
)
(1,325:20522434,12681373:16515072,446948,141880
x1,325:21359977,12681373
k1,324:21536580,12681373:176603
x1,324:22446212,12681373
x1,324:22992116,12681373
x1,324:23538020,12681373
x1,324:24448298,12681373
k1,324:24624901,12681373:176603
x1,324:26517556,12681373
k1,324:26694159,12681373:176603
x1,324:27204022,12681373
k1,324:27380625,12681373:176603
x1,324:28181464,12681373
k1,324:28358067,12681373:176603
x1,324:29267699,12681373
x1,324:30141273,12681373
k1,324:30317876,12681373:176603
x1,324:31737371,12681373
k1,324:31913974,12681373:176603
x1,324:32459886,12681373
k1,324:32636489,12681373:176603
x1,324:33291849,12681373
x1,324:33837753,12681373
x1,324:34383665,12681373
x1,324:34658257,12681373
x1,324:35841823,12681373
k1,324:36018426,12681373:176603
x1,324:37037506,12681373
k1,324:37037506,12681373:0
)
(1,325:20522434,13467805:16515072,446948,141880
x1,325:21031642,13467805
x1,325:22233544,13467805
k1,324:22481548,13467805:248004
x1,324:23281732,13467805
k1,324:23529736,13467805:248004
x1,324:24440024,13467805
x1,324:25224488,13467805
k1,324:25472492,13467805:248004
x1,324:25982355,13467805
k1,324:26230359,13467805:248004
x1,324:26922415,13467805
x1,324:27759303,13467805
k1,324:28007307,13467805:248004
x1,324:28334987,13467805
h1,324:28334987,13467805:0,0,0
x1,324:28498827,13467805
k1,324:28746831,13467805:248004
x1,324:29621070,13467805
k1,324:29869074,13467805:248004
x1,324:31034297,13467805
x1,324:31762384,13467805
k1,324:32010388,13467805:248004
x1,324:32810572,13467805
k1,324:33058576,13467805:248004
x1,324:34004912,13467805
x1,324:34769703,13467805
x1,324:36061407,13467805
k1,324:36309411,13467805:248004
x1,324:36819274,13467805
x1,324:37037506,13467805
k1,325:37037506,13467805:0
)
(1,325:20522434,14254237:16515072,446948,141880
x1,325:21650953,14254237
x1,325:22488496,14254237
k1,324:22679421,14254237:190925
x1,324:23989468,14254237
k1,324:24180394,14254237:190926
x1,324:25345608,14254237
k1,324:25536533,14254237:190925
x1,324:26046396,14254237
x1,324:27357099,14254237
k1,324:27548025,14254237:190926
x1,324:28057888,14254237
k1,324:28248813,14254237:190925
x1,324:29049652,14254237
k1,324:29240578,14254237:190926
x1,324:30150210,14254237
x1,324:31023784,14254237
k1,324:31214709,14254237:190925
x1,324:32579795,14254237
k1,324:32770721,14254237:190926
x1,324:33135097,14254237
x1,324:33998865,14254237
k1,324:34189790,14254237:190925
x1,324:34881836,14254237
x1,324:36046396,14254237
k1,324:36237322,14254237:190926
x1,324:37037506,14254237
k1,324:37037506,14254237:0
)
(1,325:20522434,15040669:16515072,446948,141880
x1,325:21359322,15040669
x1,325:23033745,15040669
k1,324:23252944,15040669:219199
x1,324:24017088,15040669
k1,324:24236287,15040669:219199
x1,324:25436895,15040669
k1,324:25656095,15040669:219200
x1,324:27458317,15040669
k1,324:27677516,15040669:219199
x1,324:28478355,15040669
k1,324:28697554,15040669:219199
x1,324:29717273,15040669
k1,324:29936472,15040669:219199
x1,324:30737311,15040669
x1,324:31902534,15040669
k1,324:32121734,15040669:219200
x1,324:32740390,15040669
x1,324:33467830,15040669
x1,324:35288406,15040669
k1,324:35507605,15040669:219199
x1,324:36017468,15040669
k1,324:36236667,15040669:219199
x1,324:37037506,15040669
k1,324:37037506,15040669:0
)
(1,325:20522434,15827101:16515072,446948,141880
x1,325:20813410,15827101
x1,325:21131266,15827101
x1,325:21895401,15827101
k1,324:22142985,15827101:247584
x1,324:23016577,15827101
x1,324:23854112,15827101
k1,324:24101696,15827101:247584
x1,324:24647608,15827101
k1,324:24895191,15827101:247583
x1,324:25696030,15827101
k1,324:25943614,15827101:247584
x1,324:26453477,15827101
x1,324:27508588,15827101
x1,324:28382162,15827101
k1,324:28629746,15827101:247584
x1,324:29576082,15827101
x1,324:30814032,15827101
k1,324:31061616,15827101:247584
x1,324:32335623,15827101
k1,324:32583206,15827101:247583
x1,324:33529542,15827101
k1,324:33777126,15827101:247584
x1,324:34723462,15827101
x1,324:35669798,15827101
x1,324:36034164,15827101
x1,324:36345460,15827101
x1,324:37037506,15827101
k1,324:37037506,15827101:0
)
(1,325:20522434,16613533:16515072,446948,141880
x1,325:21578209,16613533
x1,325:22980007,16613533
k1,324:23208187,16613533:228180
x1,324:24009026,16613533
k1,324:24237205,16613533:228179
x1,324:25074085,16613533
x1,324:26057125,16613533
k1,324:26285305,16613533:228180
x1,324:27086144,16613533
x1,324:28251367,16613533
k1,324:28479547,16613533:228180
x1,324:28989410,16613533
x1,324:29300706,16613533
x1,324:29836786,16613533
k1,324:30064966,16613533:228180
x1,324:30865805,16613533
k1,324:31093984,16613533:228179
x1,324:31712640,16613533
x1,324:32440080,16613533
x1,324:34005728,16613533
x1,324:34843271,16613533
k1,324:35071451,16613533:228180
x1,324:35945043,16613533
x1,324:37037506,16613533
k1,324:37037506,16613533:0
)
(1,325:20522434,17399965:16515072,446948,141880
x1,325:21031642,17399965
x1,325:21977978,17399965
x1,325:24052816,17399965
g1,324:24282196,17399965
x1,324:24937556,17399965
g1,324:25166936,17399965
x1,324:25967775,17399965
g1,324:26197155,17399965
x1,324:26888555,17399965
x1,324:28162571,17399965
x1,324:28277914,17399965
k1,325:37037506,17399965:8759592
g1,325:37037506,17399965
)
(1,327:20522434,18248354:16515072,446948,141880
h1,326:20522434,18248354:655360,0,0
x1,326:22888265,18248354
x1,326:23199561,18248354
x1,326:23698945,18248354
k1,326:24118288,18248354:419343
x1,326:24919127,18248354
k1,326:25338470,18248354:419343
x1,326:26976852,18248354
k1,326:27396195,18248354:419343
x1,326:28342531,18248354
x1,326:29107322,18248354
x1,326:30399026,18248354
k1,326:30818369,18248354:419343
x1,326:31619208,18248354
k1,326:32038551,18248354:419343
x1,326:32839390,18248354
x1,326:33312558,18248354
x1,326:34179597,18248354
k1,326:34598940,18248354:419343
x1,326:35545276,18248354
x1,326:35836252,18248354
x1,326:37037506,18248354
k1,326:37037506,18248354:0
)
(1,327:20522434,19034786:16515072,446948,141880
x1,327:21396026,19034786
x1,327:22888266,19034786
k1,326:23062711,19034786:174445
x1,326:23353687,19034786
k1,326:23528131,19034786:174444
x1,326:24911586,19034786
x1,326:26732151,19034786
k1,326:26906596,19034786:174445
x1,326:27598642,19034786
x1,326:28508274,19034786
k1,326:28682719,19034786:174445
x1,326:29228631,19034786
k1,326:29403076,19034786:174445
x1,326:30021732,19034786
x1,326:31114193,19034786
x1,326:31478559,19034786
x1,326:31789855,19034786
x1,326:32481901,19034786
k1,326:32656345,19034786:174444
x1,326:33602681,19034786
k1,326:33777126,19034786:174445
x1,326:34723462,19034786
x1,326:35669798,19034786
x1,326:36034164,19034786
x1,326:36345460,19034786
x1,326:37037506,19034786
k1,326:37037506,19034786:0
)
(1,327:20522434,19821218:16515072,446948,141880
x1,327:21287225,19821218
x1,327:21869823,19821218
x1,327:22197503,19821218
x1,327:22512079,19821218
x1,327:23950573,19821218
k1,326:24171317,19821218:220744
x1,326:25190397,19821218
k1,326:25411140,19821218:220743
x1,326:27158308,19821218
k1,326:27379052,19821218:220744
x1,326:27924964,19821218
k1,326:28145707,19821218:220743
x1,326:28946546,19821218
k1,326:29167290,19821218:220744
x1,326:29494970,19821218
x1,326:29769562,19821218
x1,326:30169977,19821218
x1,326:31080265,19821218
k1,326:31301009,19821218:220744
x1,326:31920303,19821218
x1,326:33048815,19821218
k1,326:33269558,19821218:220743
x1,326:33487790,19821218
k1,326:33708534,19821218:220744
x1,326:34964845,19821218
k1,326:35185588,19821218:220743
x1,326:35403820,19821218
x1,326:35870426,19821218
k1,326:36091170,19821218:220744
x1,326:37037506,19821218
k1,326:37037506,19821218:0
)
(1,327:20522434,20607650:16515072,446948,141880
x1,327:22233561,20607650
k1,326:22396304,20607650:162743
x1,326:22614536,20607650
k1,326:22777280,20607650:162744
x1,326:23577464,20607650
k1,326:23740207,20607650:162743
x1,326:24868717,20607650
k1,326:25031460,20607650:162743
x1,326:25540668,20607650
x1,326:26414260,20607650
x1,326:28143092,20607650
k1,326:28305835,20607650:162743
x1,326:29471049,20607650
k1,326:29633793,20607650:162744
x1,326:29961473,20607650
x1,326:30418248,20607650
x1,326:31291832,20607650
k1,326:31454575,20607650:162743
x1,326:32801318,20607650
k1,326:32964061,20607650:162743
x1,326:33473924,20607650
k1,326:33636668,20607650:162744
x1,326:34437507,20607650
k1,326:34600250,20607650:162743
x1,326:35327690,20607650
x1,326:35618666,20607650
x1,326:37037506,20607650
k1,326:37037506,20607650:0
)
(1,327:20522434,21394082:16515072,446948,141880
x1,327:21887538,21394082
k1,326:22058097,21394082:170559
x1,326:23077177,21394082
k1,326:23247735,21394082:170558
x1,326:23756943,21394082
x1,326:24703917,21394082
k1,326:24874476,21394082:170559
x1,326:25311587,21394082
k1,326:25482146,21394082:170559
x1,326:26828897,21394082
k1,326:26999455,21394082:170558
x1,326:28200719,21394082
x1,326:29220445,21394082
x1,326:30312260,21394082
k1,326:30482819,21394082:170559
x1,326:31902323,21394082
k1,326:32072882,21394082:170559
x1,326:32873721,21394082
k1,326:33044279,21394082:170558
x1,326:34682661,21394082
k1,326:34853220,21394082:170559
x1,326:35799556,21394082
x1,326:37037506,21394082
k1,326:37037506,21394082:0
)
]
g1,327:37037506,21394082
)
)
[1,282:3220930,49065492:33816576,26452438,1
[1,282:3220930,49065492:33816576,26452438,0
(1,280:3220930,47164948:33816576,24315962,0
g1,280:3220930,47164948
h1,279:3220930,47164948:0,0,0
(1,279:3220930,47164948:33816576,24315962,0
(1,279:3220930,47164948:33816347,24316022,0
(1,279:3220930,47164948:33816347,24316022,0
(1,279:3220930,47164948:0,24316022,0
(1,279:3220930,47164948:0,39903216,0
(1,279:3220930,47164948:55493493,39903216,0
)
k1,279:3220931,47164948:-55493492
)
)
g1,279:37037277,47164948
)
)
)
g1,280:37037506,47164948
g1,280:37037506,47164948
)
(1,280:3220930,48344596:33816576,393216,720896
h1,280:3220930,48344596:0,0,0
[1,280:3220930,48344596:33816576,393216,720896
(1,280:3220930,48344596:33816576,393216,131072
x1,280:4051394,48344596
k1,280:4241229,48344596:189835
x1,280:4634445,48344596
k1,280:4824279,48344596:189834
k1,280:5014114,48344596:189835
x1,280:5392648,48344596
x1,280:7169434,48344596
k1,280:7359269,48344596:189835
x1,280:7592050,48344596
x1,280:9331622,48344596
k1,280:9521457,48344596:189835
x1,280:9667204,48344596
k1,280:9857038,48344596:189834
x1,280:11895976,48344596
k1,280:12085811,48344596:189835
x1,280:13017983,48344596
k1,280:13207818,48344596:189835
x1,280:14722474,48344596
k1,280:14912308,48344596:189834
x1,280:16382396,48344596
k1,280:16572231,48344596:189835
x1,280:18611169,48344596
k1,280:18801004,48344596:189835
x1,280:20403211,48344596
k1,280:20593046,48344596:189835
x1,280:22107702,48344596
k1,280:22297536,48344596:189834
x1,280:23767624,48344596
k1,280:23957459,48344596:189835
x1,280:24132045,48344596
x1,280:25320589,48344596
k1,280:25510424,48344596:189835
x1,280:26616653,48344596
k1,280:26806488,48344596:189835
x1,280:28174343,48344596
k1,280:28364177,48344596:189834
x1,280:29179441,48344596
k1,280:29369276,48344596:189835
x1,280:30446678,48344596
k1,280:30636513,48344596:189835
x1,280:31684546,48344596
k1,280:31874380,48344596:189834
x1,280:32224070,48344596
k1,280:32413905,48344596:189835
x1,280:32967550,48344596
x1,280:33454616,48344596
k1,280:33644451,48344596:189835
x1,280:34052342,48344596
k1,280:34242177,48344596:189835
$1,280:34242177,48344596
x1,280:34830189,48344596
k1,280:34923033,48344596:92844
x1,280:35634837,48344596
$1,280:35634837,48344596
k1,280:35824671,48344596:189834
x1,280:36348959,48344596
k1,280:36538794,48344596:189835
$1,280:36538794,48344596
x1,280:36763986,48344596
(1,280:36763986,48410132:273520,169300,0
x1,280:36991996,48410132
)
$1,280:37037506,48344596
k1,280:37037506,48344596:0
)
(1,280:3220930,48934420:33816576,393216,131072
x1,280:3977999,48934420
g1,280:4161503,48934420
$1,280:4161503,48934420
x1,280:4749515,48934420
g1,280:4842359,48934420
x1,280:5769160,48934420
x1,280:6693533,48934420
$1,280:6693533,48934420
g1,280:6877037,48934420
x1,280:7401325,48934420
g1,280:7584829,48934420
$1,280:7584829,48934420
x1,280:7903169,48934420
$1,280:7921980,48934420
g1,280:8105484,48934420
x1,280:8513375,48934420
g1,280:8696879,48934420
x1,280:9134127,48934420
g1,280:9317631,48934420
x1,280:9841906,48934420
g1,280:10025410,48934420
x1,280:10666082,48934420
g1,280:10849586,48934420
x1,280:11111730,48934420
x1,280:12176019,48934420
g1,280:12359523,48934420
x1,280:13757776,48934420
g1,280:13941280,48934420
x1,280:14378010,48934420
g1,280:14561514,48934420
$1,280:14561514,48934420
x1,280:15737538,48934420
$1,280:15737538,48934420
g1,280:15921042,48934420
x1,280:16940249,48934420
g1,280:17123753,48934420
x1,280:17764425,48934420
g1,280:17947929,48934420
x1,280:19724199,48934420
g1,280:19907703,48934420
x1,280:20999787,48934420
k1,280:37037506,48934420:16037719
g1,280:37037506,48934420
)
]
g1,280:37037506,48344596
g1,280:37037506,48344596
)
]
]
]
(1,327:3220930,50756829:33816576,0,0
h1,327:3220930,50756829:33816576,0,0
)
]
]
!37764
}5
Input:54:C:\Users\DIES\Desktop\These_Ambroise_DIES_14022024\Rapports\Article_JERM_Helene\Version_sans_bandeau_IEEE\Article_GeePs_A_Dies\Article_JERM_26_11.bbl
!169
{6
[54,76:4736286,50756829:32301220,46020543,0
(54,76:4736286,4736286:0,0,0
[54,76:0,4736286:0,0,0
(54,76:0,0:0,0,0
g54,76:0,0
)
]
)
[54,76:3220930,50756829:33816576,49489494,0
[54,76:3220930,2053767:33816576,786432,0
(54,76:3220930,2053767:33816576,312863,6418
(54,76:3220930,2053767:33816576,312863,6418
h54,76:3220930,2053767:0,0,0
k54,76:36808130,2053767:33587200
x54,76:37037506,2053767
)
)
]
[54,76:3220930,49065493:33816576,45613057,0
(54,76:3220930,34881358:33816576,31428922,0
(54,76:3220930,34881358:16515072,31428922,0
[1,469:3220930,34881358:16515072,31428922,0
(1,327:3220930,4238868:16515072,446948,141880
x1,327:3730793,4238868
x1,327:5205336,4238868
k1,326:5417695,4238868:212359
x1,326:5963607,4238868
k1,326:6175965,4238868:212358
x1,326:7522716,4238868
k1,326:7735075,4238868:212359
x1,326:8681411,4238868
x1,326:8972387,4238868
x1,326:10173641,4238868
k1,326:10385999,4238868:212358
x1,326:11150143,4238868
k1,326:11362502,4238868:212359
x1,326:12308838,4238868
x1,326:13983261,4238868
k1,326:14195620,4238868:212359
x1,326:14814914,4238868
x1,326:15142594,4238868
x1,326:15433570,4238868
x1,326:16872064,4238868
k1,326:17084422,4238868:212358
x1,326:18176237,4238868
x1,326:19013780,4238868
k1,326:19226139,4238868:212359
x1,326:19736002,4238868
k1,326:19736002,4238868:0
)
(1,327:3220930,5025300:16515072,446948,141880
x1,327:3439162,5025300
x1,327:4087951,5025300
x1,327:4924839,5025300
k1,326:5090839,5025300:166000
x1,326:6637463,5025300
k1,326:6803464,5025300:166001
x1,326:7349376,5025300
k1,326:7515376,5025300:166000
x1,326:8316215,5025300
k1,326:8482215,5025300:166000
x1,326:8773191,5025300
x1,326:9091047,5025300
x1,326:9891886,5025300
x1,326:10947653,5025300
k1,326:11113653,5025300:166000
x1,326:11659565,5025300
k1,326:11825566,5025300:166001
x1,326:12699805,5025300
x1,326:13536693,5025300
k1,326:13702693,5025300:166000
x1,326:14030373,5025300
h1,326:14030373,5025300:0,0,0
x1,326:14194213,5025300
k1,326:14360213,5025300:166000
x1,326:15161052,5025300
k1,326:15327052,5025300:166000
x1,326:15836915,5025300
x1,326:16892690,5025300
k1,326:17058691,5025300:166001
x1,326:17677347,5025300
x1,326:19060139,5025300
k1,326:19226139,5025300:166000
x1,326:19736002,5025300
k1,326:19736002,5025300:0
)
(1,327:3220930,5811732:16515072,446948,141880
x1,327:4021769,5811732
k1,326:4176556,5811732:154787
x1,326:5414514,5811732
k1,326:5569301,5811732:154787
x1,326:6952092,5811732
k1,326:7106879,5811732:154787
x1,326:7616742,5811732
k1,326:7771530,5811732:154788
x1,326:8281393,5811732
x1,326:9337168,5811732
k1,326:9491955,5811732:154787
x1,326:10657178,5811732
x1,326:11385265,5811732
k1,326:11540052,5811732:154787
x1,326:11867732,5811732
h1,326:11867732,5811732:0,0,0
x1,326:12759012,5811732
k1,326:12913799,5811732:154787
x1,326:13241479,5811732
h1,326:13241479,5811732:0,0,0
x1,326:14169463,5811732
k1,326:14324250,5811732:154787
x1,326:14651930,5811732
x1,326:15148689,5811732
k1,326:15303476,5811732:154787
x1,326:16141019,5811732
k1,326:16295807,5811732:154788
x1,326:16805670,5811732
k1,326:16960457,5811732:154787
x1,326:18598839,5811732
k1,326:18753626,5811732:154787
x1,326:19081306,5811732
h1,326:19081306,5811732:0,0,0
x1,326:19736002,5811732
k1,326:19736002,5811732:0
)
(1,327:3220930,6598164:16515072,446948,141880
x1,327:3766842,6598164
k1,326:3946841,6598164:179999
x1,326:4456704,6598164
k1,326:4636702,6598164:179998
x1,326:5437541,6598164
k1,326:5617540,6598164:179999
x1,326:7291971,6598164
x1,326:8310387,6598164
k1,326:8490386,6598164:179999
x1,326:10128768,6598164
k1,326:10308767,6598164:179999
k1,326:10488765,6598164:179998
x1,326:10816445,6598164
h1,326:10816445,6598164:0,0,0
x1,326:11707725,6598164
k1,326:11887724,6598164:179999
x1,326:12906804,6598164
k1,326:13086803,6598164:179999
x1,326:13886987,6598164
x1,326:14797275,6598164
k1,326:14977274,6598164:179999
x1,326:15414385,6598164
k1,326:15594383,6598164:179998
x1,326:16795655,6598164
x1,326:17086631,6598164
x1,326:17924174,6598164
k1,326:18104173,6598164:179999
x1,326:19123899,6598164
x1,326:19736002,6598164
k1,326:19736002,6598164:0
)
(1,327:3220930,7384596:16515072,491520,141880
x1,327:3730793,7384596
k1,326:3931328,7384596:200535
x1,326:4732167,7384596
k1,326:4932701,7384596:200534
x1,326:6133955,7384596
x1,326:6971498,7384596
k1,326:7172033,7384596:200535
x1,326:8263848,7384596
k1,326:8464382,7384596:200534
x1,326:9356309,7384596
k1,326:9556844,7384596:200535
$1,326:9556844,7384596
x1,326:10758341,7384596
$1,326:10758341,7384596
k1,326:10958875,7384596:200534
x1,326:11905211,7384596
x1,326:12196187,7384596
x1,326:13506234,7384596
k1,326:13706769,7384596:200535
x1,326:14980776,7384596
k1,326:15181310,7384596:200534
x1,326:16746948,7384596
x1,326:16952076,7384596
x1,326:17970492,7384596
k1,326:18171027,7384596:200535
x1,326:19736002,7384596
k1,326:19736002,7384596:0
)
(1,327:3220930,8171028:16515072,491520,141880
x1,327:4386153,8171028
x1,327:5114240,8171028
k1,326:5460919,8171028:346679
x1,326:5970782,8171028
k1,326:6317462,8171028:346680
x1,326:7118301,8171028
k1,326:7464980,8171028:346679
x1,326:8374612,8171028
x1,326:9248186,8171028
k1,326:9594866,8171028:346680
x1,326:11159841,8171028
k1,326:11506520,8171028:346679
x1,326:12707766,8171028
k1,326:13054446,8171028:346680
x1,326:14000782,8171028
k1,326:14347461,8171028:346679
$1,326:14347461,8171028
x1,326:15221277,8171028
$1,326:15221277,8171028
k1,326:15567957,8171028:346680
x1,326:16514293,8171028
x1,326:16805269,8171028
x1,326:18115316,8171028
k1,326:18461995,8171028:346679
x1,326:19736002,8171028
k1,326:19736002,8171028:0
)
(1,327:3220930,8957460:16515072,446948,141880
x1,327:4895361,8957460
x1,327:5913777,8957460
k1,326:6153413,8957460:239636
x1,326:7318636,8957460
x1,326:8210563,8957460
k1,326:8450198,8957460:239635
x1,326:8850622,8957460
x1,326:9125877,8957460
k1,326:9365513,8957460:239636
x1,326:10057559,8957460
x1,326:10931151,8957460
x1,326:11249007,8957460
x1,326:11530159,8957460
k1,326:11769795,8957460:239636
x1,326:13116538,8957460
k1,326:13356173,8957460:239635
x1,326:13865381,8957460
x1,326:15231123,8957460
k1,326:15470759,8957460:239636
x1,326:16271598,8957460
k1,326:16511233,8957460:239635
x1,326:17712487,8957460
x1,326:18550030,8957460
k1,326:18789666,8957460:239636
x1,326:19736002,8957460
k1,326:19736002,8957460:0
)
(1,327:3220930,9743892:16515072,446948,141880
x1,327:3548610,9743892
x1,327:4005385,9743892
x1,327:4187568,9743892
x1,327:4806224,9743892
x1,327:5825950,9743892
k1,326:6141120,9743892:315170
x1,326:7961022,9743892
k1,326:8276192,9743892:315170
x1,326:9768432,9743892
k1,326:10083601,9743892:315169
x1,326:10593464,9743892
k1,326:10908634,9743892:315170
x1,326:11527290,9743892
k1,326:11842460,9743892:315170
x1,326:12133436,9743892
x1,326:12451292,9743892
x1,326:14507804,9743892
k1,326:14822974,9743892:315170
x1,326:15988189,9743892
k1,326:16303358,9743892:315169
x1,326:17212990,9743892
k1,326:17528160,9743892:315170
x1,326:18146816,9743892
k1,326:18461986,9743892:315170
x1,326:19736002,9743892
k1,326:19736002,9743892:0
)
(1,327:3220930,10530324:16515072,446948,141880
x1,327:4057810,10530324
x1,327:4749856,10530324
k1,326:5076096,10530324:326240
x1,326:6022432,10530324
k1,326:6348673,10530324:326241
x1,326:7113464,10530324
x1,326:7623327,10530324
x1,326:7987703,10530324
x1,326:9589381,10530324
k1,326:9915621,10530324:326240
x1,326:10570981,10530324
k1,326:10897222,10530324:326241
x1,326:12681101,10530324
k1,326:13007341,10530324:326240
x1,326:13517204,10530324
x1,326:14572979,10530324
k1,326:14899220,10530324:326241
x1,326:15409083,10530324
k1,326:15735323,10530324:326240
x1,326:16536162,10530324
k1,326:16862403,10530324:326241
x1,326:17772035,10530324
x1,326:18463426,10530324
k1,326:18789666,10530324:326240
x1,326:19736002,10530324
k1,326:19736002,10530324:0
)
(1,327:3220930,11316756:16515072,446948,141880
x1,327:3548610,11316756
x1,327:3730793,11316756
x1,327:4042089,11316756
x1,327:4323241,11316756
x1,327:4978584,11316756
x1,327:5524496,11316756
x1,327:6362039,11316756
k1,326:6698342,11316756:336303
x1,326:7499181,11316756
k1,326:7835485,11316756:336304
x1,326:8454141,11316756
x1,326:8781821,11316756
x1,326:9764843,11316756
x1,326:10456234,11316756
k1,326:10792537,11316756:336303
x1,326:12539705,11316756
k1,326:12876009,11316756:336304
x1,326:13421921,11316756
k1,326:13758224,11316756:336303
x1,326:14559063,11316756
k1,326:14895366,11316756:336303
x1,326:16460341,11316756
k1,326:16796645,11316756:336304
x1,326:17961868,11316756
x1,326:18853795,11316756
k1,326:19190098,11316756:336303
x1,326:19736002,11316756
k1,326:19736002,11316756:0
)
(1,327:3220930,12103188:16515072,446948,141880
x1,327:4167904,12103188
k1,326:4408199,12103188:240295
x1,326:5427916,12103188
k1,326:5668210,12103188:240294
x1,326:6286866,12103188
x1,326:6601442,12103188
x1,326:6882594,12103188
k1,326:7122889,12103188:240295
x1,326:7413865,12103188
k1,326:7654159,12103188:240294
x1,326:8345550,12103188
x1,326:8952414,12103188
k1,326:9192709,12103188:240295
x1,326:9884755,12103188
x1,326:10976570,12103188
k1,326:11216864,12103188:240294
x1,326:11872224,12103188
k1,326:12112519,12103188:240295
x1,326:12913358,12103188
k1,326:13153652,12103188:240294
x1,326:13663515,12103188
x1,326:14318857,12103188
k1,326:14559152,12103188:240295
x1,326:15724375,12103188
x1,326:16561263,12103188
k1,326:16801557,12103188:240294
x1,326:17347469,12103188
k1,326:17587764,12103188:240295
x1,326:18498052,12103188
x1,326:18935163,12103188
x1,326:19736002,12103188
k1,326:19736002,12103188:0
)
(1,327:3220930,12889620:16515072,446948,141880
x1,327:4349449,12889620
x1,327:4859312,12889620
x1,327:5477968,12889620
x1,327:6916462,12889620
k1,326:7144713,12889620:228251
x1,326:8546512,12889620
k1,326:8774762,12889620:228250
x1,326:9939976,12889620
k1,326:10168227,12889620:228251
x1,326:10969066,12889620
k1,326:11197317,12889620:228251
x1,326:12143653,12889620
x1,326:13272172,12889620
x1,326:13745331,12889620
x1,326:14765057,12889620
k1,326:14993308,12889620:228251
x1,326:15539220,12889620
k1,326:15767470,12889620:228250
x1,326:16568309,12889620
k1,326:16796560,12889620:228251
x1,326:19216775,12889620
k1,326:19445026,12889620:228251
x1,326:19736002,12889620
k1,326:19736002,12889620:0
)
(1,327:3220930,13676052:16515072,446948,141880
x1,327:4931410,13676052
k1,326:5171293,13676052:239883
x1,326:6408605,13676052
x1,326:7136045,13676052
x1,326:7609204,13676052
x1,326:8628930,13676052
k1,326:8868812,13676052:239882
x1,326:9487468,13676052
x1,326:11052451,13676052
k1,326:11292334,13676052:239883
x1,326:12093173,13676052
k1,326:12333055,13676052:239882
x1,326:13534309,13676052
x1,326:14371852,13676052
k1,326:14611735,13676052:239883
x1,326:15558071,13676052
k1,326:15797953,13676052:239882
x1,326:16598792,13676052
k1,326:16838675,13676052:239883
x1,326:17748945,13676052
x1,326:18586488,13676052
k1,326:18826370,13676052:239882
x1,326:19736002,13676052
k1,326:19736002,13676052:0
)
(1,327:3220930,14462484:16515072,446948,141880
x1,327:3839586,14462484
k1,326:4056616,14462484:217030
x1,326:4675272,14462484
x1,326:6950007,14462484
k1,326:7167036,14462484:217029
x1,326:8732020,14462484
k1,326:8949050,14462484:217030
x1,326:9458258,14462484
x1,326:10824000,14462484
k1,326:11041030,14462484:217030
x1,326:11696390,14462484
x1,326:13298068,14462484
k1,326:13515097,14462484:217029
x1,326:14680311,14462484
k1,326:14897341,14462484:217030
x1,326:15188317,14462484
k1,326:15405346,14462484:217029
x1,326:16279575,14462484
x1,326:17262597,14462484
k1,326:17479627,14462484:217030
x1,326:19736002,14462484
k1,326:19736002,14462484:0
)
(1,327:3220930,15248916:16515072,446948,141880
x1,327:4167266,15248916
k1,326:4385318,15248916:218052
x1,326:4676294,15248916
k1,326:4894347,15248916:218053
x1,326:6022866,15248916
x1,326:6205049,15248916
x1,326:6678208,15248916
x1,326:7042574,15248916
x1,326:7353870,15248916
x1,326:7635022,15248916
k1,326:7853074,15248916:218052
x1,326:8362937,15248916
x1,326:9200480,15248916
k1,326:9418533,15248916:218053
x1,326:10110579,15248916
x1,326:11020211,15248916
k1,326:11238263,15248916:218052
x1,326:11784175,15248916
k1,326:12002228,15248916:218053
x1,326:12329908,15248916
x1,326:13156972,15248916
k1,326:13375024,15248916:218052
x1,326:13884887,15248916
x1,326:14341671,15248916
k1,326:14559724,15248916:218053
x1,326:15323860,15248916
x1,326:15651540,15248916
x1,326:16161403,15248916
x1,326:17344969,15248916
k1,326:17563021,15248916:218052
x1,326:18363205,15248916
k1,326:18581258,15248916:218053
x1,326:18908938,15248916
x1,326:19736002,15248916
k1,326:19736002,15248916:0
)
(1,327:3220930,16035348:16515072,446948,141880
x1,327:3839586,16035348
x1,327:4785922,16035348
x1,327:5622810,16035348
x1,327:6460353,16035348
g1,326:6689733,16035348
x1,326:7235637,16035348
g1,326:7465017,16035348
x1,326:8301905,16035348
x1,326:9176134,16035348
x1,326:9358317,16035348
x1,326:10522885,16035348
g1,326:10752265,16035348
x1,326:11261473,16035348
x1,326:12627215,16035348
k1,327:19736002,16035348:7108787
g1,327:19736002,16035348
)
(1,329:3220930,16851027:16515072,446948,92400
h1,328:3220930,16851027:655360,0,0
x1,328:4240666,16851027
x1,328:4776754,16851027
k1,328:5089911,16851027:313157
x1,328:5745271,16851027
x1,328:6202055,16851027
x1,328:6323303,16851027
k1,328:6636460,16851027:313157
x1,328:7437299,16851027
k1,328:7750456,16851027:313157
x1,328:8660726,16851027
k1,328:8973883,16851027:313157
x1,328:9701970,16851027
k1,328:10015127,16851027:313157
x1,328:10452238,16851027
k1,328:10765395,16851027:313157
x1,328:11639624,16851027
x1,328:12622646,16851027
k1,328:12935803,16851027:313157
x1,328:13445666,16851027
k1,328:13758823,16851027:313157
x1,328:14559662,16851027
k1,328:14872818,16851027:313156
x1,328:16765474,16851027
x1,328:17857954,16851027
k1,328:18171027,16851027:313073
x1,328:19736002,16851027
k1,328:19736002,16851027:0
)
(1,329:3220930,17637459:16515072,446948,141880
x1,329:4494946,17637459
x1,329:5678512,17637459
k1,328:5917983,17637459:239471
x1,328:6792222,17637459
x1,328:7629110,17637459
k1,328:7868582,17637459:239472
x1,328:8196262,17637459
h1,328:8196262,17637459:0,0,0
k1,328:8435733,17637459:239471
x1,328:9346021,17637459
x1,328:10057733,17637459
k1,328:10297204,17637459:239471
x1,328:11098043,17637459
k1,328:11337514,17637459:239471
x1,328:11847377,17637459
x1,328:12902488,17637459
x1,328:13776062,17637459
k1,328:14015534,17637459:239472
x1,328:14961870,17637459
x1,328:16199820,17637459
k1,328:16439291,17637459:239471
x1,328:17385627,17637459
k1,328:17625098,17637459:239471
x1,328:18571434,17637459
x1,328:19517770,17637459
x1,328:19736002,17637459
k1,329:19736002,17637459:0
)
(1,329:3220930,18423891:16515072,446948,141880
x1,329:3585296,18423891
x1,329:3896592,18423891
x1,329:4588638,18423891
k1,328:4898151,18423891:309513
x1,328:5771743,18423891
x1,328:6864206,18423891
k1,328:7173718,18423891:309512
x1,328:7719630,18423891
x1,328:8047310,18423891
x1,328:9493685,18423891
k1,328:9803198,18423891:309513
x1,328:10458558,18423891
k1,328:10768071,18423891:309513
x1,328:11568910,18423891
k1,328:11878422,18423891:309512
x1,328:12679261,18423891
x1,328:13152429,18423891
x1,328:14019468,18423891
k1,328:14328981,18423891:309513
x1,328:15093125,18423891
k1,328:15402637,18423891:309512
x1,328:15912500,18423891
x1,328:16623556,18423891
x1,328:17642627,18423891
k1,328:17952140,18423891:309513
x1,328:19736002,18423891
k1,329:19736002,18423891:0
)
(1,329:3220930,19210323:16515072,446948,141880
x1,329:3949025,19210323
x1,329:5332472,19210323
k1,328:5580802,19210323:248330
x1,328:6090010,19210323
x1,328:7200824,19210323
k1,328:7449153,19210323:248329
x1,328:8468233,19210323
k1,328:8716563,19210323:248330
x1,328:9007539,19210323
x1,328:10191754,19210323
k1,328:10440083,19210323:248329
x1,328:10985995,19210323
k1,328:11234325,19210323:248330
x1,328:12617772,19210323
k1,328:12866101,19210323:248329
x1,328:13303212,19210323
k1,328:13551542,19210323:248330
x1,328:14024701,19210323
x1,328:15299355,19210323
k1,328:15547684,19210323:248329
x1,328:16166340,19210323
x1,328:16484196,19210323
x1,328:16848562,19210323
x1,328:17358425,19210323
x1,328:18323104,19210323
k1,328:18571434,19210323:248330
x1,328:19517770,19210323
x1,328:19736002,19210323
k1,329:19736002,19210323:0
)
(1,329:3220930,19996755:16515072,446948,141880
x1,329:4313401,19996755
x1,329:5150944,19996755
k1,328:5407866,19996755:256922
x1,328:6208705,19996755
k1,328:6465626,19996755:256921
x1,328:8649920,19996755
x1,328:8868808,19996755
k1,328:9125730,19996755:256922
x1,328:9635593,19996755
x1,328:10092377,19996755
k1,328:10349298,19996755:256921
x1,328:11222882,19996755
x1,328:11659993,19996755
x1,328:12024359,19996755
x1,328:12335655,19996755
x1,328:13027701,19996755
k1,328:13284623,19996755:256922
x1,328:13794486,19996755
k1,328:14051407,19996755:256921
x1,328:15434854,19996755
k1,328:15691776,19996755:256922
x1,328:16455920,19996755
k1,328:16712841,19996755:256921
x1,328:17513680,19996755
k1,328:17770602,19996755:256922
x1,328:18570786,19996755
x1,328:19736002,19996755
k1,328:19736002,19996755:0
)
(1,329:3220930,20783187:16515072,446948,141880
x1,329:4058473,20783187
x1,329:5369175,20783187
k1,328:5599225,20783187:230050
x1,328:6109088,20783187
k1,328:6339138,20783187:230050
x1,328:7176018,20783187
x1,328:8195744,20783187
k1,328:8425794,20783187:230050
x1,328:9117194,20783187
h1,328:9117194,20783187:0,0,0
x1,328:9281034,20783187
k1,328:9511084,20783187:230050
x1,328:9947548,20783187
k1,328:10177599,20783187:230051
x1,328:11524342,20783187
k1,328:11754392,20783187:230050
x1,328:12263600,20783187
x1,328:13465502,20783187
k1,328:13695552,20783187:230050
x1,328:14495736,20783187
k1,328:14725786,20783187:230050
x1,328:15854305,20783187
x1,328:17309849,20783187
k1,328:17539899,20783187:230050
x1,328:18705113,20783187
k1,328:18935163,20783187:230050
x1,328:19736002,20783187
k1,328:19736002,20783187:0
)
(1,329:3220930,21569619:16515072,446948,141880
x1,329:3839586,21569619
x1,329:5076889,21569619
k1,328:5338191,21569619:261302
x1,328:6102982,21569619
x1,328:6685580,21569619
x1,328:7013260,21569619
x1,328:7327836,21569619
x1,328:8602490,21569619
k1,328:8863792,21569619:261302
x1,328:10064391,21569619
k1,328:10325694,21569619:261303
x1,328:11272030,21569619
k1,328:11533332,21569619:261302
x1,328:12844034,21569619
x1,328:13026217,21569619
x1,328:14190785,21569619
k1,328:14452087,21569619:261302
x1,328:15944318,21569619
k1,328:16205620,21569619:261302
x1,328:16714828,21569619
x1,328:17661164,21569619
x1,328:19736002,21569619
k1,328:19736002,21569619:0
)
(1,329:3220930,22356051:16515072,446948,141880
x1,329:3876290,22356051
k1,328:4208327,22356051:332037
x1,328:5009166,22356051
k1,328:5341202,22356051:332036
x1,328:6796746,22356051
x1,328:8616674,22356051
x1,328:9924103,22356051
k1,328:10256140,22356051:332037
x1,328:10729299,22356051
x1,328:11384659,22356051
x1,328:12804800,22356051
k1,328:13136836,22356051:332036
x1,328:13646699,22356051
x1,328:13957995,22356051
x1,328:14566827,22356051
k1,328:14898864,22356051:332037
x1,328:15408727,22356051
k1,328:15740763,22356051:332036
x1,328:16615002,22356051
x1,328:17451890,22356051
k1,328:17783927,22356051:332037
x1,328:18111607,22356051
h1,328:18111607,22356051:0,0,0
x1,328:18275447,22356051
k1,328:18607483,22356051:332036
x1,328:19736002,22356051
k1,328:19736002,22356051:0
)
(1,329:3220930,23142483:16515072,446948,141880
x1,329:4021769,23142483
k1,328:4257937,23142483:236168
x1,328:4949983,23142483
x1,328:5823575,23142483
x1,328:6141431,23142483
x1,328:6422583,23142483
x1,328:7733285,23142483
k1,328:7969454,23142483:236169
x1,328:8406565,23142483
k1,328:8642733,23142483:236168
x1,328:9443572,23142483
x1,328:10171667,23142483
x1,328:10309298,23142483
k1,328:10545466,23142483:236168
x1,328:11710689,23142483
k1,328:11946858,23142483:236169
x1,328:12456721,23142483
k1,328:12692889,23142483:236168
x1,328:14149071,23142483
k1,328:14385239,23142483:236168
x1,328:14931151,23142483
k1,328:15167320,23142483:236169
x1,328:16040904,23142483
x1,328:16878429,23142483
k1,328:17114597,23142483:236168
x1,328:17878733,23142483
x1,328:18206413,23142483
x1,328:18716276,23142483
x1,328:19736002,23142483
k1,328:19736002,23142483:0
)
(1,329:3220930,23928915:16515072,446948,141880
x1,329:4167266,23928915
k1,328:4384538,23928915:217272
x1,328:4930450,23928915
k1,328:5147721,23928915:217271
x1,328:6421728,23928915
k1,328:6639000,23928915:217272
x1,328:7439839,23928915
k1,328:7657111,23928915:217272
x1,328:8349157,23928915
x1,328:9258789,23928915
k1,328:9476060,23928915:217271
x1,328:10312948,23928915
x1,328:10822156,23928915
x1,328:12296691,23928915
k1,328:12513963,23928915:217272
x1,328:13205363,23928915
x1,328:14479379,23928915
k1,328:14696638,23928915:217259
x1,328:15388684,23928915
x1,328:16262276,23928915
x1,328:16580132,23928915
x1,328:17116212,23928915
k1,328:17333484,23928915:217272
x1,328:18498044,23928915
x1,328:19736002,23928915
k1,328:19736002,23928915:0
)
(1,329:3220930,24715347:16515072,446948,141880
x1,329:4349449,24715347
x1,329:5041495,24715347
k1,328:5316787,24715347:275292
x1,328:5972147,24715347
k1,328:6247439,24715347:275292
x1,328:7521438,24715347
x1,328:8795445,24715347
x1,328:9632988,24715347
k1,328:9908279,24715347:275291
x1,328:10709118,24715347
k1,328:10984410,24715347:275292
x1,328:11494273,24715347
x1,328:12169289,24715347
x1,328:14098630,24715347
x1,328:16720035,24715347
k1,328:16995327,24715347:275292
x1,328:18123846,24715347
x1,328:18306029,24715347
x1,328:18779188,24715347
x1,328:19143554,24715347
x1,328:19454850,24715347
x1,328:19736002,24715347
k1,328:19736002,24715347:0
)
(1,329:3220930,25501779:16515072,446948,141880
x1,329:3912976,25501779
x1,329:4822608,25501779
k1,328:5041105,25501779:218497
x1,328:5587017,25501779
x1,328:5914697,25501779
x1,328:7361072,25501779
k1,328:7579568,25501779:218496
x1,328:8234928,25501779
k1,328:8453425,25501779:218497
x1,328:9254264,25501779
k1,328:9472761,25501779:218497
x1,328:10710073,25501779
x1,328:11911345,25501779
x1,328:12202321,25501779
x1,328:12530001,25501779
x1,328:12817704,25501779
x1,328:13837430,25501779
k1,328:14055927,25501779:218497
x1,328:14529086,25501779
x1,328:15184446,25501779
x1,328:16604587,25501779
k1,328:16823083,25501779:218496
x1,328:17842809,25501779
k1,328:18061306,25501779:218497
x1,328:18352282,25501779
k1,328:18570779,25501779:218497
x1,328:19736002,25501779
k1,328:19736002,25501779:0
)
(1,329:3220930,26288211:16515072,446948,141880
x1,329:4094514,26288211
x1,329:4932039,26288211
k1,328:5318542,26288211:386503
x1,328:6082678,26288211
x1,328:6410358,26288211
x1,328:6920221,26288211
x1,328:7939947,26288211
k1,328:8326450,26288211:386503
x1,328:9600466,26288211
x1,328:9964832,26288211
x1,328:10437991,26288211
x1,328:10802357,26288211
x1,328:11113653,26288211
x1,328:11394805,26288211
k1,328:11781308,26288211:386503
x1,328:12473354,26288211
x1,328:13546826,26288211
k1,328:13933329,26288211:386503
x1,328:14443192,26288211
x1,328:14754488,26288211
x1,328:15592031,26288211
k1,328:15978534,26288211:386503
x1,328:16560486,26288211
x1,328:17652294,26288211
k1,328:18038797,26288211:386503
x1,328:18548660,26288211
k1,328:18935163,26288211:386503
x1,328:19736002,26288211
k1,328:19736002,26288211:0
)
(1,329:3220930,27074643:16515072,446948,141880
x1,329:4494946,27074643
x1,329:5732904,27074643
x1,328:5951792,27074643
g1,328:6181172,27074643
x1,328:6691035,27074643
x1,328:7746146,27074643
x1,328:8619720,27074643
g1,328:8849100,27074643
x1,328:10050372,27074643
x1,328:10341348,27074643
x1,328:11633690,27074643
k1,329:19736002,27074643:8102312
g1,329:19736002,27074643
)
(1,466:3220930,28994413:16515072,444988,8188
k1,466:9110680,28994413:5889750
g1,466:9110680,28994413
x1,466:9616616,28994413
x1,466:9728687,28994413
g1,466:10056367,28994413
x1,466:13846253,28994413
g1,466:13846253,28994413
k1,466:19736002,28994413:5889749
)
(1,469:3220930,30162766:16515072,446948,141880
h1,467:3220930,30162766:655360,0,0
x1,467:4895370,30162766
k1,467:5081631,30162766:186261
x1,467:6318943,30162766
k1,467:6505203,30162766:186260
x1,467:7815250,30162766
x1,467:8652793,30162766
k1,467:8839054,30162766:186261
x1,467:9457710,30162766
x1,467:11240934,30162766
k1,467:11427195,30162766:186261
x1,467:12119241,30162766
x1,467:12920080,30162766
x1,467:14849438,30162766
k1,467:15035698,30162766:186260
x1,467:16637369,30162766
k1,467:16823630,30162766:186261
x1,467:18170372,30162766
x1,467:19736002,30162766
k1,467:19736002,30162766:0
)
(1,469:3220930,30949198:16515072,446948,141880
x1,469:3730793,30949198
k1,467:3960192,30949198:229399
x1,467:4761031,30949198
k1,467:4990430,30949198:229399
x1,467:6118949,30949198
x1,467:6919788,30949198
x1,467:7237644,30949198
k1,467:7467043,30949198:229399
x1,467:8668315,30949198
x1,467:9651337,30949198
k1,467:9880736,30949198:229399
x1,467:10426648,30949198
k1,467:10656047,30949198:229399
x1,467:11165255,30949198
x1,467:12038829,30949198
x1,467:12350125,30949198
x1,467:13187668,30949198
k1,467:13417067,30949198:229399
x1,467:14217906,30949198
k1,467:14447305,30949198:229399
x1,467:14957168,30949198
x1,467:16012279,30949198
x1,467:16885853,30949198
k1,467:17115252,30949198:229399
x1,467:18316524,30949198
x1,467:18607500,30949198
x1,467:19736002,30949198
k1,467:19736002,30949198:0
)
(1,469:3220930,31735630:16515072,446948,141880
x1,469:3766842,31735630
k1,467:4093065,31735630:326223
x1,467:4711721,31735630
k1,467:5037945,31735630:326224
x1,467:5656601,31735630
x1,467:6712376,31735630
x1,467:7367736,31735630
x1,467:8205279,31735630
x1,467:9552030,31735630
k1,467:9878253,31735630:326223
x1,467:11443228,31735630
k1,467:11769451,31735630:326223
x1,467:13407833,31735630
k1,467:13734056,31735630:326223
x1,467:15008063,31735630
k1,467:15334287,31735630:326224
x1,467:16135126,31735630
k1,467:16461349,31735630:326223
x1,467:17625909,31735630
x1,467:18863867,31735630
k1,467:19190090,31735630:326223
x1,467:19736002,31735630
k1,467:19736002,31735630:0
)
(1,469:3220930,32522062:16515072,446948,141880
x1,469:3730793,32522062
x1,469:5295785,32522062
k1,467:5575762,32522062:279977
x1,467:6194418,32522062
x1,467:7686649,32522062
k1,467:7966625,32522062:279976
x1,467:8585281,32522062
x1,467:9786553,32522062
x1,467:9968736,32522062
x1,467:11570414,32522062
k1,467:11850391,32522062:279977
x1,467:12505751,32522062
k1,467:12785728,32522062:279977
x1,467:13076704,32522062
k1,467:13356680,32522062:279976
x1,467:13939288,32522062
x1,467:14505512,32522062
x1,467:16289373,32522062
k1,467:16569350,32522062:279977
x1,467:17916092,32522062
x1,467:19736002,32522062
k1,467:19736002,32522062:0
)
(1,469:3220930,33308494:16515072,446948,141880
x1,469:4167266,33308494
x1,469:4858657,33308494
k1,467:5121672,33308494:263015
x1,467:5922511,33308494
x1,467:6395679,33308494
x1,467:7426558,33308494
k1,467:7689572,33308494:263014
x1,467:8563156,33308494
x1,467:9437385,33308494
x1,467:9619568,33308494
x1,467:10784136,33308494
k1,468:11047151,33308494:263015
x1,468:11556359,33308494
x1,468:12758261,33308494
k1,468:13021276,33308494:263015
x1,468:13821460,33308494
k1,468:14084475,33308494:263015
x1,468:14776521,33308494
x1,468:15868337,33308494
x1,468:16305448,33308494
x1,468:16616744,33308494
x1,468:17061736,33308494
k1,468:17324750,33308494:263014
x1,468:18489964,33308494
k1,468:18752979,33308494:263015
x1,468:19517770,33308494
x1,468:19736002,33308494
k1,469:19736002,33308494:0
)
(1,469:3220930,34094926:16515072,446948,141880
x1,469:3730793,34094926
x1,469:4095169,34094926
x1,469:5186984,34094926
k1,468:5588369,34094926:401385
x1,468:6280415,34094926
x1,468:7154007,34094926
x1,468:7471863,34094926
x1,468:7753015,34094926
x1,468:9318645,34094926
k1,468:9720030,34094926:401385
x1,468:10229893,34094926
k1,468:10631278,34094926:401385
x1,468:11796501,34094926
k1,468:12197886,34094926:401385
x1,468:12889932,34094926
x1,468:13799564,34094926
k1,468:14200949,34094926:401385
x1,468:15147285,34094926
x1,468:16275787,34094926
k1,468:16677172,34094926:401385
x1,468:17623508,34094926
k1,468:18024893,34094926:401385
x1,468:18898477,34094926
x1,468:19736002,34094926
k1,468:19736002,34094926:0
)
(1,469:3220930,34881358:16515072,446948,141880
x1,469:3985066,34881358
x1,469:4312746,34881358
x1,469:4822609,34881358
x1,469:6006175,34881358
k1,468:6189370,34881358:183195
x1,468:6990218,34881358
x1,468:7447002,34881358
x1,468:7737978,34881358
x1,468:8049274,34881358
x1,468:8548658,34881358
k1,468:8731853,34881358:183195
x1,468:9678827,34881358
k1,468:9862021,34881358:183194
x1,468:10152997,34881358
x1,468:10719221,34881358
x1,468:12102012,34881358
x1,468:12419868,34881358
k1,468:12603063,34881358:183195
x1,468:13622780,34881358
k1,468:13805975,34881358:183195
x1,468:14424631,34881358
k1,468:14607825,34881358:183194
x1,468:15954576,34881358
k1,468:16137771,34881358:183195
x1,468:16428747,34881358
x1,468:17430779,34881358
x1,468:17795145,34881358
x1,468:18106441,34881358
x1,468:18387593,34881358
k1,468:18570788,34881358:183195
x1,468:19736002,34881358
k1,468:19736002,34881358:0
)
]
g54,76:19736002,34881358
)
k54,76:20129218,34881358:393216
r54,76:20129218,34881358:0,31428922,0
k54,76:20522434,34881358:393216
(54,76:20522434,34881358:16515072,31428922,0
[54,76:20522434,34881358:16515072,31428922,0
(1,469:20522434,4238868:16515072,446948,141880
x1,469:20813410,4238868
k1,468:20988856,4238868:175446
x1,468:22335598,4238868
x1,468:25685107,4238868
k1,468:25860553,4238868:175446
x1,468:28280768,4238868
k1,468:28456213,4238868:175445
x1,468:30130645,4238868
k1,468:30306091,4238868:175446
x1,468:30633771,4238868
x1,468:30924747,4238868
x1,468:31236043,4238868
x1,468:31699378,4238868
x1,468:32354738,4238868
x1,468:33665440,4238868
k1,468:33840886,4238868:175446
x1,468:34787222,4238868
x1,468:36061221,4238868
k1,468:36236667,4238868:175446
x1,468:37037506,4238868
k1,468:37037506,4238868:0
)
(1,469:20522434,5025300:16515072,446948,9168
x1,469:21141090,5025300
x1,469:21759746,5025300
x1,469:22074322,5025300
x1,469:22802417,5025300
k1,468:23091579,5025300:289162
x1,468:23637491,5025300
k1,468:23926654,5025300:289163
x1,468:24727493,5025300
k1,468:25016655,5025300:289162
x1,468:25962991,5025300
x1,468:26654382,5025300
k1,468:26943544,5025300:289162
x1,468:27744383,5025300
x1,468:28217551,5025300
x1,468:29084590,5025300
k1,468:29373753,5025300:289163
x1,468:29883616,5025300
k1,468:30172778,5025300:289162
x1,468:30973617,5025300
k1,468:31262779,5025300:289162
x1,468:31481011,5025300
x1,468:32347386,5025300
k1,468:32636548,5025300:289162
x1,468:33182460,5025300
k1,468:33471623,5025300:289163
x1,468:34272462,5025300
k1,468:34561624,5025300:289162
x1,468:35289711,5025300
x1,468:35909005,5025300
x1,468:36273371,5025300
x1,468:37037506,5025300
k1,468:37037506,5025300:0
)
(1,469:20522434,5811732:16515072,446948,141880
x1,469:21032297,5811732
x1,469:22124105,5811732
k1,468:22302387,5811732:178282
x1,468:23285409,5811732
k1,468:23463690,5811732:178281
x1,468:24264529,5811732
k1,468:24442811,5811732:178282
x1,468:26699186,5811732
k1,468:26877467,5811732:178281
x1,468:28005986,5811732
k1,468:28184268,5811732:178282
x1,468:28694131,5811732
x1,468:29422226,5811732
x1,468:30823378,5811732
k1,468:31001660,5811732:178282
x1,468:31657011,5811732
x1,468:33477594,5811732
k1,468:33655875,5811732:178281
x1,468:34602849,5811732
k1,468:34781131,5811732:178282
x1,468:37037506,5811732
k1,468:37037506,5811732:0
)
(1,469:20522434,6598164:16515072,446948,141880
x1,469:20959545,6598164
k1,468:21138607,6598164:179062
x1,468:21976150,6598164
k1,468:22155213,6598164:179063
x1,468:22773869,6598164
x1,468:24521035,6598164
k1,468:24700097,6598164:179062
x1,468:24991073,6598164
x1,468:25305649,6598164
x1,468:25944607,6598164
x1,468:27200262,6598164
k1,468:27379324,6598164:179062
x1,468:28180163,6598164
k1,468:28359225,6598164:179062
x1,468:30069696,6598164
k1,468:30248759,6598164:179063
x1,468:30794671,6598164
k1,468:30973733,6598164:179062
x1,468:31446901,6598164
x1,468:32313940,6598164
x1,468:33151483,6598164
k1,468:33330545,6598164:179062
x1,468:33840408,6598164
k1,468:34019471,6598164:179063
x1,468:34820310,6598164
k1,468:34999372,6598164:179062
x1,468:36163932,6598164
x1,468:37037506,6598164
k1,468:37037506,6598164:0
)
(1,469:20522434,7384596:16515072,446948,141880
x1,469:21177794,7384596
x1,469:22488496,7384596
k1,468:22737126,7384596:248630
x1,468:23902340,7384596
k1,468:24150969,7384596:248629
x1,468:24951808,7384596
k1,468:25200438,7384596:248630
x1,468:26437750,7384596
x1,468:27639022,7384596
x1,468:27929998,7384596
x1,468:28257678,7384596
x1,468:28545381,7384596
x1,468:29565107,7384596
k1,468:29813736,7384596:248629
x1,468:30286895,7384596
x1,468:30942255,7384596
x1,468:32362396,7384596
k1,468:32611026,7384596:248630
x1,468:34212697,7384596
k1,468:34461326,7384596:248629
x1,468:34934485,7384596
x1,468:35916852,7384596
x1,468:36281218,7384596
x1,468:36592514,7384596
x1,468:37037506,7384596
k1,468:37037506,7384596:0
)
(1,469:20522434,8171028:16515072,446948,141880
x1,469:21541514,8171028
k1,468:21716249,8171028:174735
x1,468:22589841,8171028
x1,468:24118785,8171028
k1,468:24293520,8171028:174735
x1,468:26259582,8171028
k1,468:26434316,8171028:174734
x1,468:26871427,8171028
k1,468:27046162,8171028:174735
x1,468:27592074,8171028
x1,468:27919754,8171028
x1,468:28671441,8171028
k1,468:28846176,8171028:174735
x1,468:29356039,8171028
k1,468:29530774,8171028:174735
x1,468:30914221,8171028
k1,468:31088956,8171028:174735
x1,468:32035292,8171028
k1,468:32210026,8171028:174734
x1,468:33374586,8171028
k1,468:33549321,8171028:174735
x1,468:34059184,8171028
k1,468:34233919,8171028:174735
x1,468:34925965,8171028
x1,468:35726804,8171028
x1,468:37037506,8171028
k1,468:37037506,8171028:0
)
(1,469:20522434,8957460:16515072,446948,141880
x1,469:21032297,8957460
k1,468:21247787,8957460:215490
x1,468:21538763,8957460
x1,468:21850059,8957460
x1,468:22306834,8957460
x1,468:22634514,8957460
x1,468:23398649,8957460
k1,468:23614138,8957460:215489
x1,468:24414977,8957460
k1,468:24630467,8957460:215490
x1,468:24921443,8957460
x1,468:25923475,8957460
x1,468:26287841,8957460
x1,468:26599137,8957460
x1,468:26880289,8957460
x1,468:28008801,8957460
k1,468:28224291,8957460:215490
x1,468:28770203,8957460
k1,468:28985692,8957460:215489
x1,468:30223004,8957460
k1,468:30438494,8957460:215490
x1,468:31748541,8957460
x1,468:32749924,8957460
k1,468:32965414,8957460:215490
x1,468:33365829,8957460
k1,468:33581318,8957460:215489
x1,468:34018429,8957460
k1,468:34233919,8957460:215490
x1,468:34889279,8957460
x1,468:35690118,8957460
x1,468:37037506,8957460
k1,468:37037506,8957460:0
)
(1,469:20522434,9743892:16515072,446948,141880
x1,469:20813410,9743892
g1,468:21042790,9743892
x1,468:22353510,9743892
g1,468:22582890,9743892
x1,468:23492522,9743892
x1,468:24002385,9743892
x1,468:25094200,9743892
g1,468:25323580,9743892
x1,468:26087724,9743892
g1,468:26317104,9743892
x1,468:26608080,9743892
g1,468:26837460,9743892
x1,468:27383372,9743892
x1,468:28402443,9743892
g1,468:28631823,9743892
x1,468:29942525,9743892
x1,468:30780068,9743892
g1,468:31009448,9743892
x1,468:31846984,9743892
x1,468:32993846,9743892
k1,469:37037506,9743892:4043660
g1,469:37037506,9743892
)
(1,469:20522434,11132465:16515072,444988,8188
k1,469:25905601,11132465:5383167
g1,469:25905601,11132465
x1,469:26411537,11132465
x1,469:28002728,11132465
x1,469:31654339,11132465
g1,469:31654339,11132465
k1,469:37037506,11132465:5383167
)
(1,472:20522434,12107670:16515072,446948,9168
h1,470:20522434,12107670:655360,0,0
x1,470:22196874,12107670
k1,470:22482304,12107670:285430
x1,470:23100960,12107670
x1,470:24411663,12107670
k1,470:24697093,12107670:285430
x1,470:25170261,12107670
x1,470:26328931,12107670
k1,470:26614361,12107670:285430
x1,470:27306407,12107670
x1,470:27590830,12107670
k1,470:27876261,12107670:285431
x1,470:28386124,12107670
k1,470:28671554,12107670:285430
x1,470:30127753,12107670
k1,470:30413183,12107670:285430
x1,470:31214022,12107670
k1,470:31499452,12107670:285430
x1,470:32045364,12107670
x1,470:32664658,12107670
x1,470:33356704,12107670
k1,470:33642134,12107670:285430
x1,470:34442982,12107670
x1,470:34625165,12107670
x1,470:34936461,12107670
x1,470:35217613,12107670
x1,470:35872956,12107670
x1,470:37037506,12107670
k1,470:37037506,12107670:0
)
(1,472:20522434,12894102:16515072,450225,141880
x1,472:21941938,12894102
(1,470:21978310,12890825:218232,446948,0
x1,470:22196542,12890825
)
x1,470:23725144,12894102
k1,470:24027455,12894102:302311
x1,470:24646111,12894102
k1,470:24948422,12894102:302311
x1,470:26113637,12894102
(1,470:26150009,12890825:218232,446948,0
x1,470:26368241,12890825
)
x1,470:26404613,12894102
k1,470:26706924,12894102:302311
x1,470:28417396,12894102
k1,470:28719633,12894102:302237
x1,470:29265545,12894102
k1,470:29567856,12894102:302311
x1,470:30259912,12894102
x1,470:32079840,12894102
k1,470:32382151,12894102:302311
x1,470:33182999,12894102
x1,470:33365182,12894102
x1,470:33676478,12894102
x1,470:33957630,12894102
x1,470:34795156,12894102
(1,470:34831528,12890825:218232,446948,0
x1,470:35049760,12890825
)
x1,470:35086132,12894102
k1,470:35388443,12894102:302311
x1,470:36152587,12894102
k1,470:36454898,12894102:302311
x1,470:36819274,12894102
x1,470:37037506,12894102
k1,472:37037506,12894102:0
)
(1,472:20522434,13680534:16515072,446948,141880
x1,472:21759746,13680534
x1,472:22597289,13680534
g1,470:22826669,13680534
x1,470:23627508,13680534
g1,470:23856888,13680534
x1,470:24803224,13680534
x1,470:26004478,13680534
g1,470:26233858,13680534
x1,470:27326329,13680534
x1,470:28218256,13680534
k1,472:37037506,13680534:8819250
g1,472:37037506,13680534
)
(54,2:20522434,15069107:16515072,435811,8188
k54,2:26928609,15069107:6406175
g54,2:26928609,15069107
x54,2:30631331,15069107
g54,2:30631331,15069107
k54,2:37037506,15069107:6406175
)
(54,27:21723574,16006990:15313932,357558,113504
(54,24:21723574,16006990:0,357558,81786
g54,24:21723574,16006990
g54,24:20850114,16006990
g54,24:20522434,16006990
(54,24:20522434,16006990:873460,357558,81786
k54,24:20784578,16006990:262144
x54,24:21395894,16006990
)
g54,24:21723574,16006990
)
x54,24:22015075,16006990
k54,25:21723574,16006990:-58196
x54,25:22087951,16006990
k54,25:22290729,16006990:202778
x54,25:22887888,16006990
k54,25:23090667,16006990:202779
x54,25:23352811,16006990
x54,25:23834629,16006990
k54,25:24037407,16006990:202778
x54,25:24794476,16006990
k54,25:24997255,16006990:202779
x54,25:25754318,16006990
x54,25:26007028,16006990
k54,25:26209806,16006990:202778
x54,25:26966875,16006990
k54,25:27169654,16006990:202779
x54,25:27650422,16006990
k54,25:27853200,16006990:202778
x54,25:28304611,16006990
k54,25:28507390,16006990:202779
x54,25:30706231,16006990
k54,25:30909009,16006990:202778
x54,25:31141790,16006990
x54,25:31478384,16006990
k54,25:31681143,16006990:202759
x54,25:33341016,16006990
k54,25:33543795,16006990:202779
x54,25:34912174,16006990
k54,25:35114952,16006990:202778
x54,25:35522843,16006990
x54,25:35764020,16006990
x54,25:37037506,16006990
k54,25:37037506,16006990:0
)
(54,27:21723574,16596814:15313932,358870,113504
x54,27:23427497,16596814
x54,25:23623580,16596814
g54,25:23807084,16596814
x54,25:24243814,16596814
k54,26:23807084,16596814:-20967
x54,26:24892352,16596814
x54,26:25323834,16596814
g54,26:25507338,16596814
x54,26:26031620,16596814
x54,26:27624394,16596814
g54,26:27807898,16596814
x54,26:28070042,16596814
x54,26:28598522,16596814
g54,26:28782026,16596814
x54,26:29437386,16596814
g54,26:29620890,16596814
x54,26:30276250,16596814
g54,26:30459754,16596814
x54,26:30852970,16596814
g54,26:31036474,16596814
x54,26:31429690,16596814
g54,26:31613194,16596814
x54,26:32792842,16596814
g54,26:32976346,16596814
x54,26:33951514,16596814
g54,26:34135018,16596814
x54,26:35314666,16596814
k54,27:37037506,16596814:1722840
g54,27:37037506,16596814
)
(54,31:21723574,17186638:15313932,357558,113504
(54,28:21723574,17186638:0,357558,81786
g54,28:21723574,17186638
g54,28:20850114,17186638
g54,28:20522434,17186638
(54,28:20522434,17186638:873460,357558,81786
k54,28:20784578,17186638:262144
x54,28:21395894,17186638
)
g54,28:21723574,17186638
)
x54,28:22102108,17186638
k54,29:21723574,17186638:-67629
x54,29:22165551,17186638
k54,29:22286735,17186638:121184
x54,29:23204232,17186638
k54,29:23325417,17186638:121185
x54,29:24693795,17186638
k54,29:24814979,17186638:121184
x54,29:26066961,17186638
k54,29:26188146,17186638:121185
x54,29:28314105,17186638
k54,29:28435289,17186638:121184
x54,29:30357305,17186638
k54,29:30478490,17186638:121185
x54,29:31410662,17186638
k54,29:31531846,17186638:121184
x54,29:32754995,17186638
x54,29:33120422,17186638
x54,29:33347961,17186638
x54,29:33599622,17186638
x54,29:33824544,17186638
k54,29:33945729,17186638:121185
x54,29:34702798,17186638
k54,29:34823982,17186638:121184
x54,29:37037506,17186638
k54,29:37037506,17186638:0
)
(54,31:21723574,17776462:15313932,360179,113504
x54,31:24039318,17776462
x54,30:24235401,17776462
g54,30:24418905,17776462
x54,30:25613228,17776462
g54,30:25796732,17776462
x54,30:28345258,17776462
g54,30:28528762,17776462
x54,30:29315187,17776462
x54,30:29564224,17776462
x54,30:30459169,17776462
(54,30:30488267,17773841:174586,357558,0
x54,30:30662853,17773841
)
x54,30:30691950,17776462
g54,30:30875454,17776462
x54,30:31166955,17776462
x54,30:32090739,17776462
x54,30:33488474,17776462
x54,30:33585472,17776462
g54,30:33768976,17776462
x54,30:34686474,17776462
g54,30:34869978,17776462
x54,30:36049626,17776462
k54,31:37037506,17776462:987880
g54,31:37037506,17776462
)
(54,38:21723574,18366286:15313932,357558,113504
(54,32:21723574,18366286:0,357558,81786
g54,32:21723574,18366286
g54,32:20850114,18366286
g54,32:20522434,18366286
(54,32:20522434,18366286:873460,357558,81786
k54,32:20784578,18366286:262144
x54,32:21395894,18366286
)
g54,32:21723574,18366286
)
x54,32:22102108,18366286
k54,33:21723574,18366286:-67629
x54,33:22165551,18366286
k54,33:22409258,18366286:243707
x54,33:23108126,18366286
x54,33:23428459,18366286
x54,33:24316600,18366286
k54,33:24560308,18366286:243708
x54,33:24895323,18366286
k54,33:25139030,18366286:243707
x54,33:25648636,18366286
k54,33:25892343,18366286:243707
x54,33:26212682,18366286
x54,33:26304957,18366286
k54,33:26548665,18366286:243708
x54,33:26927199,18366286
x54,33:28426649,18366286
k54,33:28670356,18366286:243707
x54,33:29179962,18366286
k54,33:29423670,18366286:243708
x54,33:29933276,18366286
k54,33:30176983,18366286:243707
x54,33:32535736,18366286
x54,33:34093381,18366286
k54,33:34337088,18366286:243707
x54,33:35094157,18366286
k54,33:35337865,18366286:243708
x54,33:35629366,18366286
x54,33:35718498,18366286
k54,33:35962205,18366286:243707
x54,33:36340739,18366286
x54,33:36717173,18366286
x54,33:36862920,18366286
x54,33:37037506,18366286
k54,38:37037506,18366286:0
)
(54,38:21723574,18956110:15313932,357558,73920
x54,38:22582352,18956110
k54,33:22791171,18956110:208819
x54,33:24276458,18956110
x54,33:25557803,18956110
k54,34:25766622,18956110:208819
x54,34:26494846,18956110
x54,34:27892050,18956110
x54,34:28707832,18956110
k54,34:28916652,18956110:208820
x54,34:29353382,18956110
k54,34:29562201,18956110:208819
x54,34:30202873,18956110
k54,34:30411692,18956110:208819
x54,34:30848422,18956110
x54,34:31226956,18956110
k54,34:31435750,18956110:208794
x54,34:32309734,18956110
x54,34:33212538,18956110
k54,34:33421357,18956110:208819
x54,34:34877294,18956110
k54,34:35086113,18956110:208819
x54,34:35260699,18956110
x54,34:35522843,18956110
x54,34:35764020,18956110
x54,34:35988942,18956110
x54,34:37037506,18956110
k54,34:37037506,18956110:0
)
(54,38:21723574,19545934:15313932,358870,113504
x54,38:23354621,19545934
k54,35:23517981,19545934:163360
x54,35:24158659,19545934
x54,35:25207222,19545934
k54,35:25370582,19545934:163360
x54,35:25778473,19545934
k54,35:25941832,19545934:163359
x54,35:27106786,19545934
k54,35:27270146,19545934:163360
x54,35:28406268,19545934
x54,35:28633807,19545934
k54,35:28797167,19545934:163360
x54,35:29409001,19545934
x54,35:30078512,19545934
x54,35:30443939,19545934
x54,35:30671478,19545934
x54,35:30923139,19545934
x54,35:31148061,19545934
k54,35:31311421,19545934:163360
x54,35:32388823,19545934
x54,35:33189930,19545934
x54,35:33386013,19545934
k54,35:33549372,19545934:163359
x54,35:34684975,19545934
k54,36:34848315,19545934:163340
x54,36:35081096,19545934
x54,36:35592277,19545934
x54,36:36466255,19545934
k54,36:36629615,19545934:163360
x54,36:37037506,19545934
k54,36:37037506,19545934:0
)
(54,38:21723574,20135758:15313932,358870,108262
x54,38:22655222,20135758
x54,38:23004912,20135758
x54,38:23243465,20135758
x54,38:23884143,20135758
x54,38:24141045,20135758
x54,38:24781717,20135758
x54,38:25495260,20135758
k54,36:25660833,20135758:165573
x54,36:26301511,20135758
k54,36:26467067,20135758:165556
x54,36:27253499,20135758
k54,36:27419073,20135758:165574
x54,36:28001550,20135758
x54,36:28438274,20135758
x54,36:29958172,20135758
k54,36:30123745,20135758:165573
x54,36:30531636,20135758
k54,36:30697209,20135758:165573
x54,36:32648064,20135758
k54,36:32813638,20135758:165574
x54,36:33600070,20135758
k54,36:33765643,20135758:165573
x54,36:34231729,20135758
x54,36:34639620,20135758
x54,36:34901764,20135758
x54,36:35522519,20135758
k54,36:35688093,20135758:165574
x54,36:35950237,20135758
x54,36:36478717,20135758
k54,36:36644290,20135758:165573
x54,36:37037506,20135758
k54,36:37037506,20135758:0
)
(54,38:21723574,20725582:15313932,357558,113504
x54,38:22378934,20725582
g54,37:22562438,20725582
x54,37:22955654,20725582
g54,37:23139158,20725582
x54,37:23794518,20725582
g54,37:23978022,20725582
x54,37:24764454,20725582
x54,37:25026598,20725582
x54,37:25944102,20725582
g54,37:26127606,20725582
x54,37:27045104,20725582
g54,37:27228608,20725582
x54,37:28408256,20725582
k54,38:37037506,20725582:8629250
g54,38:37037506,20725582
)
(54,43:21723574,21315406:15313932,357558,113504
(54,39:21723574,21315406:0,357558,81786
g54,39:21723574,21315406
g54,39:20850114,21315406
g54,39:20522434,21315406
(54,39:20522434,21315406:873460,357558,81786
k54,39:20784578,21315406:262144
x54,39:21395894,21315406
)
g54,39:21723574,21315406
)
x54,39:22218499,21315406
k54,40:21723574,21315406:-48231
x54,40:22301340,21315406
k54,40:22446322,21315406:144982
x54,40:23290943,21315406
x54,40:23656370,21315406
k54,40:23801353,21315406:144983
x54,40:24558422,21315406
k54,40:24703404,21315406:144982
x54,40:25081938,21315406
x54,40:25145381,21315406
k54,40:25290363,21315406:144982
x54,40:25785288,21315406
x54,40:26631489,21315406
k54,40:26776472,21315406:144983
x54,40:27591730,21315406
x54,40:28348799,21315406
x54,40:29368000,21315406
x54,40:30183782,21315406
k54,40:30328764,21315406:144982
x54,40:30765494,21315406
k54,40:30910477,21315406:144983
x54,40:31434758,21315406
x54,40:31866246,21315406
x54,40:34429459,21315406
k54,40:34574441,21315406:144982
x54,40:35069366,21315406
x54,40:35943337,21315406
x54,40:36234831,21315406
x54,40:36483868,21315406
x54,40:37037506,21315406
k54,40:37037506,21315406:0
)
(54,43:21723574,21905230:15313932,357558,113504
x54,43:22335408,21905230
x54,43:22801488,21905230
x54,43:23063632,21905230
x54,43:23315293,21905230
x54,43:24131075,21905230
k54,41:24338189,21905230:207114
x54,41:24804276,21905230
x54,41:25474311,21905230
k54,41:25681424,21905230:207113
x54,41:26322096,21905230
k54,41:26529210,21905230:207114
x54,41:27141044,21905230
x54,41:28364193,21905230
k54,41:28571306,21905230:207113
x54,41:29619876,21905230
k54,41:29826990,21905230:207114
x54,41:30118484,21905230
x54,41:30351265,21905230
x54,41:30758632,21905230
x54,41:31050126,21905230
x54,41:31299163,21905230
x54,41:31524085,21905230
k54,41:31731199,21905230:207114
x54,41:33435122,21905230
x54,41:33631205,21905230
k54,41:33838318,21905230:207113
x54,41:34973921,21905230
k54,42:35181011,21905230:207090
x54,42:35472512,21905230
x54,42:35647623,21905230
x54,42:36367995,21905230
x54,42:36862920,21905230
x54,42:37037506,21905230
k54,43:37037506,21905230:0
)
(54,43:21723574,22495054:15313932,358870,113504
x54,43:22743299,22495054
g54,42:22926803,22495054
x54,42:23451091,22495054
g54,42:23634595,22495054
x54,42:24566250,22495054
x54,42:24711997,22495054
x54,42:25352669,22495054
g54,42:25536173,22495054
x54,42:26351437,22495054
x54,42:26608339,22495054
x54,42:27409446,22495054
g54,42:27592950,22495054
x54,42:27855094,22495054
x54,42:28383574,22495054
g54,42:28567078,22495054
x54,42:28960294,22495054
g54,42:29143798,22495054
x54,42:29799158,22495054
g54,42:29982662,22495054
x54,42:30375878,22495054
g54,42:30559382,22495054
x54,42:31214742,22495054
g54,42:31398246,22495054
x54,42:32184678,22495054
x54,42:32446822,22495054
x54,42:33364326,22495054
g54,42:33547830,22495054
x54,42:34407133,22495054
g54,42:34590637,22495054
x54,42:35770285,22495054
k54,43:37037506,22495054:1267221
g54,43:37037506,22495054
)
(54,49:21723574,23084878:15313932,357558,113504
(54,44:21723574,23084878:0,357558,81786
g54,44:21723574,23084878
g54,44:20850114,23084878
g54,44:20522434,23084878
(54,44:20522434,23084878:873460,357558,81786
k54,44:20784578,23084878:262144
x54,44:21395894,23084878
)
g54,44:21723574,23084878
)
x54,44:22174985,23084878
k54,45:22419456,23084878:244471
x54,45:23016615,23084878
k54,45:23261086,23084878:244471
x54,45:24556587,23084878
k54,45:24801059,23084878:244472
x54,45:25281827,23084878
k54,45:25526298,23084878:244471
x54,45:26035904,23084878
k54,45:26280375,23084878:244471
x54,45:26658909,23084878
x54,45:27095638,23084878
k54,45:27340109,23084878:244471
x54,45:27718643,23084878
x54,45:28519225,23084878
k54,45:28763696,23084878:244471
x54,45:29520765,23084878
k54,45:29765236,23084878:244471
x54,45:30187809,23084878
k54,45:30432281,23084878:244472
x54,45:30913049,23084878
k54,45:31157520,23084878:244471
x54,45:33064862,23084878
k54,45:33309333,23084878:244471
x54,45:34765269,23084878
x54,45:37037506,23084878
k54,45:37037506,23084878:0
)
(54,49:21723574,23674702:15313932,357558,113504
x54,49:23004919,23674702
x54,45:23370346,23674702
x54,45:23597885,23674702
x54,45:23849546,23674702
x54,45:24074468,23674702
k54,45:24293313,23674702:218845
x54,45:25632847,23674702
k54,46:25851693,23674702:218846
x54,46:27599130,23674702
k54,46:27817975,23674702:218845
x54,46:29070487,23674702
k54,46:29289333,23674702:218846
x54,46:29522114,23674702
k54,46:29740959,23674702:218845
x54,46:30177689,23674702
x54,46:30556223,23674702
k54,46:30775033,23674702:218810
x54,46:31211763,23674702
x54,46:31452940,23674702
x54,46:32289172,23674702
k54,46:32508018,23674702:218846
x54,46:34633977,23674702
k54,46:34852822,23674702:218845
x54,46:37037506,23674702
k54,46:37037506,23674702:0
)
(54,49:21723574,24264526:15313932,357558,113504
x54,49:22218499,24264526
x54,46:22751170,24264526
k54,46:22965630,24264526:214460
x54,46:23198411,24264526
k54,46:23412870,24264526:214459
x54,46:23791404,24264526
k54,47:23412870,24264526:-58196
x54,47:25334361,24264526
x54,47:27111155,24264526
k54,47:27325615,24264526:214460
x54,47:28782063,24264526
k54,47:28996523,24264526:214460
x54,47:30045087,24264526
k54,47:30259547,24264526:214460
x54,47:32575298,24264526
x54,47:32771381,24264526
k54,47:32985840,24264526:214459
x54,47:34121443,24264526
k54,48:34335872,24264526:214429
x54,48:34627373,24264526
x54,48:34802484,24264526
x54,48:37037506,24264526
k54,48:37037506,24264526:0
)
(54,49:21723574,24854350:15313932,358870,113504
x54,49:22247862,24854350
k54,48:22488303,24854350:240441
x54,48:24439689,24854350
k54,48:24680130,24854350:240441
x54,48:25466562,24854350
k54,48:25707003,24854350:240441
x54,48:26231285,24854350
x54,48:26994126,24854350
x54,48:28460026,24854350
k54,48:28700467,24854350:240441
x54,48:28962611,24854350
x54,48:29491091,24854350
k54,48:29731532,24854350:240441
x54,48:30386892,24854350
k54,48:30627333,24854350:240441
x54,48:31282693,24854350
k54,48:31523134,24854350:240441
x54,48:32178494,24854350
k54,48:32418935,24854350:240441
x54,48:33074295,24854350
k54,48:33314736,24854350:240441
x54,48:34363312,24854350
x54,48:34625456,24854350
x54,48:35805104,24854350
k54,48:36045545,24854350:240441
x54,48:36686223,24854350
x54,48:36940508,24854350
x54,48:37037506,24854350
k54,48:37037506,24854350:0
)
(54,49:21723574,25444174:15313932,357558,7335
x54,49:22903222,25444174
k54,49:37037506,25444174:14134284
g54,49:37037506,25444174
)
(54,54:21723574,26033998:15313932,357558,113504
(54,50:21723574,26033998:0,357558,81786
g54,50:21723574,26033998
g54,50:20850114,26033998
g54,50:20522434,26033998
(54,50:20522434,26033998:873460,357558,81786
k54,50:20784578,26033998:262144
x54,50:21395894,26033998
)
g54,50:21723574,26033998
)
x54,50:22233180,26033998
k54,51:22467084,26033998:233904
x54,51:23806624,26033998
x54,51:24476659,26033998
x54,51:24842086,26033998
x54,51:25584467,26033998
k54,51:25818371,26033998:233904
x54,51:26299139,26033998
k54,51:26533043,26033998:233904
x54,51:26970291,26033998
x54,51:28004179,26033998
k54,51:28238083,26033998:233904
x54,51:28995152,26033998
k54,51:29229056,26033998:233904
x54,51:29564071,26033998
k54,51:29797975,26033998:233904
x54,51:30962941,26033998
x54,51:31764048,26033998
k54,51:31997952,26033998:233904
x54,51:32405319,26033998
x54,51:32667463,26033998
x54,51:32908640,26033998
x54,51:33744872,26033998
k54,51:33978776,26033998:233904
x54,51:34794028,26033998
x54,51:35172556,26033998
x54,51:36162924,26033998
k54,51:36396828,26033998:233904
x54,51:37037506,26033998
k54,51:37037506,26033998:0
)
(54,54:21723574,26623822:15313932,357558,113504
x54,54:22015068,26623822
x54,54:22247849,26623822
x54,54:22655216,26623822
x54,54:22946710,26623822
x54,54:23195747,26623822
x54,54:23420669,26623822
k54,51:23627038,26623822:206369
x54,51:24151326,26623822
x54,51:24791998,26623822
x54,51:25112331,26623822
x54,51:25723640,26623822
k54,52:25930009,26623822:206369
x54,52:27502860,26623822
k54,52:27709229,26623822:206369
x54,52:28320545,26623822
k54,52:28526913,26623822:206368
x54,52:29371003,26623822
x54,52:29953480,26623822
x54,52:30856296,26623822
x54,52:31875496,26623822
k54,52:32081865,26623822:206369
x54,52:33130428,26623822
x54,52:33931535,26623822
x54,52:34127618,26623822
k54,52:34333987,26623822:206369
x54,52:35469590,26623822
k54,53:35675936,26623822:206346
x54,53:35967437,26623822
x54,53:36142548,26623822
x54,53:36862920,26623822
x54,53:37037506,26623822
k54,54:37037506,26623822:0
)
(54,54:21723574,27213646:15313932,358870,113504
x54,54:22218499,27213646
x54,54:23238224,27213646
k54,53:23426396,27213646:188172
x54,53:23950684,27213646
k54,53:24138856,27213646:188172
x54,53:24721339,27213646
x54,53:25362011,27213646
x54,53:26090242,27213646
k54,53:26278414,27213646:188172
x54,53:27064846,27213646
k54,53:27253018,27213646:188172
x54,53:27777300,27213646
x54,53:28277997,27213646
x54,53:28540141,27213646
x54,53:29059187,27213646
x54,53:30006041,27213646
k54,53:30194214,27213646:188173
x54,53:30456358,27213646
x54,53:30984838,27213646
k54,53:31173010,27213646:188172
x54,53:31828370,27213646
k54,53:32016542,27213646:188172
x54,53:32671902,27213646
k54,53:32860074,27213646:188172
x54,53:33515434,27213646
k54,53:33703606,27213646:188172
x54,53:34358966,27213646
k54,53:34547138,27213646:188172
x54,53:35595714,27213646
x54,53:35857858,27213646
x54,53:37037506,27213646
k54,53:37037506,27213646:0
)
(54,54:21723574,27803470:15313932,357558,11533
x54,54:22698742,27803470
g54,53:22882246,27803470
x54,53:24061894,27803470
k54,54:37037506,27803470:12975612
g54,54:37037506,27803470
)
(54,60:21723574,28393294:15313932,357558,81786
(54,55:21723574,28393294:0,350224,81786
g54,55:21723574,28393294
g54,55:20850114,28393294
g54,55:20522434,28393294
(54,55:20522434,28393294:873460,350224,81786
k54,55:20784578,28393294:262144
x54,55:21395894,28393294
)
g54,55:21723574,28393294
)
x54,55:22146147,28393294
k54,56:22392923,28393294:246776
x54,56:23004763,28393294
x54,56:24446018,28393294
k54,56:24692794,28393294:246776
x54,56:24984295,28393294
x54,56:25231757,28393294
x54,56:25741363,28393294
k54,56:25988140,28393294:246777
x54,56:26308479,28393294
x54,56:27780671,28393294
x54,56:27890776,28393294
k54,56:28137552,28393294:246776
x54,56:28516086,28393294
x54,56:28579529,28393294
k54,56:28826305,28393294:246776
x54,56:30471508,28393294
k54,56:30718284,28393294:246776
x54,56:31199052,28393294
k54,56:31445829,28393294:246777
x54,56:31883077,28393294
x54,56:32916965,28393294
k54,56:33163741,28393294:246776
x54,56:33673347,28393294
k54,56:33920123,28393294:246776
x54,56:35259663,28393294
x54,56:35929698,28393294
x54,56:36295125,28393294
x54,56:37037506,28393294
k54,56:37037506,28393294:0
)
(54,60:21723574,28983118:15313932,357558,113504
x54,60:22233180,28983118
k54,56:22355588,28983118:122408
x54,56:23433515,28983118
x54,56:24147058,28983118
k54,56:24269466,28983118:122408
x54,56:25026535,28983118
k54,57:25148943,28983118:122408
x54,57:25629711,28983118
k54,57:25752119,28983118:122408
x54,57:26917591,28983118
x54,57:27383153,28983118
x54,57:28154897,28983118
k54,57:28277305,28983118:122408
x54,57:29150764,28983118
x54,57:29791436,28983118
x54,57:30111769,28983118
x54,57:30723078,28983118
k54,57:30845486,28983118:122408
x54,57:31835861,28983118
x54,57:32214389,28983118
x54,57:32884424,28983118
k54,57:33006832,28983118:122408
x54,57:33618148,28983118
k54,57:33740556,28983118:122408
x54,57:34964236,28983118
x54,57:35633747,28983118
k54,57:35756155,28983118:122408
x54,57:36192885,28983118
x54,57:37037506,28983118
k54,57:37037506,28983118:0
)
(54,60:21723574,29572942:15313932,358870,113504
x54,60:22334889,29572942
x54,60:22946198,29572942
x54,60:23761980,29572942
k54,57:23933891,29572942:171911
x54,57:24516368,29572942
x54,57:25186403,29572942
k54,58:25358314,29572942:171911
x54,58:25970148,29572942
x54,58:26639659,29572942
x54,58:27005086,29572942
x54,58:27232625,29572942
x54,58:27484286,29572942
x54,58:27709208,29572942
k54,58:27881119,29572942:171911
x54,58:28958521,29572942
x54,58:29759628,29572942
x54,58:29955711,29572942
k54,58:30127622,29572942:171911
x54,58:31263225,29572942
k54,59:31435124,29572942:171899
x54,59:31667905,29572942
x54,59:32179086,29572942
x54,59:33053064,29572942
k54,59:33224975,29572942:171911
x54,59:33632866,29572942
k54,59:33804777,29572942:171911
x54,59:34736425,29572942
x54,59:35086115,29572942
x54,59:35324668,29572942
x54,59:35965346,29572942
x54,59:36222248,29572942
x54,59:36862920,29572942
x54,59:37037506,29572942
k54,60:37037506,29572942:0
)
(54,60:21723574,30162766:15313932,358870,113504
x54,60:22437117,30162766
k54,59:22674151,30162766:237034
x54,59:23314829,30162766
k54,59:23551809,30162766:236980
x54,59:24338241,30162766
k54,59:24575274,30162766:237033
x54,59:25157751,30162766
x54,59:25594475,30162766
x54,59:27114373,30162766
k54,59:27351407,30162766:237034
x54,59:27759298,30162766
k54,59:27996331,30162766:237033
x54,59:29947186,30162766
k54,59:30184220,30162766:237034
x54,59:30970652,30162766
k54,59:31207686,30162766:237034
x54,59:31673772,30162766
x54,59:32081663,30162766
x54,59:32343807,30162766
x54,59:32964562,30162766
k54,59:33201595,30162766:237033
x54,59:33463739,30162766
x54,59:33992219,30162766
k54,59:34229253,30162766:237034
x54,59:34622469,30162766
k54,59:34859503,30162766:237034
x54,59:35514863,30162766
k54,59:35751896,30162766:237033
x54,59:36145112,30162766
k54,59:36382146,30162766:237034
x54,59:37037506,30162766
k54,59:37037506,30162766:0
)
(54,60:21723574,30752590:15313932,357558,113504
x54,60:22510006,30752590
x54,60:22772150,30752590
x54,60:23689654,30752590
g54,59:23873158,30752590
x54,59:24790656,30752590
g54,59:24974160,30752590
x54,59:26153808,30752590
k54,60:37037506,30752590:10883698
g54,60:37037506,30752590
)
(54,66:21723574,31342414:15313932,357558,113504
(54,61:21723574,31342414:0,357558,81786
g54,61:21723574,31342414
g54,61:20850114,31342414
g54,61:20522434,31342414
(54,61:20522434,31342414:873460,357558,81786
k54,61:20784578,31342414:262144
x54,61:21395894,31342414
)
g54,61:21723574,31342414
)
x54,61:22174985,31342414
k54,62:22390647,31342414:215662
x54,62:22987805,31342414
k54,62:23203467,31342414:215662
x54,62:23654878,31342414
k54,62:23870541,31342414:215663
x54,62:24380147,31342414
k54,62:24595809,31342414:215662
x54,62:25090734,31342414
x54,62:25936935,31342414
k54,62:26152597,31342414:215662
x54,62:26444098,31342414
x54,62:26533230,31342414
k54,62:26748892,31342414:215662
x54,62:27200303,31342414
k54,62:27415965,31342414:215662
x54,62:27736304,31342414
x54,62:28340278,31342414
x54,62:29249386,31342414
k54,62:29465049,31342414:215663
x54,62:29945817,31342414
k54,62:30161479,31342414:215662
x54,62:31020781,31342414
k54,62:31236443,31342414:215662
x54,62:31746049,31342414
k54,62:31961711,31342414:215662
x54,62:33781500,31342414
k54,62:33997162,31342414:215662
x54,62:34754231,31342414
k54,62:34969894,31342414:215663
x54,62:35290233,31342414
x54,62:35382508,31342414
k54,62:35598170,31342414:215662
x54,62:35933185,31342414
k54,62:36148847,31342414:215662
x54,62:37037506,31342414
k54,62:37037506,31342414:0
)
(54,66:21723574,31932238:15313932,357558,113504
x54,66:24052963,31932238
k54,63:24190720,31932238:137757
x54,63:25296960,31932238
k54,63:25434717,31932238:137757
x54,63:26861290,31932238
k54,63:26999047,31932238:137757
x54,63:28134643,31932238
x54,63:28828275,31932238
k54,63:28966031,31932238:137756
x54,63:29577347,31932238
k54,63:29715104,31932238:137757
x54,63:31811712,31932238
k54,63:31949469,31932238:137757
x54,63:35385610,31932238
k54,63:35523367,31932238:137757
x54,63:35960097,31932238
k54,64:35523367,31932238:-20967
x54,64:36201274,31932238
x54,64:37037506,31932238
k54,64:37037506,31932238:0
)
(54,66:21723574,32522062:15313932,358870,113504
x54,66:23980605,32522062
x54,64:24176688,32522062
k54,64:24371998,32522062:195310
x54,64:25507601,32522062
k54,64:25702899,32522062:195298
x54,64:25994400,32522062
x54,64:26169511,32522062
x54,64:28404533,32522062
k54,64:28599843,32522062:195310
x54,64:29124131,32522062
k54,64:29319441,32522062:195310
x54,64:31270827,32522062
k54,64:31466137,32522062:195310
x54,64:32252569,32522062
k54,64:32447879,32522062:195310
x54,64:32972161,32522062
x54,64:33735002,32522062
x54,64:35200902,32522062
k54,64:35396212,32522062:195310
x54,64:35658356,32522062
k54,65:35396212,32522062:-10483
x54,65:36186836,32522062
k54,65:36382146,32522062:195310
x54,65:37037506,32522062
k54,65:37037506,32522062:0
)
(54,66:21723574,33111886:15313932,357558,113504
x54,66:22378934,33111886
g54,65:22562438,33111886
x54,65:22955654,33111886
g54,65:23139158,33111886
x54,65:23794518,33111886
g54,65:23978022,33111886
x54,65:25026598,33111886
x54,65:25288742,33111886
x54,65:26468390,33111886
g54,65:26651894,33111886
x54,65:27525348,33111886
x54,65:27627588,33111886
g54,65:27811092,33111886
x54,65:28990740,33111886
k54,66:37037506,33111886:8046766
g54,66:37037506,33111886
)
(54,71:21723574,33701710:15313932,357558,113504
(54,67:21723574,33701710:0,357558,81786
g54,67:21723574,33701710
g54,67:20850114,33701710
g54,67:20522434,33701710
(54,67:20522434,33701710:873460,357558,81786
k54,67:20784578,33701710:262144
x54,67:21395894,33701710
)
g54,67:21723574,33701710
)
x54,67:22102108,33701710
k54,68:21723574,33701710:-67629
x54,68:22165551,33701710
k54,68:22321532,33701710:155981
x54,68:23850351,33701710
k54,68:24006332,33701710:155981
x54,68:24487100,33701710
k54,68:24643081,33701710:155981
x54,68:25852086,33701710
k54,68:26008066,33701710:155980
x54,68:26517672,33701710
k54,68:26673653,33701710:155981
x54,68:27445403,33701710
k54,68:27601384,33701710:155981
x54,68:28110990,33701710
k54,68:28266971,33701710:155981
x54,68:28645505,33701710
x54,68:28956929,33701710
k54,68:29112910,33701710:155981
x54,68:29593678,33701710
k54,68:29749659,33701710:155981
x54,68:30346817,33701710
k54,68:30502798,33701710:155981
x54,68:31259867,33701710
k54,68:31415847,33701710:155980
x54,68:31925453,33701710
k54,68:32081434,33701710:155981
x54,68:33319271,33701710
k54,68:33475252,33701710:155981
x54,68:34814273,33701710
k54,68:34970254,33701710:155981
x54,68:37037506,33701710
k54,71:37037506,33701710:0
)
(54,71:21723574,34291534:15313932,357558,113504
x54,71:23004919,34291534
k54,68:23264015,34291534:259096
x54,68:23700745,34291534
k54,69:23264015,34291534:-20967
x54,69:23941922,34291534
x54,69:24778154,34291534
k54,69:25037250,34291534:259096
x54,69:27163209,34291534
k54,69:27422305,34291534:259096
x54,69:27917230,34291534
x54,69:28449901,34291534
k54,69:28708997,34291534:259096
x54,69:30776761,34291534
k54,69:31035857,34291534:259096
x54,69:33133495,34291534
k54,69:33392591,34291534:259096
x54,69:34382960,34291534
k54,69:34642056,34291534:259096
x54,69:36841423,34291534
x54,69:37037506,34291534
k54,69:37037506,34291534:0
)
(54,71:21723574,34881358:15313932,358870,113504
x54,71:22859177,34881358
g54,70:23042681,34881358
x54,70:24469780,34881358
x54,70:24668481,34881358
g54,70:24851985,34881358
x54,70:25084766,34881358
x54,70:26600997,34881358
g54,70:26784501,34881358
x54,70:27046645,34881358
x54,70:27575125,34881358
g54,70:27758629,34881358
x54,70:28413989,34881358
g54,70:28597493,34881358
x54,70:29252853,34881358
g54,70:29436357,34881358
x54,70:29829573,34881358
g54,70:30013077,34881358
x54,70:30668437,34881358
g54,70:30851941,34881358
x54,70:31900517,34881358
x54,70:32162661,34881358
x54,70:33342309,34881358
g54,70:33525813,34881358
x54,70:34312239,34881358
x54,70:34422344,34881358
g54,70:34605848,34881358
x54,70:35785496,34881358
k54,71:37037506,34881358:1252010
g54,71:37037506,34881358
)
]
g54,76:37037506,34881358
)
)
[1,323:3220930,49065492:33816576,12965162,1
[1,323:3220930,49065492:33816576,12965162,0
(1,321:3220930,47182516:33816576,10846254,0
k1,321:8857026,47182516:5636096
h1,320:8857026,47182516:0,0,0
(1,320:8857026,47182516:22544384,10846254,0
(1,320:8857026,47182516:22544770,10846281,0
(1,320:8857026,47182516:22544770,10846281,0
(1,320:8857026,47182516:0,10846281,0
(1,320:8857026,47182516:0,27628339,0
(1,320:8857026,47182516:57427476,27628339,0
)
k1,320:8857026,47182516:-57427476
)
)
g1,320:31401796,47182516
)
)
)
g1,321:31401410,47182516
k1,321:37037506,47182516:5636096
)
(1,321:3220930,48362164:33816576,393216,703328
h1,321:3220930,48362164:0,0,0
[1,321:3220930,48362164:33816576,393216,703328
(1,321:3220930,48362164:33816576,393216,131072
x1,321:4051394,48362164
k1,321:4258361,48362164:206967
x1,321:4651577,48362164
k1,321:4858544,48362164:206967
k1,321:5065512,48362164:206968
x1,321:5385851,48362164
x1,321:5931624,48362164
k1,321:6138591,48362164:206967
x1,321:6371372,48362164
x1,321:8038073,48362164
k1,321:8245040,48362164:206967
x1,321:8565379,48362164
x1,321:9047727,48362164
k1,321:9254694,48362164:206967
x1,321:9400441,48362164
k1,321:9607409,48362164:206968
$1,321:9607409,48362164
x1,321:9832601,48362164
(1,321:9832601,48427700:273520,169300,0
x1,321:10060611,48427700
)
$1,321:10106121,48362164
x1,321:10251868,48362164
k1,321:10458835,48362164:206967
x1,321:11944652,48362164
k1,321:12151619,48362164:206967
x1,321:12297366,48362164
k1,321:12504333,48362164:206967
$1,321:12504333,48362164
x1,321:12822673,48362164
x1,321:13335013,48362164
x1,321:14259386,48362164
$1,321:14259386,48362164
x1,321:14390458,48362164
k1,321:14597426,48362164:206968
x1,321:15733548,48362164
k1,321:15940515,48362164:206967
x1,321:16581187,48362164
k1,321:16788154,48362164:206967
x1,321:17487015,48362164
k1,321:17693982,48362164:206967
x1,321:18101873,48362164
k1,321:18308840,48362164:206967
x1,321:18949512,48362164
k1,321:19156480,48362164:206968
x1,321:20146848,48362164
k1,321:20353815,48362164:206967
x1,321:20499562,48362164
k1,321:20706529,48362164:206967
x1,321:22977193,48362164
k1,321:23184160,48362164:206967
x1,321:25193723,48362164
k1,321:25400691,48362164:206968
x1,321:28545857,48362164
k1,321:28752824,48362164:206967
x1,321:29772555,48362164
k1,321:29979498,48362164:206943
x1,321:31115626,48362164
k1,321:31322570,48362164:206944
x1,321:34467736,48362164
k1,321:34674703,48362164:206967
x1,321:35694434,48362164
k1,321:35901378,48362164:206944
x1,321:37037506,48362164
k1,321:37037506,48362164:0
)
(1,321:3220930,48951988:33816576,357558,113504
x1,321:6351421,48951988
g1,321:6534925,48951988
x1,321:7350189,48951988
g1,321:7533693,48951988
x1,321:8698646,48951988
g1,321:8882150,48951988
x1,321:10803642,48951988
g1,321:10987146,48951988
x1,321:11715377,48951988
x1,321:12284747,48951988
g1,321:12468251,48951988
x1,321:13108923,48951988
g1,321:13292427,48951988
x1,321:14544939,48951988
g1,321:14728443,48951988
x1,321:16548750,48951988
k1,321:37037506,48951988:20488756
g1,321:37037506,48951988
)
]
g1,321:37037506,48362164
g1,321:37037506,48362164
)
]
]
]
(54,76:3220930,50756829:33816576,0,0
h54,76:3220930,50756829:33816576,0,0
)
]
]
!68124
}6
!10
{7
[1,538:4736286,50756828:32301220,46020542,0
(1,538:4736286,4736286:0,0,0
[1,538:0,4736286:0,0,0
(1,538:0,0:0,0,0
g1,538:0,0
)
]
)
[1,538:3220930,50756828:33816576,49489493,0
[1,538:3220930,2053767:33816576,786432,0
(1,538:3220930,2053767:33816576,306446,3438
(1,538:3220930,2053767:33816576,306446,3438
h1,538:3220930,2053767:0,0,0
k1,538:36808130,2053767:33587200
x1,538:37037506,2053767
)
)
]
[1,538:3220930,49065492:33816576,45613056,0
(1,538:3220930,49065492:33816576,45613056,0
(1,538:3220930,49065492:16515072,45613056,0
[1,538:3220930,49065492:16515072,45613056,0
(54,76:4422070,4238868:15313932,357558,113504
(54,72:4422070,4238868:0,357558,81786
g54,72:4422070,4238868
g54,72:3548610,4238868
g54,72:3220930,4238868
(54,72:3220930,4238868:873460,357558,81786
g54,72:3220930,4238868
x54,72:4094390,4238868
)
g54,72:4422070,4238868
)
x54,72:4800604,4238868
k54,73:4422070,4238868:-67629
x54,73:4864047,4238868
k54,73:5050441,4238868:186394
x54,73:6521065,4238868
k54,73:6707460,4238868:186395
x54,73:7304619,4238868
k54,73:7491014,4238868:186395
x54,73:8452025,4238868
x54,73:9398355,4238868
k54,73:9584749,4238868:186394
x54,73:10094355,4238868
k54,73:10280749,4238868:186394
x54,73:12013500,4238868
k54,73:12199895,4238868:186395
x54,73:12956964,4238868
k54,73:13143359,4238868:186395
x54,73:13652965,4238868
k54,73:13839359,4238868:186394
x54,73:14596422,4238868
x54,73:15033146,4238868
x54,73:15732007,4238868
x54,73:15842112,4238868
k54,73:16028506,4238868:186394
x54,73:16901965,4238868
x54,73:18125114,4238868
k54,73:18311509,4238868:186395
x54,73:18806434,4238868
x54,73:19068578,4238868
x54,73:19309755,4238868
x54,73:19561416,4238868
x54,73:19736002,4238868
k54,76:19736002,4238868:0
)
(54,76:4422070,4828692:15313932,357558,113504
x54,76:4829961,4828692
x54,76:6024271,4828692
k54,73:6180396,4828692:156125
x54,73:6937465,4828692
x54,73:7490579,4828692
k54,74:7646704,4828692:156125
x54,74:8287376,4828692
x54,74:8665910,4828692
x54,74:9359542,4828692
k54,74:9515667,4828692:156125
x54,74:10126983,4828692
k54,74:10283108,4828692:156125
x54,74:11185918,4828692
x54,74:11564452,4828692
x54,74:11791991,4828692
x54,74:12043652,4828692
x54,74:12268574,4828692
k54,74:12424700,4828692:156126
x54,74:12570447,4828692
x54,74:12832591,4828692
x54,74:13073768,4828692
x54,74:13910000,4828692
k54,74:14066125,4828692:156125
x54,74:14881377,4828692
x54,74:15259905,4828692
x54,74:16235598,4828692
x54,74:16431681,4828692
k54,74:16587806,4828692:156125
x54,74:17723409,4828692
k54,75:17879507,4828692:156098
x54,75:18171008,4828692
x54,75:18346119,4828692
x54,75:19066491,4828692
x54,75:19561416,4828692
x54,75:19736002,4828692
k54,76:19736002,4828692:0
)
(54,76:4422070,5418516:15313932,358870,113504
x54,76:5441795,5418516
g54,75:5625299,5418516
x54,75:6149587,5418516
g54,75:6333091,5418516
x54,75:6915574,5418516
x54,75:7556246,5418516
x54,75:8284477,5418516
g54,75:8467981,5418516
x54,75:9254413,5418516
g54,75:9437917,5418516
x54,75:9962199,5418516
x54,75:10462896,5418516
x54,75:10725040,5418516
x54,75:11244086,5418516
x54,75:12190940,5418516
g54,75:12374444,5418516
x54,75:12636588,5418516
x54,75:13165068,5418516
g54,75:13348572,5418516
x54,75:14003932,5418516
g54,75:14187436,5418516
x54,75:14842796,5418516
g54,75:15026300,5418516
x54,75:15419516,5418516
g54,75:15603020,5418516
x54,75:15996236,5418516
g54,75:16179740,5418516
x54,75:17097244,5418516
g54,75:17280748,5418516
x54,75:18460396,5418516
k54,76:19736002,5418516:1275606
g54,76:19736002,5418516
)
(54,81:4422070,6008340:15313932,357558,81786
(54,77:4422070,6008340:0,357558,81786
g54,77:4422070,6008340
g54,77:3548610,6008340
g54,77:3220930,6008340
(54,77:3220930,6008340:873460,357558,81786
g54,77:3220930,6008340
x54,77:4094390,6008340
)
g54,77:4422070,6008340
)
x54,77:4844643,6008340
k54,78:5072142,6008340:227499
x54,78:7154594,6008340
k54,78:7382093,6008340:227499
x54,78:7891699,6008340
k54,78:8119198,6008340:227499
x54,78:9560972,6008340
k54,78:9788471,6008340:227499
x54,78:10545540,6008340
k54,78:10773040,6008340:227500
x54,78:11282646,6008340
k54,78:11510145,6008340:227499
x54,78:13796558,6008340
k54,78:14024057,6008340:227499
x54,78:14548339,6008340
x54,78:15122951,6008340
k54,78:15350450,6008340:227499
x54,78:16107519,6008340
k54,78:16335018,6008340:227499
x54,78:18227153,6008340
k54,78:18454652,6008340:227499
x54,78:19736002,6008340
k54,81:19736002,6008340:0
)
(54,81:4422070,6598164:15313932,357558,113504
x54,81:5703415,6598164
k54,78:5878739,6598164:175324
x54,78:7713204,6598164
k54,79:7888528,6598164:175324
x54,79:9781194,6598164
k54,79:9956518,6598164:175324
x54,79:12023776,6598164
k54,79:12199100,6598164:175324
x54,79:12810416,6598164
k54,79:12985740,6598164:175324
x54,79:14267085,6598164
x54,79:14632512,6598164
x54,79:14860051,6598164
x54,79:15111712,6598164
x54,79:15336634,6598164
k54,79:15511958,6598164:175324
x54,79:17230026,6598164
k54,79:17405350,6598164:175324
x54,79:19152787,6598164
k54,79:19328111,6598164:175324
x54,79:19736002,6598164
k54,79:19736002,6598164:0
)
(54,81:4422070,7187988:15313932,357558,113504
x54,81:5906839,7187988
g54,79:6090343,7187988
x54,79:8259821,7187988
k54,80:6090343,7187988:-36698
x54,80:8455904,7187988
g54,80:8639408,7187988
x54,80:9775011,7187988
g54,80:9958515,7187988
x54,80:11516155,7187988
g54,80:11699659,7187988
x54,80:11961803,7187988
x54,80:12490283,7187988
g54,80:12673787,7187988
x54,80:13329147,7187988
g54,80:13512651,7187988
x54,80:14168011,7187988
g54,80:14351515,7187988
x54,80:14875803,7187988
x54,80:15749635,7187988
x54,80:16011779,7187988
x54,80:16536067,7187988
x54,80:17540971,7187988
g54,80:17724475,7187988
x54,80:18904123,7187988
k54,81:19736002,7187988:831879
g54,81:19736002,7187988
)
(54,87:4422070,7777812:15313932,357558,113504
(54,82:4422070,7777812:0,357558,81786
g54,82:4422070,7777812
g54,82:3548610,7777812
g54,82:3220930,7777812
(54,82:3220930,7777812:873460,357558,81786
g54,82:3220930,7777812
x54,82:4094390,7777812
)
g54,82:4422070,7777812
)
x54,82:4713571,7777812
k54,83:4422070,7777812:-58196
x54,83:4786447,7777812
k54,83:4977201,7777812:190754
x54,83:5705432,7777812
x54,83:6622923,7777812
k54,83:6813677,7777812:190754
x54,83:7410836,7777812
k54,83:7601591,7777812:190755
x54,83:8766557,7777812
x54,83:9625860,7777812
k54,83:9816614,7777812:190754
x54,83:10195148,7777812
x54,83:10258591,7777812
k54,83:10449345,7777812:190754
x54,83:12589998,7777812
k54,83:12780752,7777812:190754
x54,83:13086410,7777812
k54,83:13277164,7777812:190754
x54,83:13713888,7777812
x54,83:14457319,7777812
x54,83:14711604,7777812
x54,83:14808602,7777812
k54,83:14999356,7777812:190754
x54,83:15756425,7777812
k54,83:15947180,7777812:190755
x54,83:16282195,7777812
k54,83:16472949,7777812:190754
x54,83:17433966,7777812
x54,83:18205703,7777812
k54,83:18396457,7777812:190754
x54,83:19736002,7777812
k54,83:19736002,7777812:0
)
(54,87:4422070,8367636:15313932,357558,113504
x54,87:5033386,8367636
k54,83:5238106,8367636:204720
x54,83:6257837,8367636
x54,83:7335234,8367636
x54,83:8034619,8367636
x54,83:8588257,8367636
k54,84:8792977,8367636:204720
x54,84:9200868,8367636
k54,84:9405588,8367636:204720
x54,84:9929870,8367636
x54,84:10803841,8367636
x54,84:11095335,8367636
x54,84:11344372,8367636
x54,84:11898010,8367636
k54,84:12102730,8367636:204720
x54,84:13063742,8367636
x54,84:13995921,8367636
k54,84:14200641,8367636:204720
x54,84:14811957,8367636
k54,84:15016677,8367636:204720
x54,84:16036408,8367636
x54,84:17201368,8367636
k54,84:17406088,8367636:204720
x54,84:17930369,8367636
x54,84:18483483,8367636
x54,84:19736002,8367636
k54,84:19736002,8367636:0
)
(54,87:4422070,8957460:15313932,358870,113504
x54,87:5033904,8957460
x54,87:5703415,8957460
x54,87:6068842,8957460
x54,87:6296381,8957460
x54,87:6548042,8957460
x54,87:6772964,8957460
k54,85:7018026,8957460:245062
x54,85:8357560,8957460
k54,85:8602623,8957460:245063
x54,85:9680025,8957460
x54,85:10481132,8957460
x54,85:10677215,8957460
k54,85:10922277,8957460:245062
x54,85:12057880,8957460
k54,86:12302881,8957460:245001
x54,86:12535662,8957460
x54,86:13046843,8957460
x54,86:13920821,8957460
k54,86:14165883,8957460:245062
x54,86:14690171,8957460
k54,86:14935233,8957460:245062
x54,86:15779854,8957460
x54,86:16071348,8957460
x54,86:17148744,8957460
k54,86:17393807,8957460:245063
x54,86:18180239,8957460
k54,86:18425301,8957460:245062
x54,86:19269922,8957460
x54,86:19561416,8957460
x54,86:19736002,8957460
k54,87:19736002,8957460:0
)
(54,87:4422070,9547284:15313932,358870,113504
x54,87:5965553,9547284
g54,86:6149057,9547284
x54,86:7139431,9547284
x54,86:7663719,9547284
x54,86:8071610,9547284
x54,86:9295283,9547284
g54,86:9478787,9547284
x54,86:9770288,9547284
x54,86:10187619,9547284
x54,86:10441904,9547284
x54,86:11941879,9547284
g54,86:12125383,9547284
x54,86:12387527,9547284
x54,86:12916007,9547284
g54,86:13099511,9547284
x54,86:13492727,9547284
g54,86:13676231,9547284
x54,86:14331591,9547284
g54,86:14515095,9547284
x54,86:15039383,9547284
x54,86:15301527,9547284
x54,86:15956887,9547284
g54,86:16140391,9547284
x54,86:17320039,9547284
k54,87:19736002,9547284:2415963
g54,87:19736002,9547284
)
(54,93:4422070,10137108:15313932,357558,113504
(54,88:4422070,10137108:0,357558,81786
g54,88:4422070,10137108
g54,88:3548610,10137108
g54,88:3220930,10137108
(54,88:3220930,10137108:873460,357558,81786
g54,88:3220930,10137108
x54,88:4094390,10137108
)
g54,88:4422070,10137108
)
x54,88:5019229,10137108
k54,89:5149421,10137108:130192
x54,89:5935847,10137108
x54,89:6450701,10137108
x54,89:7455751,10137108
k54,89:7585943,10137108:130192
x54,89:8183102,10137108
k54,89:8313294,10137108:130192
x54,89:9099719,10137108
x54,89:11036424,10137108
k54,89:11166616,10137108:130192
x54,89:11589189,10137108
k54,89:11719381,10137108:130192
x54,89:13349898,10137108
x54,89:14529533,10137108
k54,89:14659725,10137108:130192
x54,89:15256884,10137108
k54,89:15387076,10137108:130192
x54,89:15984235,10137108
k54,89:16114427,10137108:130192
x54,89:16755105,10137108
x54,89:18138689,10137108
k54,89:18268881,10137108:130192
x54,89:18647415,10137108
x54,89:18710858,10137108
k54,89:18841050,10137108:130192
x54,89:19132551,10137108
x54,89:19561416,10137108
x54,89:19736002,10137108
k54,93:19736002,10137108:0
)
(54,93:4422070,10726932:15313932,357558,113504
x54,93:5659376,10726932
k54,89:5860310,10726932:200934
x54,89:6617379,10726932
k54,89:6818313,10726932:200934
x54,89:7109814,10726932
k54,90:6818313,10726932:-41940
x54,90:7198946,10726932
k54,90:7399879,10726932:200933
x54,90:9307208,10726932
k54,90:9508142,10726932:200934
x54,90:10352757,10726932
x54,90:11022268,10726932
x54,90:11387695,10726932
x54,90:11615234,10726932
x54,90:11866895,10726932
x54,90:12091817,10726932
k54,90:12292751,10726932:200934
x54,90:13632285,10726932
k54,90:13833219,10726932:200934
x54,90:14823588,10726932
x54,90:15493623,10726932
k54,90:15694556,10726932:200933
x54,90:16335228,10726932
k54,90:16536162,10726932:200934
x54,90:17642402,10726932
k54,90:17843336,10726932:200934
x54,90:19065967,10726932
x54,90:19736002,10726932
k54,90:19736002,10726932:0
)
(54,93:4422070,11316756:15313932,357558,113504
x54,93:5033386,11316756
k54,90:5249263,11316756:215877
x54,90:5569602,11316756
x54,90:5808155,11316756
x54,90:6652776,11316756
k54,90:6868653,11316756:215877
x54,90:7655079,11316756
x54,90:8325101,11316756
k54,91:8540978,11316756:215877
x54,91:9123461,11316756
x54,91:9734770,11316756
x54,91:10346079,11316756
x54,91:11161861,11316756
k54,91:11377739,11316756:215878
x54,91:11902027,11316756
k54,91:12117904,11316756:215877
x54,91:13108279,11316756
x54,91:13341060,11316756
x54,91:13894698,11316756
x54,91:14448336,11316756
k54,91:14664213,11316756:215877
x54,91:15960240,11316756
x54,91:16156323,11316756
k54,91:16372200,11316756:215877
x54,91:17100430,11316756
x54,91:18003246,11316756
x54,91:18730952,11316756
x54,91:19736002,11316756
k54,91:19736002,11316756:0
)
(54,93:4422070,11906580:15313932,357558,113504
x54,93:4684214,11906580
x54,92:5212694,11906580
g54,92:5396198,11906580
x54,92:6051558,11906580
g54,92:6235062,11906580
x54,92:6890422,11906580
g54,92:7073926,11906580
x54,92:7729286,11906580
g54,92:7912790,11906580
x54,92:8306006,11906580
g54,92:8489510,11906580
x54,92:9669158,11906580
g54,92:9852662,11906580
x54,92:10740796,11906580
g54,92:10924300,11906580
x54,92:12103948,11906580
k54,93:19736002,11906580:7632054
g54,93:19736002,11906580
)
(54,99:4422070,12496404:15313932,357558,81786
(54,94:4422070,12496404:0,357558,81786
g54,94:4422070,12496404
g54,94:3548610,12496404
g54,94:3220930,12496404
(54,94:3220930,12496404:873460,357558,81786
g54,94:3220930,12496404
x54,94:4094390,12496404
)
g54,94:4422070,12496404
)
x54,94:4844643,12496404
k54,95:5109712,12496404:265069
x54,95:6740229,12496404
x54,95:7919864,12496404
k54,95:8184933,12496404:265069
x54,95:8782092,12496404
k54,95:9047161,12496404:265069
x54,95:9644320,12496404
k54,95:9909389,12496404:265069
x54,95:10550067,12496404
x54,95:11933651,12496404
k54,95:12198719,12496404:265068
x54,95:12795878,12496404
k54,95:13060947,12496404:265069
x54,95:13847372,12496404
x54,95:15784077,12496404
k54,95:16049146,12496404:265069
x54,95:16427680,12496404
x54,95:16491123,12496404
k54,95:16756192,12496404:265069
x54,95:17047693,12496404
x54,95:17476558,12496404
x54,95:18713864,12496404
k54,95:18978933,12496404:265069
x54,95:19736002,12496404
k54,95:19736002,12496404:0
)
(54,99:4422070,13086228:15313932,357558,113504
x54,99:4713571,13086228
x54,95:4802703,13086228
k54,95:4930124,13086228:127421
x54,95:6837453,13086228
k54,95:6964874,13086228:127421
x54,95:7197655,13086228
k54,96:6964874,13086228:-41940
x54,96:7534249,13086228
k54,96:7661614,13086228:127365
x54,96:8767854,13086228
k54,96:8895275,13086228:127421
x54,96:10117906,13086228
x54,96:10787941,13086228
k54,96:10915362,13086228:127421
x54,96:11556040,13086228
x54,96:12982620,13086228
k54,96:13110041,13086228:127421
x54,96:13721357,13086228
k54,96:13848778,13086228:127421
x54,96:14373059,13086228
x54,96:14867984,13086228
x54,96:15392272,13086228
x54,96:15945905,13086228
k54,96:16073325,13086228:127420
x54,96:16889114,13086228
x54,96:17733735,13086228
k54,96:17861156,13086228:127421
x54,96:18269047,13086228
k54,96:18396468,13086228:127421
x54,96:19736002,13086228
k54,96:19736002,13086228:0
)
(54,99:4422070,13676052:15313932,357558,113504
x54,99:5266691,13676052
x54,99:5906839,13676052
k54,96:6080269,13676052:173430
x54,96:6692103,13676052
x54,96:7361614,13676052
x54,96:7727041,13676052
x54,96:7954580,13676052
x54,96:8206241,13676052
x54,96:8431163,13676052
k54,97:8604593,13676052:173430
x54,97:8924932,13676052
x54,97:9145136,13676052
x54,97:10077315,13676052
x54,97:10484682,13676052
x54,97:11008970,13676052
x54,97:11268496,13676052
x54,97:11365494,13676052
x54,97:11561577,13676052
k54,97:11735007,13676052:173430
x54,97:12259288,13676052
x54,97:12521432,13676052
x54,97:12778334,13676052
x54,97:13506565,13676052
x54,97:14365855,13676052
k54,97:14539285,13676052:173430
x54,97:14801429,13676052
x54,97:15329909,13676052
k54,97:15503338,13676052:173429
x54,97:16158698,13676052
k54,97:16332128,13676052:173430
x54,97:16987488,13676052
k54,97:17160918,13676052:173430
x54,97:17816278,13676052
k54,97:17989708,13676052:173430
x54,97:18382924,13676052
k54,97:18556354,13676052:173430
x54,97:19736002,13676052
k54,97:19736002,13676052:0
)
(54,99:4422070,14265876:15313932,357558,113504
x54,99:5383082,14265876
g54,97:5566586,14265876
x54,97:6746234,14265876
k54,99:19736002,14265876:12989768
g54,99:19736002,14265876
)
(54,104:4422070,14855700:15313932,357558,113504
(54,100:4422070,14855700:0,357558,81786
g54,100:4422070,14855700
g54,100:3548610,14855700
g54,100:3220930,14855700
(54,100:3220930,14855700:873460,357558,81786
g54,100:3220930,14855700
x54,100:4094390,14855700
)
g54,100:4422070,14855700
)
x54,100:4931671,14855700
x54,100:5412439,14855700
k54,101:5585291,14855700:172852
x54,101:7245694,14855700
x54,101:7499979,14855700
k54,101:7672831,14855700:172852
x54,101:8429900,14855700
k54,101:8602753,14855700:172853
x54,101:9083521,14855700
k54,101:9256373,14855700:172852
x54,101:10727509,14855700
k54,101:10900361,14855700:172852
x54,101:12414487,14855700
x54,101:12779914,14855700
x54,101:13007453,14855700
x54,101:13259114,14855700
x54,101:13484036,14855700
k54,101:13656888,14855700:172852
x54,101:15928613,14855700
x54,101:16333886,14855700
k54,101:16506739,14855700:172853
x54,101:17642861,14855700
k54,101:17815713,14855700:172852
x54,101:19155259,14855700
k54,101:19328111,14855700:172852
x54,101:19736002,14855700
k54,101:19736002,14855700:0
)
(54,104:4422070,15445524:15313932,358870,113504
x54,104:6227165,15445524
k54,102:6456826,15445524:229661
x54,102:8175424,15445524
k54,102:8405084,15445524:229660
x54,102:10196548,15445524
x54,102:10392631,15445524
k54,102:10622292,15445524:229661
x54,102:13389454,15445524
k54,103:13619115,15445524:229661
x54,103:13851896,15445524
x54,103:15237055,15445524
k54,103:15466716,15445524:229661
x54,103:15874607,15445524
k54,103:16104267,15445524:229660
x54,103:16919531,15445524
x54,103:17846468,15445524
k54,103:18076129,15445524:229661
x54,103:19736002,15445524
k54,103:19736002,15445524:0
)
(54,104:4422070,16035348:15313932,358870,113504
x54,104:5208502,16035348
g54,103:5392006,16035348
x54,103:5683507,16035348
x54,103:6100838,16035348
x54,103:7287302,16035348
x54,103:7908057,16035348
g54,103:8091561,16035348
x54,103:8353705,16035348
x54,103:8882185,16035348
g54,103:9065689,16035348
x54,103:9458905,16035348
g54,103:9642409,16035348
x54,103:10297769,16035348
g54,103:10481273,16035348
x54,103:10874489,16035348
g54,103:11057993,16035348
x54,103:11713353,16035348
g54,103:11896857,16035348
x54,103:12683289,16035348
x54,103:12945433,16035348
x54,103:13862937,16035348
g54,103:14046441,16035348
x54,103:15226089,16035348
k54,104:19736002,16035348:4509913
g54,104:19736002,16035348
)
(54,110:4422070,16625172:15313932,357558,113504
(54,105:4422070,16625172:0,357558,81786
g54,105:4422070,16625172
g54,105:3548610,16625172
g54,105:3220930,16625172
(54,105:3220930,16625172:873460,357558,81786
g54,105:3220930,16625172
x54,105:4094390,16625172
)
g54,105:4422070,16625172
)
x54,105:4742409,16625172
k54,106:4422070,16625172:-38797
x54,106:4834684,16625172
k54,106:5164278,16625172:329594
x54,106:6037737,16625172
x54,106:6824157,16625172
x54,106:7683460,16625172
k54,106:8013054,16625172:329594
x54,106:8522660,16625172
k54,106:8852254,16625172:329594
x54,106:10191794,16625172
x54,106:10861829,16625172
x54,106:11227256,16625172
x54,106:11969637,16625172
k54,106:12299231,16625172:329594
x54,106:12779999,16625172
k54,106:13109592,16625172:329593
x54,106:14988096,16625172
k54,106:15317690,16625172:329594
x54,106:16074759,16625172
k54,106:16404353,16625172:329594
x54,106:16913954,16625172
x54,106:17394722,16625172
k54,106:17724316,16625172:329594
x54,106:19384719,16625172
x54,106:19639004,16625172
x54,106:19736002,16625172
k54,106:19736002,16625172:0
)
(54,110:4422070,17214996:15313932,357558,113504
x54,110:5790454,17214996
x54,110:6081948,17214996
x54,110:6460476,17214996
x54,110:6751970,17214996
x54,110:7001007,17214996
x54,110:7225929,17214996
k54,106:7466673,17214996:240744
x54,106:8078507,17214996
x54,106:8748018,17214996
x54,106:9113445,17214996
x54,106:9340984,17214996
x54,106:9592645,17214996
x54,106:9817567,17214996
k54,107:10058310,17214996:240743
x54,107:11135712,17214996
x54,107:11805747,17214996
k54,107:12046491,17214996:240744
x54,107:12657807,17214996
k54,107:12898550,17214996:240743
x54,107:14238084,17214996
k54,107:14478828,17214996:240744
x54,107:15323449,17214996
x54,107:15963597,17214996
k54,107:16204340,17214996:240743
x54,107:16815655,17214996
x54,107:17426964,17214996
x54,107:18242746,17214996
k54,107:18483490,17214996:240744
x54,107:19065967,17214996
x54,107:19736002,17214996
k54,107:19736002,17214996:0
)
(54,110:4422070,17804820:15313932,358870,113504
x54,110:4654851,17804820
k54,107:4817687,17804820:162836
x54,107:5487716,17804820
x54,107:6157227,17804820
k54,107:6320062,17804820:162835
x54,107:7237566,17804820
k54,107:7400402,17804820:162836
x54,107:8390251,17804820
k54,108:8553086,17804820:162835
x54,108:9310674,17804820
x54,108:10228165,17804820
x54,108:10424248,17804820
k54,108:10587084,17804820:162836
x54,108:11722687,17804820
k54,109:11885502,17804820:162815
x54,109:12177003,17804820
x54,109:12352114,17804820
x54,109:13072486,17804820
x54,109:13567411,17804820
x54,109:14587136,17804820
k54,109:14749972,17804820:162836
x54,109:15274260,17804820
k54,109:15437095,17804820:162835
x54,109:15873825,17804820
x54,109:16689602,17804820
x54,109:17563061,17804820
x54,109:17970952,17804820
x54,109:18786734,17804820
k54,109:18949570,17804820:162836
x54,109:19736002,17804820
k54,109:19736002,17804820:0
)
(54,110:4422070,18394644:15313932,357558,113504
x54,110:5353725,18394644
x54,110:6023755,18394644
x54,110:6237137,18394644
x54,110:7387415,18394644
g54,109:7570919,18394644
x54,109:7833063,18394644
x54,109:8361543,18394644
g54,109:8545047,18394644
x54,109:9200407,18394644
g54,109:9383911,18394644
x54,109:10039271,18394644
g54,109:10222775,18394644
x54,109:10878135,18394644
g54,109:11061639,18394644
x54,109:11716999,18394644
g54,109:11900503,18394644
x54,109:12949079,18394644
x54,109:13211223,18394644
x54,109:14390871,18394644
g54,109:14574375,18394644
x54,109:15462509,18394644
g54,109:15646013,18394644
x54,109:16825661,18394644
k54,110:19736002,18394644:2910341
g54,110:19736002,18394644
)
(54,115:4422070,18984468:15313932,360179,113504
(54,111:4422070,18984468:0,357558,81786
g54,111:4422070,18984468
g54,111:3548610,18984468
g54,111:3220930,18984468
(54,111:3220930,18984468:873460,357558,81786
g54,111:3220930,18984468
x54,111:4094390,18984468
)
g54,111:4422070,18984468
)
x54,111:4931676,18984468
k54,112:5116371,18984468:184695
x54,112:5640652,18984468
(54,112:5669750,18981847:174586,357558,0
x54,112:5844336,18981847
)
x54,112:6208448,18984468
k54,112:6393143,18984468:184695
x54,112:6902749,18984468
k54,112:7087444,18984468:184695
x54,112:8165371,18984468
x54,112:8878914,18984468
k54,112:9063609,18984468:184695
x54,112:9820678,18984468
k54,112:10005373,18984468:184695
x54,112:10514979,18984468
k54,112:10699674,18984468:184695
x54,112:12039214,18984468
x54,112:12709249,18984468
x54,112:13074676,18984468
x54,112:13817057,18984468
k54,112:14001752,18984468:184695
x54,112:14234533,18984468
x54,112:14833271,18984468
x54,112:15677892,18984468
x54,112:16202180,18984468
x54,112:16872215,18984468
x54,112:17949617,18984468
k54,112:18134312,18984468:184695
x54,112:18891381,18984468
x54,112:19736002,18984468
k54,112:19736002,18984468:0
)
(54,115:4422070,19574292:15313932,357558,113504
x54,115:4858794,19574292
k54,112:5172273,19574292:313479
x54,112:5405054,19574292
k54,112:5718533,19574292:313479
x54,112:6301010,19574292
x54,112:6883487,19574292
k54,113:7196965,19574292:313478
x54,113:7604856,19574292
x54,113:8041586,19574292
x54,113:8856844,19574292
x54,113:9672626,19574292
k54,113:9986105,19574292:313479
x54,113:10393996,19574292
k54,113:10707475,19574292:313479
x54,113:11261113,19574292
x54,113:11930624,19574292
x54,113:12296051,19574292
x54,113:12523590,19574292
x54,113:12775251,19574292
x54,113:13000173,19574292
k54,113:13313652,19574292:313479
x54,113:14565634,19574292
k54,113:14879112,19574292:313478
x54,113:15927675,19574292
x54,113:16728782,19574292
x54,113:16924865,19574292
k54,113:17238344,19574292:313479
x54,113:18286920,19574292
k54,114:18600399,19574292:313479
x54,114:19736002,19574292
k54,114:19736002,19574292:0
)
(54,115:4422070,20164116:15313932,358870,113504
x54,115:5296054,20164116
x54,115:5674582,20164116
x54,115:5878525,20164116
x54,115:6819613,20164116
k54,114:7049117,20164116:229504
x54,114:7573405,20164116
k54,114:7802910,20164116:229505
x54,114:8385393,20164116
x54,114:9550353,20164116
k54,114:9779857,20164116:229504
x54,114:10711512,20164116
x54,114:11381542,20164116
x54,114:11594924,20164116
x54,114:12818073,20164116
k54,114:13047578,20164116:229505
x54,114:13834010,20164116
k54,114:14063514,20164116:229504
x54,114:14645997,20164116
x54,114:15199635,20164116
x54,114:15694560,20164116
x54,114:16714285,20164116
k54,114:16943790,20164116:229505
x54,114:18851138,20164116
k54,114:19080642,20164116:229504
x54,114:19736002,20164116
k54,114:19736002,20164116:0
)
(54,115:4422070,20753940:15313932,357558,73920
x54,115:5208502,20753940
x54,115:5470646,20753940
x54,115:6388150,20753940
g54,114:6571654,20753940
x54,114:7212332,20753940
x54,114:7466617,20753940
x54,114:7563615,20753940
g54,114:7747119,20753940
x54,114:8926767,20753940
k54,115:19736002,20753940:10809235
g54,115:19736002,20753940
)
(54,121:4422070,21343764:15313932,357558,113504
(54,116:4422070,21343764:0,357558,81786
g54,116:4422070,21343764
g54,116:3548610,21343764
g54,116:3220930,21343764
(54,116:3220930,21343764:873460,357558,81786
g54,116:3220930,21343764
x54,116:4094390,21343764
)
g54,116:4422070,21343764
)
x54,116:4742409,21343764
k54,117:4422070,21343764:-38797
x54,117:4834684,21343764
k54,117:4972699,21343764:138015
x54,117:6210536,21343764
k54,117:6348552,21343764:138016
x54,117:6858158,21343764
k54,117:6996173,21343764:138015
x54,117:7680890,21343764
k54,117:7818905,21343764:138015
x54,117:8328511,21343764
k54,117:8466527,21343764:138016
x54,117:9063685,21343764
k54,117:9201700,21343764:138015
x54,117:9624273,21343764
k54,117:9762288,21343764:138015
x54,117:10359446,21343764
k54,117:10497462,21343764:138016
x54,117:10832477,21343764
k54,117:10970492,21343764:138015
x54,117:11829794,21343764
k54,117:11967810,21343764:138016
x54,117:12477416,21343764
k54,117:12615431,21343764:138015
x54,117:14086055,21343764
k54,117:14224070,21343764:138015
x54,117:14733676,21343764
k54,117:14871692,21343764:138016
x54,117:16051334,21343764
k54,117:16189349,21343764:138015
x54,117:16611922,21343764
k54,117:16749937,21343764:138015
x54,117:17244862,21343764
x54,117:18091063,21343764
k54,117:18229079,21343764:138016
x54,117:18738685,21343764
k54,117:18876700,21343764:138015
x54,117:19736002,21343764
k54,117:19736002,21343764:0
)
(54,121:4422070,21933588:15313932,357558,113504
x54,121:4800604,21933588
x54,118:4864047,21933588
k54,118:5016624,21933588:152577
x54,118:5511549,21933588
x54,118:6357750,21933588
k54,118:6510327,21933588:152577
x54,118:7267396,21933588
k54,118:7419973,21933588:152577
x54,118:7900741,21933588
k54,118:8053318,21933588:152577
x54,118:9029017,21933588
k54,118:9181594,21933588:152577
x54,118:11307041,21933588
k54,118:11459618,21933588:152577
x54,118:11692399,21933588
k54,118:11844976,21933588:152577
x54,118:12952259,21933588
k54,118:13104836,21933588:152577
x54,118:15347198,21933588
k54,118:15499775,21933588:152577
x54,118:16052895,21933588
x54,118:16809957,21933588
k54,118:16962534,21933588:152577
x54,118:17573850,21933588
k54,118:17726427,21933588:152577
x54,118:19736002,21933588
k54,118:19736002,21933588:0
)
(54,121:4422070,22523412:15313932,357558,113504
x54,121:7596599,22523412
k54,119:7817609,22523412:221010
x54,119:8254339,22523412
k54,119:8475349,22523412:221010
x54,119:8766850,22523412
x54,119:10010979,22523412
k54,119:10231990,22523412:221011
x54,119:10552329,22523412
x54,119:12426641,22523412
k54,119:12647651,22523412:221010
x54,119:14395088,22523412
k54,119:14616098,22523412:221010
x54,119:17746583,22523412
x54,119:17942666,22523412
k54,119:18163676,22523412:221010
x54,119:19736002,22523412
k54,120:19736002,22523412:0
)
(54,121:4422070,23113236:15313932,357558,113504
x54,121:6184189,23113236
g54,120:6367693,23113236
x54,120:6629837,23113236
x54,120:7158317,23113236
g54,120:7341821,23113236
x54,120:7997181,23113236
g54,120:8180685,23113236
x54,120:8836045,23113236
g54,120:9019549,23113236
x54,120:9412765,23113236
g54,120:9596269,23113236
x54,120:9989485,23113236
g54,120:10172989,23113236
x54,120:11090493,23113236
g54,120:11273997,23113236
x54,120:12103937,23113236
g54,120:12287441,23113236
x54,120:13467089,23113236
k54,121:19736002,23113236:6268913
g54,121:19736002,23113236
)
(54,126:4422070,23703060:15313932,357558,113504
(54,122:4422070,23703060:0,357558,81786
g54,122:4422070,23703060
g54,122:3548610,23703060
g54,122:3220930,23703060
(54,122:3220930,23703060:873460,357558,81786
g54,122:3220930,23703060
x54,122:4094390,23703060
)
g54,122:4422070,23703060
)
x54,122:4931676,23703060
k54,123:5125032,23703060:193356
x54,123:6464572,23703060
x54,123:7134607,23703060
x54,123:7500034,23703060
x54,123:8242415,23703060
k54,123:8435772,23703060:193357
x54,123:8916540,23703060
k54,123:9109896,23703060:193356
x54,123:10245499,23703060
(54,123:10274597,23700439:174586,350224,0
x54,123:10449183,23700439
)
x54,123:11104277,23703060
k54,123:11297634,23703060:193357
x54,123:11778402,23703060
k54,123:11971758,23703060:193356
x54,123:13850262,23703060
k54,123:14043619,23703060:193357
x54,123:14800688,23703060
k54,123:14994044,23703060:193356
x54,123:15503650,23703060
k54,123:15697007,23703060:193357
x54,123:16395875,23703060
x54,123:17057527,23703060
x54,123:17167632,23703060
k54,123:17360988,23703060:193356
x54,123:17593769,23703060
x54,123:18192507,23703060
x54,123:19037128,23703060
x54,123:19561416,23703060
x54,123:19736002,23703060
k54,126:19736002,23703060:0
)
(54,126:4422070,24292884:15313932,357558,113504
x54,126:5092105,24292884
x54,126:6169507,24292884
k54,123:6333558,24292884:164051
x54,123:7673092,24292884
k54,124:7837144,24292884:164052
x54,124:8594213,24292884
k54,124:8758264,24292884:164051
x54,124:9864504,24292884
k54,124:10028555,24292884:164051
x54,124:11077125,24292884
x54,124:12096850,24292884
k54,124:12260902,24292884:164052
x54,124:12872218,24292884
k54,124:13036269,24292884:164051
x54,124:13648103,24292884
x54,124:14317614,24292884
x54,124:14683041,24292884
x54,124:14910580,24292884
x54,124:15162241,24292884
x54,124:15387163,24292884
k54,124:15551215,24292884:164052
x54,124:16628617,24292884
x54,124:17429724,24292884
x54,124:17625807,24292884
k54,124:17789858,24292884:164051
x54,124:18314139,24292884
x54,124:18576283,24292884
x54,124:18833185,24292884
x54,124:19561416,24292884
x54,124:19736002,24292884
k54,126:19736002,24292884:0
)
(54,126:4422070,24882708:15313932,358870,113504
x54,126:5150288,24882708
g54,125:5333792,24882708
x54,125:6804404,24882708
g54,125:6987908,24882708
x54,125:8327966,24882708
x54,125:9769746,24882708
g54,125:9953250,24882708
x54,125:10215394,24882708
x54,125:10743874,24882708
g54,125:10927378,24882708
x54,125:11320594,24882708
g54,125:11504098,24882708
x54,125:12159458,24882708
g54,125:12342962,24882708
x54,125:12736178,24882708
g54,125:12919682,24882708
x54,125:13312898,24882708
g54,125:13496402,24882708
x54,125:14151762,24882708
g54,125:14335266,24882708
x54,125:15310434,24882708
g54,125:15493938,24882708
x54,125:16673586,24882708
k54,126:19736002,24882708:3062416
g54,126:19736002,24882708
)
(54,130:4422070,25472532:15313932,357558,113504
(54,127:4422070,25472532:0,357558,81786
g54,127:4422070,25472532
g54,127:3548610,25472532
g54,127:3220930,25472532
(54,127:3220930,25472532:873460,357558,81786
g54,127:3220930,25472532
x54,127:4094390,25472532
)
g54,127:4422070,25472532
)
x54,127:4844643,25472532
k54,128:5038938,25472532:194295
x54,128:6451360,25472532
k54,128:6645654,25472532:194294
x54,128:7810608,25472532
x54,128:8742263,25472532
k54,128:8936558,25472532:194295
x54,128:9985128,25472532
x54,128:11004853,25472532
k54,128:11199148,25472532:194295
x54,128:11810464,25472532
k54,128:12004758,25472532:194294
x54,128:12791184,25472532
k54,128:12985468,25472532:194284
x54,128:13364002,25472532
x54,128:13596783,25472532
x54,128:14457129,25472532
k54,128:14651424,25472532:194295
x54,128:15379642,25472532
x54,128:16180749,25472532
x54,128:16376832,25472532
k54,128:16571126,25472532:194294
x54,128:17765449,25472532
k54,128:17959744,25472532:194295
x54,128:18571578,25472532
x54,128:19008302,25472532
x54,128:19561416,25472532
x54,128:19736002,25472532
k54,130:19736002,25472532:0
)
(54,130:4422070,26062356:15313932,360179,73920
x54,130:5368924,26062356
g54,129:5552428,26062356
x54,129:6106073,26062356
x54,129:7562016,26062356
g54,129:7745520,26062356
x54,129:8386198,26062356
x54,129:8531945,26062356
x54,129:8780982,26062356
x54,129:9005904,26062356
x54,129:9675927,26062356
(54,129:9705025,26059735:174586,357558,0
x54,129:9879611,26059735
)
x54,129:10039780,26062356
g54,129:10223284,26062356
x54,129:11053224,26062356
g54,129:11236728,26062356
x54,129:12416376,26062356
k54,130:19736002,26062356:7319626
g54,130:19736002,26062356
)
(54,135:4422070,26652180:15313932,357558,81786
(54,131:4422070,26652180:0,357558,81786
g54,131:4422070,26652180
g54,131:3548610,26652180
g54,131:3220930,26652180
(54,131:3220930,26652180:873460,357558,81786
g54,131:3220930,26652180
x54,131:4094390,26652180
)
g54,131:4422070,26652180
)
x54,131:4931676,26652180
k54,132:5084161,26652180:152485
x54,132:7923150,26652180
k54,132:8075634,26652180:152484
x54,132:8556402,26652180
k54,132:8708887,26652180:152485
x54,132:9000388,26652180
x54,132:9939378,26652180
k54,132:10091863,26652180:152485
x54,132:10848932,26652180
k54,132:11001417,26652180:152485
x54,132:11482185,26652180
k54,132:11634669,26652180:152484
x54,132:13483809,26652180
k54,132:13636294,26652180:152485
x54,132:13869075,26652180
x54,132:14467813,26652180
k54,132:14620298,26652180:152485
x54,132:16250814,26652180
k54,132:16403299,26652180:152485
x54,132:18179045,26652180
k54,132:18331529,26652180:152484
x54,132:18942845,26652180
k54,132:19095330,26652180:152485
x54,132:19736002,26652180
k54,132:19736002,26652180:0
)
(54,135:4422070,27242004:15313932,357558,113504
x54,135:6722614,27242004
k54,133:6909433,27242004:186819
x54,133:7346163,27242004
k54,133:7532982,27242004:186819
x54,133:8173654,27242004
k54,133:8360474,27242004:186820
x54,133:10311316,27242004
k54,133:10498135,27242004:186819
x54,133:12594738,27242004
k54,133:12781557,27242004:186819
x54,133:13218287,27242004
k54,133:13405106,27242004:186819
x54,133:14453682,27242004
k54,133:14640501,27242004:186819
x54,133:16038749,27242004
k54,133:16225569,27242004:186820
x54,133:16633460,27242004
k54,133:16820279,27242004:186819
x54,133:17460951,27242004
k54,133:17647770,27242004:186819
x54,133:19481717,27242004
x54,133:19736002,27242004
k54,133:19736002,27242004:0
)
(54,135:4422070,27831828:15313932,357558,113504
x54,135:5586506,27831828
g54,134:5770010,27831828
x54,134:6294298,27831828
g54,134:6477802,27831828
x54,134:7089117,27831828
g54,134:7272621,27831828
x54,134:7447207,27831828
g54,134:7630711,27831828
x54,134:8417143,27831828
g54,134:8600647,27831828
x54,134:9721568,27831828
x54,134:9917651,27831828
g54,134:10101155,27831828
x54,134:13203318,27831828
x54,134:14464221,27831828
x54,134:16940919,27831828
g54,134:17124423,27831828
x54,134:18304071,27831828
k54,135:19736002,27831828:1431931
g54,135:19736002,27831828
)
(54,144:4422070,28421652:15313932,357558,81786
(54,136:4422070,28421652:0,357558,81786
g54,136:4422070,28421652
g54,136:3548610,28421652
g54,136:3220930,28421652
(54,136:3220930,28421652:873460,357558,81786
g54,136:3220930,28421652
x54,136:4094390,28421652
)
g54,136:4422070,28421652
)
x54,136:4931676,28421652
k54,138:5471633,28421652:539957
x54,138:6811173,28421652
x54,138:7481208,28421652
x54,138:7846635,28421652
x54,138:8457944,28421652
k54,138:8997900,28421652:539956
x54,138:9754969,28421652
k54,138:10294926,28421652:539957
x54,138:10804532,28421652
k54,138:11344489,28421652:539957
x54,138:12422416,28421652
x54,138:13135959,28421652
k54,138:13675916,28421652:539957
x54,138:14840870,28421652
x54,138:15772525,28421652
k54,138:16312482,28421652:539957
x54,138:17331694,28421652
k54,138:17871650,28421652:539956
x54,138:18920220,28421652
x54,138:19736002,28421652
k54,138:19736002,28421652:0
)
(54,144:4422070,29011476:15313932,357558,113504
x54,144:5732783,29011476
x54,144:6315260,29011476
x54,144:7218076,29011476
x54,144:8237276,29011476
k54,138:8736468,29011476:499192
x54,138:10834126,29011476
k54,139:11333001,29011476:498875
x54,139:11944317,29011476
k54,139:12443509,29011476:499192
x54,139:12997147,29011476
x54,139:13666658,29011476
x54,139:14032085,29011476
x54,139:14259624,29011476
x54,139:14511285,29011476
x54,139:14736207,29011476
k54,139:15235399,29011476:499192
x54,139:16283962,29011476
x54,139:17085069,29011476
x54,139:17281152,29011476
k54,139:17780343,29011476:499191
x54,139:18188234,29011476
k54,139:18687426,29011476:499192
x54,139:19736002,29011476
k54,140:19736002,29011476:0
)
(54,144:4422070,29601300:15313932,358870,108262
x54,144:5557673,29601300
k54,140:6063010,29601300:505337
x54,140:6936994,29601300
x54,140:7315522,29601300
x54,140:7519465,29601300
x54,140:8460553,29601300
k54,140:8966213,29601300:505660
x54,140:9490501,29601300
k54,140:9996161,29601300:505660
x54,140:10578644,29601300
x54,140:11743604,29601300
k54,140:12249264,29601300:505660
x54,140:13180919,29601300
x54,140:13850949,29601300
x54,140:14064331,29601300
x54,140:15287480,29601300
k54,140:15793139,29601300:505659
x54,140:16579571,29601300
k54,140:17085231,29601300:505660
x54,140:17667714,29601300
x54,140:18221352,29601300
x54,140:18716277,29601300
x54,140:19736002,29601300
k54,140:19736002,29601300:0
)
(54,144:4422070,30191124:15313932,357558,113504
x54,144:6329418,30191124
k54,140:6581479,30191124:252061
x54,140:8080935,30191124
k54,140:8332996,30191124:252061
x54,140:9294001,30191124
x54,140:9390999,30191124
k54,140:9643059,30191124:252060
x54,140:10298419,30191124
k54,140:10550480,30191124:252061
x54,140:11336912,30191124
x54,140:11599056,30191124
x54,140:12516560,30191124
k54,141:12768621,30191124:252061
x54,141:13409299,30191124
x54,141:13663584,30191124
x54,141:13760582,30191124
k54,141:14012643,30191124:252061
x54,141:15192291,30191124
k54,141:15444351,30191124:252060
x54,141:16259615,30191124
x54,141:17351692,30191124
k54,141:17603753,30191124:252061
x54,141:17982287,30191124
x54,141:18205634,30191124
x54,141:18716802,30191124
x54,141:19736002,30191124
k54,141:19736002,30191124:0
)
(54,144:4422070,30780948:15313932,357558,113504
x54,144:5237852,30780948
g54,142:5237852,30780948
x54,142:5383599,30780948
g54,142:5383599,30780948
x54,142:5529346,30780948
g54,142:5529346,30780948
x54,142:5675093,30780948
g54,142:5675093,30780948
x54,142:6927599,30780948
g54,142:6927599,30780948
x54,142:7058671,30780948
g54,142:7058671,30780948
x54,142:7612309,30780948
g54,142:7612309,30780948
x54,142:7743381,30780948
g54,142:7743381,30780948
x54,142:8413416,30780948
x54,142:8837039,30780948
(54,142:8837039,30846484:32768,0,0
)
x54,142:10063594,30780948
(54,142:10063594,30846484:32768,0,0
)
x54,142:11581655,30780948
g54,142:11581655,30780948
x54,142:11712727,30780948
g54,142:11712727,30780948
x54,142:12061899,30780948
g54,142:12061899,30780948
x54,142:12207646,30780948
g54,142:12207646,30780948
x54,142:13722820,30780948
$54,142:13722820,30780948
k54,144:19736002,30780948:6013182
g54,144:19736002,30780948
)
(54,147:4422070,31370772:15313932,357558,113504
(54,145:4422070,31370772:0,357558,81786
g54,145:4422070,31370772
g54,145:3548610,31370772
g54,145:3220930,31370772
(54,145:3220930,31370772:873460,357558,81786
g54,145:3220930,31370772
x54,145:4094390,31370772
)
g54,145:4422070,31370772
)
x54,145:6110788,31370772
x54,145:6489322,31370772
g54,146:6672826,31370772
x54,146:7532129,31370772
x54,146:7728212,31370772
g54,146:7911716,31370772
x54,146:8552394,31370772
g54,146:8735898,31370772
x54,146:12172039,31370772
g54,146:12355543,31370772
x54,146:13317079,31370772
x54,146:13716587,31370772
x54,146:13826692,31370772
g54,146:14010196,31370772
x54,146:15466133,31370772
x54,146:15844667,31370772
g54,146:16028171,31370772
x54,146:17338891,31370772
g54,146:17522395,31370772
x54,146:18702043,31370772
k54,147:19736002,31370772:1033959
g54,147:19736002,31370772
)
(54,152:4422070,31960596:15313932,357558,113504
(54,148:4422070,31960596:0,357558,81786
g54,148:4422070,31960596
g54,148:3548610,31960596
g54,148:3220930,31960596
(54,148:3220930,31960596:873460,357558,81786
g54,148:3220930,31960596
x54,148:4094390,31960596
)
g54,148:4422070,31960596
)
x54,148:4931676,31960596
k54,149:5200005,31960596:268329
x54,149:5535020,31960596
k54,149:5803349,31960596:268329
x54,149:6181883,31960596
x54,149:6414664,31960596
x54,149:6663701,31960596
x54,149:7378300,31960596
x54,149:7632585,31960596
x54,149:7729583,31960596
k54,149:7997911,31960596:268328
x54,149:8230692,31960596
x54,149:8567286,31960596
k54,149:8835530,31960596:268244
x54,149:9272778,31960596
x54,149:10320817,31960596
k54,149:10589146,31960596:268329
x54,149:11578996,31960596
x54,149:12540014,31960596
x54,149:12772795,31960596
x54,149:13034939,31960596
x54,149:13265102,31960596
x54,149:14080884,31960596
k54,149:14349212,31960596:268328
x54,149:14727740,31960596
x54,149:15252028,31960596
x54,149:16388143,31960596
k54,149:16656472,31960596:268329
x54,149:17267788,31960596
k54,149:17536117,31960596:268329
x54,149:17944008,31960596
x54,149:18920220,31960596
x54,149:19736002,31960596
k54,149:19736002,31960596:0
)
(54,152:4422070,32550420:15313932,358870,113504
x54,152:4829961,32550420
x54,152:5762140,32550420
x54,152:6169507,32550420
x54,152:6693795,32550420
x54,152:6953321,32550420
x54,152:7050319,32550420
x54,150:7246402,32550420
k54,150:7392369,32550420:145967
x54,150:7916650,32550420
x54,150:8266340,32550420
x54,150:8520625,32550420
x54,150:9627384,32550420
k54,150:9773352,32550420:145968
x54,150:10588616,32550420
x54,150:10845518,32550420
x54,150:11646625,32550420
k54,150:11792592,32550420:145967
x54,150:12054736,32550420
x54,150:12583216,32550420
k54,150:12729184,32550420:145968
x54,150:13122400,32550420
k54,150:13268367,32550420:145967
x54,150:13923727,32550420
k54,150:14069694,32550420:145967
x54,150:14462910,32550420
k54,150:14608878,32550420:145968
x54,150:15264238,32550420
k54,150:15410205,32550420:145967
x54,150:16196637,32550420
x54,150:16458781,32550420
x54,150:17376285,32550420
k54,150:17522253,32550420:145968
x54,150:18410387,32550420
k54,150:18556354,32550420:145967
x54,150:19736002,32550420
k54,152:19736002,32550420:0
k54,152:19736002,32550420:0
)
(54,157:4422070,33140244:15313932,357558,113504
(54,153:4422070,33140244:0,357558,81786
g54,153:4422070,33140244
g54,153:3548610,33140244
g54,153:3220930,33140244
(54,153:3220930,33140244:873460,357558,81786
g54,153:3220930,33140244
x54,153:4094390,33140244
)
g54,153:4422070,33140244
)
x54,153:4902838,33140244
k54,154:5198098,33140244:295260
x54,154:6873164,33140244
k54,154:7168423,33140244:295259
x54,154:7765582,33140244
k54,154:8060842,33140244:295260
x54,154:9225795,33140244
x54,154:10376067,33140244
k54,154:10671326,33140244:295259
x54,154:11428395,33140244
k54,154:11723655,33140244:295260
x54,154:12175066,33140244
k54,154:12470325,33140244:295259
x54,154:13140354,33140244
x54,154:14844265,33140244
k54,154:15139525,33140244:295260
x54,154:16245765,33140244
x54,154:16478546,33140244
x54,154:17031660,33140244
x54,154:17905113,33140244
k54,154:18200372,33140244:295259
x54,154:18491873,33140244
x54,154:19736002,33140244
k54,154:19736002,33140244:0
)
(54,157:4422070,33730068:15313932,357558,113504
x54,157:4946351,33730068
x54,157:5922563,33730068
x54,157:6738345,33730068
k54,155:7028908,33730068:290563
x54,155:7844172,33730068
x54,155:8106316,33730068
x54,155:8921574,33730068
k54,155:9212137,33730068:290563
x54,155:9969206,33730068
k54,155:10259769,33730068:290563
x54,155:10842764,33730068
x54,155:11890803,33730068
k54,155:12181365,33730068:290562
x54,155:13258767,33730068
x54,155:14219785,33730068
x54,155:14452566,33730068
x54,155:14714710,33730068
x54,155:14944873,33730068
x54,155:15760655,33730068
k54,155:16051218,33730068:290563
x54,155:16662534,33730068
k54,155:16953097,33730068:290563
x54,155:17273436,33730068
x54,155:17493640,33730068
x54,155:18163675,33730068
x54,155:19736002,33730068
k54,155:19736002,33730068:0
)
(54,157:4422070,34319892:15313932,357558,73920
x54,157:5004547,34319892
x54,157:5761616,34319892
x54,157:6780817,34319892
x54,157:7727671,34319892
x54,156:7923754,34319892
g54,156:8107258,34319892
x54,156:8850164,34319892
g54,156:9033668,34319892
x54,156:10213316,34319892
k54,157:19736002,34319892:9522686
g54,157:19736002,34319892
)
(54,164:4422070,34909716:15313932,357558,113504
(54,158:4422070,34909716:0,357558,81786
g54,158:4422070,34909716
g54,158:3548610,34909716
g54,158:3220930,34909716
(54,158:3220930,34909716:873460,357558,81786
g54,158:3220930,34909716
x54,158:4094390,34909716
)
g54,158:4422070,34909716
)
x54,158:4931676,34909716
k54,159:5222902,34909716:291226
x54,159:5514403,34909716
x54,159:6438193,34909716
x54,159:6796804,34909716
k54,159:7088029,34909716:291225
x54,159:7510602,34909716
k54,159:7801828,34909716:291226
x54,159:9156050,34909716
k54,159:9447276,34909716:291226
x54,159:9738777,34909716
x54,159:9827909,34909716
k54,159:10119134,34909716:291225
x54,159:11589741,34909716
k54,159:11880967,34909716:291226
x54,159:12390573,34909716
k54,159:12681798,34909716:291225
x54,159:13816871,34909716
x54,159:13926976,34909716
k54,159:14218202,34909716:291226
x54,159:14553217,34909716
k54,159:14844443,34909716:291226
x54,159:15863650,34909716
x54,159:16125794,34909716
x54,159:16814185,34909716
x54,159:16911183,34909716
k54,159:17202408,34909716:291225
x54,159:17712014,34909716
k54,159:18003240,34909716:291226
x54,159:19736002,34909716
k54,159:19736002,34909716:0
)
(54,164:4422070,35499540:15313932,357558,113504
x54,164:4742409,35499540
x54,159:4834684,35499540
k54,159:5031255,35499540:196571
x54,159:6705808,35499540
k54,159:6902379,35499540:196571
x54,159:7353790,35499540
k54,160:7550361,35499540:196571
x54,160:8409663,35499540
k54,160:8606234,35499540:196571
x54,160:9115840,35499540
k54,160:9312411,35499540:196571
x54,160:11860942,35499540
k54,160:12057513,35499540:196571
x54,160:12508924,35499540
k54,160:12705495,35499540:196571
x54,160:13899811,35499540
x54,160:14261046,35499540
k54,160:14457617,35499540:196571
x54,160:14967223,35499540
k54,160:15163794,35499540:196571
x54,160:15979052,35499540
x54,160:16765471,35499540
x54,160:17624774,35499540
k54,160:17821345,35499540:196571
x54,160:18330951,35499540
k54,160:18527522,35499540:196571
x54,160:18906056,35499540
(54,160:18949835,35496919:174586,326630,0
x54,160:19124421,35496919
)
x54,160:19736002,35499540
k54,160:19736002,35499540:0
)
(54,164:4422070,36089364:15313932,357558,113504
x54,164:4873481,36089364
k54,160:5047984,36089364:174503
x54,160:5426518,36089364
x54,160:6262230,36089364
k54,160:6436732,36089364:174502
x54,160:6888143,36089364
k54,161:7062646,36089364:174503
x54,161:7673961,36089364
x54,161:8052495,36089364
x54,161:8705748,36089364
k54,161:8880251,36089364:174503
x54,161:9477410,36089364
k54,161:9651912,36089364:174502
x54,161:10380136,36089364
x54,161:11239439,36089364
k54,161:11413942,36089364:174503
x54,161:11923548,36089364
k54,161:12098050,36089364:174502
x54,161:12418389,36089364
x54,161:12614472,36089364
x54,161:13531963,36089364
k54,161:13706466,36089364:174503
x54,161:14129039,36089364
k54,161:14303542,36089364:174503
x54,161:15206876,36089364
x54,161:16954313,36089364
x54,161:17213839,36089364
x54,161:17310837,36089364
k54,161:17485339,36089364:174502
x54,161:17966107,36089364
k54,161:18140610,36089364:174503
x54,161:19625897,36089364
x54,161:19736002,36089364
k54,161:19736002,36089364:0
)
(54,164:4422070,36679188:15313932,357558,113504
x54,164:4873481,36679188
k54,161:5050177,36679188:176696
x54,161:5341678,36679188
x54,161:6221960,36679188
k54,161:6398655,36679188:176695
x54,161:6733670,36679188
k54,162:6910366,36679188:176696
x54,162:7769662,36679188
k54,162:7946358,36679188:176696
x54,162:8703427,36679188
k54,162:8880122,36679188:176695
x54,162:9302695,36679188
k54,162:9479391,36679188:176696
x54,162:10499122,36679188
x54,162:11387250,36679188
k54,162:11563945,36679188:176695
x54,162:12350371,36679188
x54,162:12670710,36679188
x54,162:13706172,36679188
k54,162:13882868,36679188:176696
x54,162:14523546,36679188
k54,162:14700242,36679188:176696
x54,162:15282719,36679188
x54,162:15777644,36679188
x54,162:16185011,36679188
x54,162:16476505,36679188
x54,162:16725542,36679188
x54,162:16950464,36679188
k54,162:17127159,36679188:176695
x54,162:18336151,36679188
k54,162:18512847,36679188:176696
x54,162:19736002,36679188
k54,164:19736002,36679188:0
)
(54,164:4422070,37269012:15313932,357558,113504
x54,164:7100632,37269012
g54,163:7284136,37269012
x54,163:8390376,37269012
g54,163:8573880,37269012
x54,163:9796511,37269012
x54,163:10466546,37269012
g54,163:10650050,37269012
x54,163:11116136,37269012
x54,163:12222377,37269012
x54,163:12319375,37269012
x54,163:12515458,37269012
g54,163:12698962,37269012
x54,163:13674130,37269012
g54,163:13857634,37269012
x54,163:15037282,37269012
k54,164:19736002,37269012:4698720
g54,164:19736002,37269012
)
(54,168:4422070,37858836:15313932,357558,113504
(54,165:4422070,37858836:0,357558,81786
g54,165:4422070,37858836
g54,165:3548610,37858836
g54,165:3220930,37858836
(54,165:3220930,37858836:873460,357558,81786
g54,165:3220930,37858836
x54,165:4094390,37858836
)
g54,165:4422070,37858836
)
x54,165:4931676,37858836
k54,166:5158237,37858836:226561
x54,166:6032221,37858836
x54,166:7196657,37858836
x54,166:7856734,37858836
x54,166:7966839,37858836
k54,166:8193401,37858836:226562
x54,166:8484902,37858836
x54,166:8557778,37858836
k54,166:8784339,37858836:226561
x54,166:9425530,37858836
x54,166:10327822,37858836
x54,166:10437927,37858836
k54,166:10664489,37858836:226562
x54,166:11421558,37858836
k54,166:11648119,37858836:226561
x54,166:11968458,37858836
x54,166:12060733,37858836
k54,166:12287295,37858836:226562
x54,166:13466937,37858836
k54,166:13693498,37858836:226561
x54,166:14479399,37858836
x54,166:15382208,37858836
k54,166:15608770,37858836:226562
x54,166:16220610,37858836
x54,166:16482754,37858836
x54,166:16723931,37858836
x54,166:16975592,37858836
x54,166:17383483,37858836
x54,166:18577793,37858836
k54,166:18804354,37858836:226561
x54,166:19561416,37858836
x54,166:19736002,37858836
k54,168:19736002,37858836:0
)
(54,168:4422070,38448660:15313932,357558,113504
x54,168:4800604,38448660
x54,168:5698179,38448660
g54,167:5881683,38448660
x54,167:6492999,38448660
g54,167:6676503,38448660
x54,167:8336906,38448660
x54,167:8482653,38448660
x54,167:9093962,38448660
g54,167:9277466,38448660
x54,167:9859943,38448660
x54,167:10587649,38448660
g54,167:10771153,38448660
x54,167:11295435,38448660
x54,167:11549720,38448660
x54,167:12452536,38448660
x54,167:12831064,38448660
x54,167:13777918,38448660
x54,167:13974001,38448660
g54,167:14157505,38448660
x54,167:15118517,38448660
g54,167:15302021,38448660
x54,167:16481669,38448660
k54,168:19736002,38448660:3254333
g54,168:19736002,38448660
)
(54,172:4422070,39038484:15313932,357558,113504
(54,169:4422070,39038484:0,357558,81786
g54,169:4422070,39038484
g54,169:3548610,39038484
g54,169:3220930,39038484
(54,169:3220930,39038484:873460,357558,81786
g54,169:3220930,39038484
x54,169:4094390,39038484
)
g54,169:4422070,39038484
)
x54,169:4931676,39038484
k54,170:5064100,39038484:132424
x54,170:5355601,39038484
x54,170:5428477,39038484
k54,170:5560901,39038484:132424
x54,170:7250142,39038484
k54,170:7382566,39038484:132424
x54,170:8139635,39038484
k54,170:8272059,39038484:132424
x54,170:8607074,39038484
k54,170:8739499,39038484:132425
x54,170:9453048,39038484
k54,170:9585472,39038484:132424
x54,170:9818253,39038484
x54,170:11203410,39038484
k54,170:11335834,39038484:132424
x54,170:11714368,39038484
k54,170:11846742,39038484:132374
x54,170:13477789,39038484
k54,170:13610213,39038484:132424
x54,170:14221529,39038484
k54,170:14353953,39038484:132424
x54,170:15984994,39038484
x54,170:16509269,39038484
k54,170:16641693,39038484:132424
x54,170:17282371,39038484
x54,170:17573865,39038484
x54,170:18593065,39038484
x54,170:19539919,39038484
x54,170:19736002,39038484
k54,170:19736002,39038484:0
)
(54,172:4422070,39628308:15313932,357558,113504
x54,172:4858800,39628308
x54,172:5237328,39628308
x54,172:5906839,39628308
x54,172:7101149,39628308
k54,171:7425793,39628308:324644
x54,171:8299777,39628308
x54,171:8707144,39628308
x54,171:9842217,39628308
k54,171:10166861,39628308:324644
x54,171:10691149,39628308
k54,171:11015794,39628308:324645
x54,171:12238425,39628308
x54,171:12908460,39628308
k54,171:13233104,39628308:324644
x54,171:14077725,39628308
x54,171:14485092,39628308
x54,171:15183960,39628308
x54,171:15562488,39628308
x54,171:16582213,39628308
k54,171:16906857,39628308:324644
x54,171:18581418,39628308
k54,171:18906062,39628308:324644
x54,171:19736002,39628308
k54,171:19736002,39628308:0
)
(54,172:4422070,40218132:15313932,357558,7335
x54,172:5601718,40218132
k54,172:19736002,40218132:14134284
g54,172:19736002,40218132
)
]
g1,538:19736002,49065492
)
k1,538:20129218,49065492:393216
r1,538:20129218,49065492:0,45613056,0
k1,538:20522434,49065492:393216
(1,538:20522434,49065492:16515072,45613056,0
[1,538:20522434,49065492:0,45613056,0
v1,538:20522434,4238868:0,0,0
]
k1,538:37037506,49065492:16515072
)
)
]
(1,538:3220930,50756828:33816576,0,0
h1,538:3220930,50756828:33816576,0,0
)
]
]
!52715
}7
Input:55:C:\Users\DIES\Desktop\These_Ambroise_DIES_14022024\Rapports\Article_JERM_Helene\Version_sans_bandeau_IEEE\Article_GeePs_A_Dies\Article_JERM_26_11.aux
!169
Postamble:
Count:8747
!27
Post scriptum:

